Computing Scaled Relative Graphs of Discrete-time LTI Systems from Data

Graphical methods for system analysis have played a central role in control theory. The Scaled Relative Graph (SRG) has recently emerged as a useful tool for stability analysis of feedback interconnections. In this paper, we further extend its applicability by showing how the SRG of a discrete-time linear-time-invariant (LTI) system can be computed exactly from its state-space representation using linear matrix inequalities. We additionally propose a fully data-driven approach where we demonstrate how to compute the SRG exclusively from input-output data. Furthermore, we introduce a robust version of the SRG, which can be computed from noisy data trajectories and contains the SRG of the actual system.

==> data/SRG/MIMO_int.tex <==
\draw[fill=DutchBlue!80] (1.9966, 0.0000) to[hyperbolic plane] (1.9984, 0.0011) to[hyperbolic plane] (2.0082, 0.0059) to[hyperbolic plane] (2.0232, 0.0304) to[hyperbolic plane] (2.0312, 0.0419) to[hyperbolic plane] (2.0402, 0.0515) to[hyperbolic plane] (2.0555, 0.0710) to[hyperbolic plane] (2.0631, 0.0816) to[hyperbolic plane] (2.0705, 0.0902) to[hyperbolic plane] (2.0849, 0.1087) to[hyperbolic plane] (2.0944, 0.1216) to[hyperbolic plane] (2.1013, 0.1306) to[hyperbolic plane] (2.1127, 0.1454) to[hyperbolic plane] (2.1250, 0.1619) to[hyperbolic plane] (2.1315, 0.1711) to[hyperbolic plane] (2.1391, 0.1810) to[hyperbolic plane] (2.1517, 0.1984) to[hyperbolic plane] (2.1611, 0.2117) to[hyperbolic plane] (2.1672, 0.2202) to[hyperbolic plane] (2.1760, 0.2326) to[hyperbolic plane] (2.1877, 0.2494) to[hyperbolic plane] (2.1958, 0.2613) to[hyperbolic plane] (2.2014, 0.2694) to[hyperbolic plane] (2.2101, 0.2822) to[hyperbolic plane] (2.2209, 0.2982) to[hyperbolic plane] (2.2291, 0.3108) to[hyperbolic plane] (2.2343, 0.3187) to[hyperbolic plane] (2.2416, 0.3297) to[hyperbolic plane] (2.2516, 0.3451) to[hyperbolic plane] (2.2613, 0.3603) to[hyperbolic plane] (2.2661, 0.3680) to[hyperbolic plane] (2.2708, 0.3753) to[hyperbolic plane] (2.2800, 0.3901) to[hyperbolic plane] (2.2890, 0.4047) to[hyperbolic plane] (2.2967, 0.4174) to[hyperbolic plane] (2.3010, 0.4246) to[hyperbolic plane] (2.3063, 0.4333) to[hyperbolic plane] (2.3146, 0.4473) to[hyperbolic plane] (2.3227, 0.4611) to[hyperbolic plane] (2.3302, 0.4740) to[hyperbolic plane] (2.3341, 0.4808) to[hyperbolic plane] (2.3384, 0.4882) to[hyperbolic plane] (2.3460, 0.5015) to[hyperbolic plane] (2.3533, 0.5145) to[hyperbolic plane] (2.3605, 0.5274) to[hyperbolic plane] (2.3656, 0.5368) to[hyperbolic plane] (2.3691, 0.5431) to[hyperbolic plane] (2.3744, 0.5527) to[hyperbolic plane] (2.3811, 0.5651) to[hyperbolic plane] (2.3876, 0.5773) to[hyperbolic plane] (2.3940, 0.5894) to[hyperbolic plane] (2.3988, 0.5985) to[hyperbolic plane] (2.4019, 0.6044) to[hyperbolic plane] (2.4063, 0.6130) to[hyperbolic plane] (2.4123, 0.6245) to[hyperbolic plane] (2.4181, 0.6360) to[hyperbolic plane] (2.4238, 0.6472) to[hyperbolic plane] (2.4293, 0.6584) to[hyperbolic plane] (2.4326, 0.6651) to[hyperbolic plane] (2.4353, 0.6705) to[hyperbolic plane] (2.4400, 0.6802) to[hyperbolic plane] (2.4452, 0.6908) to[hyperbolic plane] (3.0246, 1.3494) to[hyperbolic plane] (5.1137, 1.1221) to[hyperbolic plane] (5.1551, 1.0785) to[hyperbolic plane] (5.1867, 1.0440) to[hyperbolic plane] (5.2054, 1.0231) to[hyperbolic plane] (5.2302, 0.9945) to[hyperbolic plane] (5.2644, 0.9541) to[hyperbolic plane] (5.2965, 0.9148) to[hyperbolic plane] (5.3266, 0.8766) to[hyperbolic plane] (5.3549, 0.8395) to[hyperbolic plane] (5.3814, 0.8036) to[hyperbolic plane] (5.4054, 0.7702) to[hyperbolic plane] (5.4174, 0.7533) to[hyperbolic plane] (5.4301, 0.7347) to[hyperbolic plane] (5.4523, 0.7018) to[hyperbolic plane] (5.4732, 0.6699) to[hyperbolic plane] (5.4929, 0.6389) to[hyperbolic plane] (5.5116, 0.6090) to[hyperbolic plane] (5.5291, 0.5799) to[hyperbolic plane] (5.5458, 0.5517) to[hyperbolic plane] (5.5615, 0.5244) to[hyperbolic plane] (5.5709, 0.5078) to[hyperbolic plane] (5.5782, 0.4946) to[hyperbolic plane] (5.5904, 0.4722) to[hyperbolic plane] (5.6037, 0.4474) to[hyperbolic plane] (5.6165, 0.4230) to[hyperbolic plane] (5.6284, 0.3996) to[hyperbolic plane] (5.6398, 0.3769) to[hyperbolic plane] (5.6507, 0.3548) to[hyperbolic plane] (5.6610, 0.3333) to[hyperbolic plane] (5.6708, 0.3125) to[hyperbolic plane] (5.6798, 0.2930) to[hyperbolic plane] (5.6844, 0.2831) to[hyperbolic plane] (5.6890, 0.2726) to[hyperbolic plane] (5.6975, 0.2536) to[hyperbolic plane] (5.7056, 0.2350) to[hyperbolic plane] (5.7133, 0.2170) to[hyperbolic plane] (5.7206, 0.1994) to[hyperbolic plane] (5.7277, 0.1824) to[hyperbolic plane] (5.7344, 0.1657) to[hyperbolic plane] (5.7408, 0.1496) to[hyperbolic plane] (5.7470, 0.1339) to[hyperbolic plane] (5.7529, 0.1185) to[hyperbolic plane] (5.7586, 0.1036) to[hyperbolic plane] (5.7621, 0.0943) to[hyperbolic plane] (5.7648, 0.0870) to[hyperbolic plane] (5.7692, 0.0749) to[hyperbolic plane] (5.7741, 0.0610) to[hyperbolic plane] (5.7789, 0.0475) to[hyperbolic plane] (5.7835, 0.0342) to[hyperbolic plane] (5.7879, 0.0211) to[hyperbolic plane] (5.7922, 0.0071) to[hyperbolic plane] (5.7948, 0.0000) to cycle;
\begin{scope}[yscale = -1] \draw[fill=DutchBlue!80] (1.9966, 0.0000) to[hyperbolic plane] (1.9984, 0.0011) to[hyperbolic plane] (2.0082, 0.0059) to[hyperbolic plane] (2.0232, 0.0304) to[hyperbolic plane] (2.0312, 0.0419) to[hyperbolic plane] (2.0402, 0.0515) to[hyperbolic plane] (2.0555, 0.0710) to[hyperbolic plane] (2.0631, 0.0816) to[hyperbolic plane] (2.0705, 0.0902) to[hyperbolic plane] (2.0849, 0.1087) to[hyperbolic plane] (2.0944, 0.1216) to[hyperbolic plane] (2.1013, 0.1306) to[hyperbolic plane] (2.1127, 0.1454) to[hyperbolic plane] (2.1250, 0.1619) to[hyperbolic plane] (2.1315, 0.1711) to[hyperbolic plane] (2.1391, 0.1810) to[hyperbolic plane] (2.1517, 0.1984) to[hyperbolic plane] (2.1611, 0.2117) to[hyperbolic plane] (2.1672, 0.2202) to[hyperbolic plane] (2.1760, 0.2326) to[hyperbolic plane] (2.1877, 0.2494) to[hyperbolic plane] (2.1958, 0.2613) to[hyperbolic plane] (2.2014, 0.2694) to[hyperbolic plane] (2.2101, 0.2822) to[hyperbolic plane] (2.2209, 0.2982) to[hyperbolic plane] (2.2291, 0.3108) to[hyperbolic plane] (2.2343, 0.3187) to[hyperbolic plane] (2.2416, 0.3297) to[hyperbolic plane] (2.2516, 0.3451) to[hyperbolic plane] (2.2613, 0.3603) to[hyperbolic plane] (2.2661, 0.3680) to[hyperbolic plane] (2.2708, 0.3753) to[hyperbolic plane] (2.2800, 0.3901) to[hyperbolic plane] (2.2890, 0.4047) to[hyperbolic plane] (2.2967, 0.4174) to[hyperbolic plane] (2.3010, 0.4246) to[hyperbolic plane] (2.3063, 0.4333) to[hyperbolic plane] (2.3146, 0.4473) to[hyperbolic plane] (2.3227, 0.4611) to[hyperbolic plane] (2.3302, 0.4740) to[hyperbolic plane] (2.3341, 0.4808) to[hyperbolic plane] (2.3384, 0.4882) to[hyperbolic plane] (2.3460, 0.5015) to[hyperbolic plane] (2.3533, 0.5145) to[hyperbolic plane] (2.3605, 0.5274) to[hyperbolic plane] (2.3656, 0.5368) to[hyperbolic plane] (2.3691, 0.5431) to[hyperbolic plane] (2.3744, 0.5527) to[hyperbolic plane] (2.3811, 0.5651) to[hyperbolic plane] (2.3876, 0.5773) to[hyperbolic plane] (2.3940, 0.5894) to[hyperbolic plane] (2.3988, 0.5985) to[hyperbolic plane] (2.4019, 0.6044) to[hyperbolic plane] (2.4063, 0.6130) to[hyperbolic plane] (2.4123, 0.6245) to[hyperbolic plane] (2.4181, 0.6360) to[hyperbolic plane] (2.4238, 0.6472) to[hyperbolic plane] (2.4293, 0.6584) to[hyperbolic plane] (2.4326, 0.6651) to[hyperbolic plane] (2.4353, 0.6705) to[hyperbolic plane] (2.4400, 0.6802) to[hyperbolic plane] (2.4452, 0.6908) to[hyperbolic plane] (3.0246, 1.3494) to[hyperbolic plane] (5.1137, 1.1221) to[hyperbolic plane] (5.1551, 1.0785) to[hyperbolic plane] (5.1867, 1.0440) to[hyperbolic plane] (5.2054, 1.0231) to[hyperbolic plane] (5.2302, 0.9945) to[hyperbolic plane] (5.2644, 0.9541) to[hyperbolic plane] (5.2965, 0.9148) to[hyperbolic plane] (5.3266, 0.8766) to[hyperbolic plane] (5.3549, 0.8395) to[hyperbolic plane] (5.3814, 0.8036) to[hyperbolic plane] (5.4054, 0.7702) to[hyperbolic plane] (5.4174, 0.7533) to[hyperbolic plane] (5.4301, 0.7347) to[hyperbolic plane] (5.4523, 0.7018) to[hyperbolic plane] (5.4732, 0.6699) to[hyperbolic plane] (5.4929, 0.6389) to[hyperbolic plane] (5.5116, 0.6090) to[hyperbolic plane] (5.5291, 0.5799) to[hyperbolic plane] (5.5458, 0.5517) to[hyperbolic plane] (5.5615, 0.5244) to[hyperbolic plane] (5.5709, 0.5078) to[hyperbolic plane] (5.5782, 0.4946) to[hyperbolic plane] (5.5904, 0.4722) to[hyperbolic plane] (5.6037, 0.4474) to[hyperbolic plane] (5.6165, 0.4230) to[hyperbolic plane] (5.6284, 0.3996) to[hyperbolic plane] (5.6398, 0.3769) to[hyperbolic plane] (5.6507, 0.3548) to[hyperbolic plane] (5.6610, 0.3333) to[hyperbolic plane] (5.6708, 0.3125) to[hyperbolic plane] (5.6798, 0.2930) to[hyperbolic plane] (5.6844, 0.2831) to[hyperbolic plane] (5.6890, 0.2726) to[hyperbolic plane] (5.6975, 0.2536) to[hyperbolic plane] (5.7056, 0.2350) to[hyperbolic plane] (5.7133, 0.2170) to[hyperbolic plane] (5.7206, 0.1994) to[hyperbolic plane] (5.7277, 0.1824) to[hyperbolic plane] (5.7344, 0.1657) to[hyperbolic plane] (5.7408, 0.1496) to[hyperbolic plane] (5.7470, 0.1339) to[hyperbolic plane] (5.7529, 0.1185) to[hyperbolic plane] (5.7586, 0.1036) to[hyperbolic plane] (5.7621, 0.0943) to[hyperbolic plane] (5.7648, 0.0870) to[hyperbolic plane] (5.7692, 0.0749) to[hyperbolic plane] (5.7741, 0.0610) to[hyperbolic plane] (5.7789, 0.0475) to[hyperbolic plane] (5.7835, 0.0342) to[hyperbolic plane] (5.7879, 0.0211) to[hyperbolic plane] (5.7922, 0.0071) to[hyperbolic plane] (5.7948, 0.0000) to cycle; \end{scope}

\draw[fill=white] (2.1754, 0.0000) to[hyperbolic plane] (2.1951, 0.0228) to[hyperbolic plane] (2.2061, 0.0391) to[hyperbolic plane] (2.2142, 0.0483) to[hyperbolic plane] (2.2274, 0.0638) to[hyperbolic plane] (2.2416, 0.0818) to[hyperbolic plane] (2.2493, 0.0919) to[hyperbolic plane] (2.2581, 0.1022) to[hyperbolic plane] (2.2729, 0.1209) to[hyperbolic plane] (2.2838, 0.1353) to[hyperbolic plane] (2.2909, 0.1445) to[hyperbolic plane] (2.3013, 0.1576) to[hyperbolic plane] (2.3150, 0.1756) to[hyperbolic plane] (2.3245, 0.1886) to[hyperbolic plane] (2.3310, 0.1973) to[hyperbolic plane] (2.3413, 0.2110) to[hyperbolic plane] (2.3540, 0.2283) to[hyperbolic plane] (2.3637, 0.2419) to[hyperbolic plane] (2.3698, 0.2505) to[hyperbolic plane] (2.3784, 0.2624) to[hyperbolic plane] (2.3902, 0.2791) to[hyperbolic plane] (2.4016, 0.2956) to[hyperbolic plane] (2.4073, 0.3039) to[hyperbolic plane] (2.4128, 0.3119) to[hyperbolic plane] (2.4238, 0.3280) to[hyperbolic plane] (2.4344, 0.3438) to[hyperbolic plane] (2.4495, 0.3663) to[hyperbolic plane] (2.4661, 0.3901) to[hyperbolic plane] (2.4884, 0.4194) to[hyperbolic plane] (2.5271, 0.4669) to[hyperbolic plane] (2.5705, 0.5147) to[hyperbolic plane] (2.6163, 0.5605) to[hyperbolic plane] (2.6427, 0.5852) to[hyperbolic plane] (2.6748, 0.6126) to[hyperbolic plane] (2.7383, 0.6629) to[hyperbolic plane] (2.8118, 0.7138) to[hyperbolic plane] (2.8975, 0.7644) to[hyperbolic plane] (2.9685, 0.8006) to[hyperbolic plane] (3.0232, 0.8244) to[hyperbolic plane] (3.1183, 0.8584) to[hyperbolic plane] (3.2621, 0.8948) to[hyperbolic plane] (3.4362, 0.9147) to[hyperbolic plane] (3.6487, 0.9030) to[hyperbolic plane] (3.8420, 0.8562) to[hyperbolic plane] (3.9872, 0.7927) to[hyperbolic plane] (4.1934, 0.6442) to[hyperbolic plane] (4.2652, 0.5714) to[hyperbolic plane] (4.2932, 0.5399) to[hyperbolic plane] (4.3194, 0.5092) to[hyperbolic plane] (4.3441, 0.4794) to[hyperbolic plane] (4.3584, 0.4618) to[hyperbolic plane] (4.3698, 0.4473) to[hyperbolic plane] (4.3892, 0.4220) to[hyperbolic plane] (4.4098, 0.3945) to[hyperbolic plane] (4.4292, 0.3678) to[hyperbolic plane] (4.4475, 0.3418) to[hyperbolic plane] (4.4647, 0.3166) to[hyperbolic plane] (4.4780, 0.2969) to[hyperbolic plane] (4.4859, 0.2850) to[hyperbolic plane] (4.4963, 0.2685) to[hyperbolic plane] (4.5108, 0.2455) to[hyperbolic plane] (4.5245, 0.2231) to[hyperbolic plane] (4.5375, 0.2015) to[hyperbolic plane] (4.5497, 0.1804) to[hyperbolic plane] (4.5613, 0.1600) to[hyperbolic plane] (4.5718, 0.1413) to[hyperbolic plane] (4.5771, 0.1319) to[hyperbolic plane] (4.5827, 0.1210) to[hyperbolic plane] (4.5926, 0.1023) to[hyperbolic plane] (4.6020, 0.0842) to[hyperbolic plane] (4.6109, 0.0666) to[hyperbolic plane] (4.6194, 0.0493) to[hyperbolic plane] (4.6275, 0.0324) to[hyperbolic plane] (4.6351, 0.0153) to cycle;
\begin{scope}[yscale = -1] \draw[fill=white] (2.1754, 0.0000) to[hyperbolic plane] (2.1951, 0.0228) to[hyperbolic plane] (2.2061, 0.0391) to[hyperbolic plane] (2.2142, 0.0483) to[hyperbolic plane] (2.2274, 0.0638) to[hyperbolic plane] (2.2416, 0.0818) to[hyperbolic plane] (2.2493, 0.0919) to[hyperbolic plane] (2.2581, 0.1022) to[hyperbolic plane] (2.2729, 0.1209) to[hyperbolic plane] (2.2838, 0.1353) to[hyperbolic plane] (2.2909, 0.1445) to[hyperbolic plane] (2.3013, 0.1576) to[hyperbolic plane] (2.3150, 0.1756) to[hyperbolic plane] (2.3245, 0.1886) to[hyperbolic plane] (2.3310, 0.1973) to[hyperbolic plane] (2.3413, 0.2110) to[hyperbolic plane] (2.3540, 0.2283) to[hyperbolic plane] (2.3637, 0.2419) to[hyperbolic plane] (2.3698, 0.2505) to[hyperbolic plane] (2.3784, 0.2624) to[hyperbolic plane] (2.3902, 0.2791) to[hyperbolic plane] (2.4016, 0.2956) to[hyperbolic plane] (2.4073, 0.3039) to[hyperbolic plane] (2.4128, 0.3119) to[hyperbolic plane] (2.4238, 0.3280) to[hyperbolic plane] (2.4344, 0.3438) to[hyperbolic plane] (2.4495, 0.3663) to[hyperbolic plane] (2.4661, 0.3901) to[hyperbolic plane] (2.4884, 0.4194) to[hyperbolic plane] (2.5271, 0.4669) to[hyperbolic plane] (2.5705, 0.5147) to[hyperbolic plane] (2.6163, 0.5605) to[hyperbolic plane] (2.6427, 0.5852) to[hyperbolic plane] (2.6748, 0.6126) to[hyperbolic plane] (2.7383, 0.6629) to[hyperbolic plane] (2.8118, 0.7138) to[hyperbolic plane] (2.8975, 0.7644) to[hyperbolic plane] (2.9685, 0.8006) to[hyperbolic plane] (3.0232, 0.8244) to[hyperbolic plane] (3.1183, 0.8584) to[hyperbolic plane] (3.2621, 0.8948) to[hyperbolic plane] (3.4362, 0.9147) to[hyperbolic plane] (3.6487, 0.9030) to[hyperbolic plane] (3.8420, 0.8562) to[hyperbolic plane] (3.9872, 0.7927) to[hyperbolic plane] (4.1934, 0.6442) to[hyperbolic plane] (4.2652, 0.5714) to[hyperbolic plane] (4.2932, 0.5399) to[hyperbolic plane] (4.3194, 0.5092) to[hyperbolic plane] (4.3441, 0.4794) to[hyperbolic plane] (4.3584, 0.4618) to[hyperbolic plane] (4.3698, 0.4473) to[hyperbolic plane] (4.3892, 0.4220) to[hyperbolic plane] (4.4098, 0.3945) to[hyperbolic plane] (4.4292, 0.3678) to[hyperbolic plane] (4.4475, 0.3418) to[hyperbolic plane] (4.4647, 0.3166) to[hyperbolic plane] (4.4780, 0.2969) to[hyperbolic plane] (4.4859, 0.2850) to[hyperbolic plane] (4.4963, 0.2685) to[hyperbolic plane] (4.5108, 0.2455) to[hyperbolic plane] (4.5245, 0.2231) to[hyperbolic plane] (4.5375, 0.2015) to[hyperbolic plane] (4.5497, 0.1804) to[hyperbolic plane] (4.5613, 0.1600) to[hyperbolic plane] (4.5718, 0.1413) to[hyperbolic plane] (4.5771, 0.1319) to[hyperbolic plane] (4.5827, 0.1210) to[hyperbolic plane] (4.5926, 0.1023) to[hyperbolic plane] (4.6020, 0.0842) to[hyperbolic plane] (4.6109, 0.0666) to[hyperbolic plane] (4.6194, 0.0493) to[hyperbolic plane] (4.6275, 0.0324) to[hyperbolic plane] (4.6351, 0.0153) to cycle; \end{scope}

==> data/SRG/corollary_example2.tex <==
\draw[fill=DutchOrange!70](0.52729, 0.97113) to (-1.698, 0.90259) to (-1.7005, 0.89938) to (-1.7029, 0.89611) to (-1.7052, 0.89274) to (-1.7076, 0.88929) to (-1.7099, 0.88573) to (-1.7123, 0.88207) to (-1.7146, 0.87829) to (-1.7169, 0.87439) to (-1.7191, 0.87035) to (-1.7214, 0.86616) to (-1.7236, 0.8618) to (-1.7236, 0.86179) to (-1.7258, 0.85726) to (-1.728, 0.85254) to (-1.7302, 0.84762) to (-1.7323, 0.84248) to (-1.7343, 0.83709) to (-1.7364, 0.83143) to (-1.7383, 0.8255) to (-1.7402, 0.81925) to (-1.742, 0.81266) to (-1.7437, 0.80571) to (-1.7453, 0.79836) to (-1.7467, 0.79059) to (-1.7479, 0.78235) to (-1.7489, 0.77361) to (-1.7496, 0.76435) to (-1.75, 0.75451) to (-1.7499, 0.74407) to (-1.7494, 0.733) to (-1.7483, 0.72128) to (-1.7466, 0.70888) to (-1.7441, 0.69582) to (-1.7406, 0.68211) to (-1.7361, 0.66779) to (-1.7304, 0.65296) to (-1.7234, 0.63772) to (-1.7149, 0.62223) to (-1.7049, 0.6067) to (-1.6932, 0.59138) to (-1.68, 0.57654) to (-1.6653, 0.56248) to (-1.6493, 0.54949) to (-1.6322, 0.53782) to (-1.6143, 0.52766) to (-1.596, 0.51915) to (-1.5775, 0.51232) to (-1.5593, 0.50713) to (-1.5416, 0.50348) to (-1.5246, 0.50121) to (-1.5085, 0.50015) to (-1.4934, 0.50009) to (-1.4794, 0.50085) to (-1.4664, 0.50227) to (-1.4544, 0.5042) to (-1.4433, 0.50651) to (-1.4332, 0.50909) to (-1.4239, 0.51186) to (-1.4154, 0.51476) to (-1.4075, 0.51774) to (-1.4003, 0.52074) to (-0.64551, 0.21135) to (-0.64022, 0.19981) to (-0.63477, 0.18845) to (-0.62915, 0.17724) to (-0.62335, 0.16617) to (-0.61737, 0.15524) to (-0.6112, 0.14443) to (-0.60485, 0.13373) to (-0.59831, 0.12313) to (-0.59156, 0.11263) to (-0.5846, 0.10221) to (-0.57743, 0.091865) to (-0.57003, 0.081591) to (-0.56239, 0.07138) to (-0.55451, 0.061227) to (-0.54636, 0.051125) to (-0.53794, 0.041071) to (-0.52924, 0.031061) to (-0.52024, 0.021092) to (-0.51092, 0.011162) to (-0.50127, 0.0012712) to (-0.49127, 0.0085808) to (-0.4809, 0.018392) to (-0.47016, 0.028161) to (-0.459, 0.037881) to (-0.44743, 0.047547) to (-0.43541, 0.057152) to (-0.42293, 0.066685) to (-0.40996, 0.076134) to (-0.39649, 0.085486) to (-0.3825, 0.094722) to (-0.36796, 0.10382) to (-0.35287, 0.11277) to (-0.33719, 0.12153) to (-0.32093, 0.13008) to (-0.30407, 0.13839) to (-0.28659, 0.14642) to (-0.26851, 0.15414) to (-0.24982, 0.1615) to (-0.23053, 0.16847) to (-0.21066, 0.175) to (-0.19022, 0.18104) to (-0.16925, 0.18655) to (-0.14778, 0.19149) to (-0.12586, 0.19582) to (-0.10354, 0.19949) to (-0.080887, 0.20247) to (-0.057963, 0.20473) to (-0.034843, 0.20625) to (-0.011603, 0.20701) to (0.011677, 0.20701) to (0.034916, 0.20624) to (0.058036, 0.20472) to (0.080959, 0.20246) to (0.10361, 0.19947) to (0.12593, 0.1958) to (0.14785, 0.19148) to (0.16931, 0.18654) to (0.19028, 0.18102) to (0.21072, 0.17498) to (0.23059, 0.16845) to (0.24988, 0.16148) to (0.26857, 0.15412) to (0.28665, 0.1464) to (0.30412, 0.13837) to (0.32098, 0.13006) to (0.33724, 0.1215) to (0.35291, 0.11274) to (0.36801, 0.1038) to (0.38254, 0.094693) to (0.39654, 0.085456) to (0.41, 0.076105) to (0.42297, 0.066655) to (0.43545, 0.057122) to (0.44747, 0.047517) to (0.45904, 0.03785) to (0.47019, 0.02813) to (0.48094, 0.018361) to (0.4913, 0.0085497) to (0.5013, 0.0013025) to (0.51095, 0.011194) to (0.52027, 0.021123) to (0.52927, 0.031092) to (0.53797, 0.041103) to (0.54639, 0.051157) to (0.55453, 0.061259) to (0.56242, 0.071412) to (0.57005, 0.081623) to (0.57745, 0.091897) to (0.58463, 0.10224) to (0.59158, 0.11266) to (0.59833, 0.12317) to (0.60487, 0.13376) to (0.61122, 0.14446) to (0.61739, 0.15527) to (0.62336, 0.16621) to (0.62916, 0.17727) to (0.63479, 0.18848) to (0.64024, 0.19985) to (0.64552, 0.21138) to (0.65064, 0.2231) to (0.65558, 0.23501) to (0.66035, 0.24714) to (0.66495, 0.2595) to (0.66937, 0.27209) to (0.67361, 0.28495) to (0.67767, 0.2981) to (0.68153, 0.31154) to (0.68519, 0.3253) to (0.68863, 0.33941) to (0.69185, 0.35388) to (0.69482, 0.36874) to (0.69753, 0.38402) to (0.69996, 0.39974) to (0.70209, 0.41593) to (0.70389, 0.43261) to (0.70532, 0.44983) to (0.70636, 0.4676) to (0.70697, 0.48596) to (0.70709, 0.50494) to (0.70668, 0.52458) to (0.70568, 0.5449) to (0.70403, 0.56593) to (0.70164, 0.58772) to (0.69846, 0.61027) to (0.69437, 0.63363) to (0.68927, 0.6578) to (0.68307, 0.6828) to (0.67563, 0.70863) to (0.66682, 0.73528) to (0.65648, 0.76274) to (0.64447, 0.79097) to (0.63061, 0.8199) to (0.61472, 0.84945) to (0.59663, 0.87952) to (0.57615, 0.90995) to (0.55309, 0.94056) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!70](0.52729, 0.97113) to (-1.698, 0.90259) to (-1.7005, 0.89938) to (-1.7029, 0.89611) to (-1.7052, 0.89274) to (-1.7076, 0.88929) to (-1.7099, 0.88573) to (-1.7123, 0.88207) to (-1.7146, 0.87829) to (-1.7169, 0.87439) to (-1.7191, 0.87035) to (-1.7214, 0.86616) to (-1.7236, 0.8618) to (-1.7236, 0.86179) to (-1.7258, 0.85726) to (-1.728, 0.85254) to (-1.7302, 0.84762) to (-1.7323, 0.84248) to (-1.7343, 0.83709) to (-1.7364, 0.83143) to (-1.7383, 0.8255) to (-1.7402, 0.81925) to (-1.742, 0.81266) to (-1.7437, 0.80571) to (-1.7453, 0.79836) to (-1.7467, 0.79059) to (-1.7479, 0.78235) to (-1.7489, 0.77361) to (-1.7496, 0.76435) to (-1.75, 0.75451) to (-1.7499, 0.74407) to (-1.7494, 0.733) to (-1.7483, 0.72128) to (-1.7466, 0.70888) to (-1.7441, 0.69582) to (-1.7406, 0.68211) to (-1.7361, 0.66779) to (-1.7304, 0.65296) to (-1.7234, 0.63772) to (-1.7149, 0.62223) to (-1.7049, 0.6067) to (-1.6932, 0.59138) to (-1.68, 0.57654) to (-1.6653, 0.56248) to (-1.6493, 0.54949) to (-1.6322, 0.53782) to (-1.6143, 0.52766) to (-1.596, 0.51915) to (-1.5775, 0.51232) to (-1.5593, 0.50713) to (-1.5416, 0.50348) to (-1.5246, 0.50121) to (-1.5085, 0.50015) to (-1.4934, 0.50009) to (-1.4794, 0.50085) to (-1.4664, 0.50227) to (-1.4544, 0.5042) to (-1.4433, 0.50651) to (-1.4332, 0.50909) to (-1.4239, 0.51186) to (-1.4154, 0.51476) to (-1.4075, 0.51774) to (-1.4003, 0.52074) to (-0.64551, 0.21135) to (-0.64022, 0.19981) to (-0.63477, 0.18845) to (-0.62915, 0.17724) to (-0.62335, 0.16617) to (-0.61737, 0.15524) to (-0.6112, 0.14443) to (-0.60485, 0.13373) to (-0.59831, 0.12313) to (-0.59156, 0.11263) to (-0.5846, 0.10221) to (-0.57743, 0.091865) to (-0.57003, 0.081591) to (-0.56239, 0.07138) to (-0.55451, 0.061227) to (-0.54636, 0.051125) to (-0.53794, 0.041071) to (-0.52924, 0.031061) to (-0.52024, 0.021092) to (-0.51092, 0.011162) to (-0.50127, 0.0012712) to (-0.49127, 0.0085808) to (-0.4809, 0.018392) to (-0.47016, 0.028161) to (-0.459, 0.037881) to (-0.44743, 0.047547) to (-0.43541, 0.057152) to (-0.42293, 0.066685) to (-0.40996, 0.076134) to (-0.39649, 0.085486) to (-0.3825, 0.094722) to (-0.36796, 0.10382) to (-0.35287, 0.11277) to (-0.33719, 0.12153) to (-0.32093, 0.13008) to (-0.30407, 0.13839) to (-0.28659, 0.14642) to (-0.26851, 0.15414) to (-0.24982, 0.1615) to (-0.23053, 0.16847) to (-0.21066, 0.175) to (-0.19022, 0.18104) to (-0.16925, 0.18655) to (-0.14778, 0.19149) to (-0.12586, 0.19582) to (-0.10354, 0.19949) to (-0.080887, 0.20247) to (-0.057963, 0.20473) to (-0.034843, 0.20625) to (-0.011603, 0.20701) to (0.011677, 0.20701) to (0.034916, 0.20624) to (0.058036, 0.20472) to (0.080959, 0.20246) to (0.10361, 0.19947) to (0.12593, 0.1958) to (0.14785, 0.19148) to (0.16931, 0.18654) to (0.19028, 0.18102) to (0.21072, 0.17498) to (0.23059, 0.16845) to (0.24988, 0.16148) to (0.26857, 0.15412) to (0.28665, 0.1464) to (0.30412, 0.13837) to (0.32098, 0.13006) to (0.33724, 0.1215) to (0.35291, 0.11274) to (0.36801, 0.1038) to (0.38254, 0.094693) to (0.39654, 0.085456) to (0.41, 0.076105) to (0.42297, 0.066655) to (0.43545, 0.057122) to (0.44747, 0.047517) to (0.45904, 0.03785) to (0.47019, 0.02813) to (0.48094, 0.018361) to (0.4913, 0.0085497) to (0.5013, 0.0013025) to (0.51095, 0.011194) to (0.52027, 0.021123) to (0.52927, 0.031092) to (0.53797, 0.041103) to (0.54639, 0.051157) to (0.55453, 0.061259) to (0.56242, 0.071412) to (0.57005, 0.081623) to (0.57745, 0.091897) to (0.58463, 0.10224) to (0.59158, 0.11266) to (0.59833, 0.12317) to (0.60487, 0.13376) to (0.61122, 0.14446) to (0.61739, 0.15527) to (0.62336, 0.16621) to (0.62916, 0.17727) to (0.63479, 0.18848) to (0.64024, 0.19985) to (0.64552, 0.21138) to (0.65064, 0.2231) to (0.65558, 0.23501) to (0.66035, 0.24714) to (0.66495, 0.2595) to (0.66937, 0.27209) to (0.67361, 0.28495) to (0.67767, 0.2981) to (0.68153, 0.31154) to (0.68519, 0.3253) to (0.68863, 0.33941) to (0.69185, 0.35388) to (0.69482, 0.36874) to (0.69753, 0.38402) to (0.69996, 0.39974) to (0.70209, 0.41593) to (0.70389, 0.43261) to (0.70532, 0.44983) to (0.70636, 0.4676) to (0.70697, 0.48596) to (0.70709, 0.50494) to (0.70668, 0.52458) to (0.70568, 0.5449) to (0.70403, 0.56593) to (0.70164, 0.58772) to (0.69846, 0.61027) to (0.69437, 0.63363) to (0.68927, 0.6578) to (0.68307, 0.6828) to (0.67563, 0.70863) to (0.66682, 0.73528) to (0.65648, 0.76274) to (0.64447, 0.79097) to (0.63061, 0.8199) to (0.61472, 0.84945) to (0.59663, 0.87952) to (0.57615, 0.90995) to (0.55309, 0.94056) to cycle; \end{scope}

==> data/SRG/normal_MIMO_unstable.tex <==
\draw[fill=DutchOrange!70](0.1607, 0.0402) to (0.1621, 0.0358) to (0.1635, 0.0313) to (0.1650, 0.0268) to (0.1664, 0.0223) to (0.1679, 0.0176) to (0.1695, 0.0128) to (0.1710, 0.0079) to (0.1726, 0.0024) to (0.1736, 0.0000) to (0.1759, 0.0058) to (0.1776, 0.0111) to (0.1794, 0.0163) to (0.1811, 0.0215) to (0.1830, 0.0269) to (0.1849, 0.0323) to (0.1868, 0.0379) to (0.1888, 0.0435) to (0.1908, 0.0492) to (0.1928, 0.0551) to (0.2610, 0.1439) to (0.4144, 0.1789) to (0.4658, 0.1647) to (0.4966, 0.1511) to (0.5200, 0.1384) to (0.5397, 0.1262) to (0.5574, 0.1143) to (0.5735, 0.1027) to (0.5887, 0.0910) to (0.6031, 0.0794) to (0.6167, 0.0678) to (0.6298, 0.0562) to (0.6423, 0.0444) to (0.6544, 0.0326) to (0.6660, 0.0205) to (0.6772, 0.0067) to (0.6844, 0.0000) to (0.6867, 0.0000) to (0.6890, 0.0000) to (0.6983, 0.0102) to (0.7083, 0.0231) to (0.7178, 0.0350) to (0.7270, 0.0467) to (0.7358, 0.0582) to (0.7441, 0.0695) to (0.7522, 0.0807) to (0.7598, 0.0918) to (0.7671, 0.1027) to (0.7740, 0.1135) to (0.7806, 0.1241) to (0.7848, 0.1312) to (0.7886, 0.1375) to (0.7915, 0.1428) to (0.7946, 0.1480) to (0.7978, 0.1539) to (0.8005, 0.1588) to (0.8035, 0.1645) to (0.8061, 0.1694) to (0.8088, 0.1748) to (0.8112, 0.1795) to (0.8137, 0.1846) to (0.8159, 0.1893) to (0.8182, 0.1940) to (0.8203, 0.1986) to (0.8224, 0.2031) to (1.5074, 0.4482) to (1.6303, 0.3688) to (1.6449, 0.3560) to (1.6582, 0.3446) to (1.6730, 0.3313) to (1.6859, 0.3199) to (1.7009, 0.3060) to (1.7134, 0.2949) to (1.7258, 0.2830) to (1.7408, 0.2695) to (1.7527, 0.2580) to (1.7679, 0.2435) to (1.7795, 0.2323) to (1.7949, 0.2169) to (1.8061, 0.2062) to (1.8183, 0.1935) to (1.8326, 0.1795) to (1.8432, 0.1684) to (1.8590, 0.1518) to (1.8693, 0.1416) to (1.8810, 0.1284) to (1.8953, 0.1138) to (1.9050, 0.1031) to (1.9199, 0.0860) to (1.9305, 0.0753) to (1.9398, 0.0640) to (1.9560, 0.0451) to (1.9649, 0.0365) to (1.9744, 0.0220) to (1.9888, 0.0000) to (1.9966, 0.0000) to (1.9984, 0.0011) to (2.0082, 0.0059) to (2.0232, 0.0304) to (2.0312, 0.0419) to (2.0402, 0.0515) to (2.0555, 0.0710) to (2.0631, 0.0816) to (2.0705, 0.0902) to (2.0849, 0.1087) to (2.0944, 0.1216) to (2.1013, 0.1306) to (2.1127, 0.1454) to (2.1250, 0.1619) to (2.1315, 0.1711) to (2.1391, 0.1810) to (2.1517, 0.1984) to (2.1611, 0.2117) to (2.1672, 0.2202) to (2.1760, 0.2326) to (2.1877, 0.2494) to (2.1958, 0.2613) to (2.2014, 0.2694) to (2.2101, 0.2822) to (2.2209, 0.2982) to (2.2291, 0.3108) to (2.2343, 0.3187) to (2.2416, 0.3297) to (2.2516, 0.3451) to (2.2613, 0.3603) to (2.2661, 0.3680) to (2.2708, 0.3753) to (2.2800, 0.3901) to (2.2890, 0.4047) to (2.2967, 0.4174) to (2.3010, 0.4246) to (2.3063, 0.4333) to (2.3146, 0.4473) to (2.3227, 0.4611) to (2.3302, 0.4740) to (2.3341, 0.4808) to (2.3384, 0.4882) to (2.3460, 0.5015) to (2.3533, 0.5145) to (2.3605, 0.5274) to (2.3656, 0.5368) to (2.3691, 0.5431) to (2.3744, 0.5527) to (2.3811, 0.5651) to (2.3876, 0.5773) to (2.3940, 0.5894) to (2.3988, 0.5985) to (2.4019, 0.6044) to (2.4063, 0.6130) to (2.4123, 0.6245) to (2.4181, 0.6360) to (2.4238, 0.6472) to (2.4293, 0.6584) to (2.4326, 0.6651) to (2.4353, 0.6705) to (2.4400, 0.6802) to (2.4452, 0.6908) to (3.0246, 1.3494) to (5.1137, 1.1221) to (5.1476, 1.0866) to (5.1675, 1.0651) to (5.1821, 1.0491) to (5.1939, 1.0361) to (5.2054, 1.0231) to (5.2148, 1.0124) to (5.2306, 0.9941) to (5.2457, 0.9765) to (5.2585, 0.9613) to (5.2749, 0.9415) to (5.2870, 0.9267) to (5.3026, 0.9073) to (5.3140, 0.8928) to (5.3273, 0.8757) to (5.3396, 0.8599) to (5.3502, 0.8459) to (5.3638, 0.8277) to (5.3738, 0.8142) to (5.3867, 0.7964) to (5.3967, 0.7826) to (5.4073, 0.7675) to (5.4164, 0.7547) to (5.4176, 0.7530) to (5.4263, 0.7402) to (5.4377, 0.7236) to (5.4461, 0.7112) to (5.4569, 0.6950) to (5.4648, 0.6829) to (5.4743, 0.6682) to (5.4826, 0.6554) to (5.4899, 0.6438) to (5.4995, 0.6286) to (5.5065, 0.6173) to (5.5155, 0.6025) to (5.5222, 0.5916) to (5.5303, 0.5779) to (5.5372, 0.5665) to (5.5433, 0.5559) to (5.5514, 0.5421) to (5.5573, 0.5318) to (5.5649, 0.5183) to (5.5706, 0.5084) to (5.5724, 0.5050) to (5.5779, 0.4952) to (5.5833, 0.4854) to (5.5885, 0.4758) to (5.5953, 0.4633) to (5.6003, 0.4539) to (5.6067, 0.4418) to (5.6116, 0.4325) to (5.6177, 0.4206) to (5.6225, 0.4114) to (5.6269, 0.4028) to (5.6327, 0.3914) to (5.6370, 0.3828) to (5.6425, 0.3715) to (5.6466, 0.3632) to (5.6519, 0.3523) to (5.6558, 0.3443) to (5.6597, 0.3361) to (5.6647, 0.3256) to (5.6684, 0.3178) to (5.6732, 0.3075) to (5.6767, 0.2999) to (5.6810, 0.2905) to (5.6844, 0.2831) to (5.6846, 0.2827) to (5.6880, 0.2749) to (5.6923, 0.2654) to (5.6955, 0.2582) to (5.6996, 0.2488) to (5.7027, 0.2418) to (5.7066, 0.2326) to (5.7096, 0.2258) to (5.7125, 0.2188) to (5.7162, 0.2102) to (5.7190, 0.2036) to (5.7226, 0.1950) to (5.7252, 0.1886) to (5.7287, 0.1800) to (5.7312, 0.1739) to (5.7339, 0.1672) to (5.7370, 0.1595) to (5.7394, 0.1533) to (5.7426, 0.1454) to (5.7449, 0.1395) to (5.7479, 0.1316) to (5.7502, 0.1259) to (5.7525, 0.1197) to (5.7552, 0.1127) to (5.7573, 0.1070) to (5.7601, 0.0997) to (5.7621, 0.0943) to (5.7630, 0.0921) to (5.7648, 0.0869) to (5.7668, 0.0818) to (5.7689, 0.0758) to (5.7712, 0.0695) to (5.7731, 0.0642) to (5.7756, 0.0574) to (5.7774, 0.0524) to (5.7797, 0.0456) to (5.7814, 0.0409) to (5.7834, 0.0350) to (5.7854, 0.0294) to (5.7871, 0.0243) to (5.7892, 0.0182) to (5.7908, 0.0135) to (5.7929, 0.0062) to (5.7945, 0.0028) to (5.7950, 0.0000) to (5.7980, 0.0076) to (5.7994, 0.0115) to (5.8014, 0.0178) to (5.8028, 0.0223) to (5.8047, 0.0278) to (5.8060, 0.0324) to (5.8076, 0.0370) to (5.8092, 0.0422) to (5.8105, 0.0462) to (5.8122, 0.0518) to (5.8135, 0.0558) to (5.8151, 0.0611) to (5.8164, 0.0652) to (5.8177, 0.0695) to (5.8189, 0.0736) to (5.8192, 0.0744) to (5.8204, 0.0782) to (5.8219, 0.0833) to (5.8231, 0.0871) to (5.8246, 0.0921) to (5.8257, 0.0959) to (5.8270, 0.1002) to (5.8282, 0.1044) to (5.8292, 0.1080) to (5.8306, 0.1128) to (5.8317, 0.1163) to (5.8330, 0.1210) to (5.8340, 0.1245) to (5.8352, 0.1286) to (5.8363, 0.1325) to (5.8372, 0.1359) to (5.8385, 0.1404) to (5.8394, 0.1437) to (5.8406, 0.1481) to (5.8416, 0.1514) to (5.8426, 0.1553) to (5.8436, 0.1589) to (5.8445, 0.1620) to (5.8456, 0.1662) to (5.8465, 0.1694) to (5.8476, 0.1735) to (5.8484, 0.1766) to (5.8494, 0.1803) to (5.8503, 0.1836) to (5.8510, 0.1866) to (5.8521, 0.1905) to (5.8528, 0.1935) to (5.8538, 0.1973) to (5.8546, 0.2002) to (5.8555, 0.2039) to (5.8563, 0.2069) to (5.8570, 0.2097) to (5.8579, 0.2134) to (5.8584, 0.2154) to (5.8589, 0.2171) to (5.8596, 0.2198) to (5.8602, 0.2225) to (5.8611, 0.2260) to (5.8618, 0.2288) to (5.8624, 0.2314) to (5.8633, 0.2350) to (5.8639, 0.2376) to (5.8648, 0.2410) to (5.8654, 0.2436) to (5.8662, 0.2469) to (5.8668, 0.2495) to (5.8674, 0.2520) to (5.8682, 0.2553) to (5.8688, 0.2578) to (5.8696, 0.2610) to (5.8701, 0.2635) to (5.8709, 0.2666) to (5.8721, 0.2721) to (5.8736, 0.2783) to (5.8750, 0.2845) to (5.8763, 0.2904) to (5.8776, 0.2963) to (5.8789, 0.3021) to (5.8801, 0.3078) to (5.8814, 0.3133) to (5.8825, 0.3188) to (5.8837, 0.3242) to (5.8848, 0.3295) to (5.8859, 0.3347) to (5.8867, 0.3388) to (5.8873, 0.3413) to (5.8880, 0.3449) to (5.8890, 0.3499) to (5.8900, 0.3547) to (5.8910, 0.3595) to (5.8919, 0.3643) to (5.8928, 0.3689) to (5.8937, 0.3735) to (5.8946, 0.3780) to (5.8954, 0.3824) to (5.8963, 0.3868) to (5.8971, 0.3911) to (5.8979, 0.3953) to (5.8986, 0.3995) to (5.8994, 0.4036) to (5.9001, 0.4076) to (5.9009, 0.4116) to (5.9016, 0.4155) to (5.9023, 0.4194) to (5.9029, 0.4232) to (5.9036, 0.4270) to (5.9042, 0.4307) to (5.9049, 0.4343) to (5.9055, 0.4380) to (5.9061, 0.4415) to (5.9067, 0.4450) to (5.9071, 0.4474) to (5.9074, 0.4491) to (5.9079, 0.4519) to (5.9084, 0.4552) to (5.9090, 0.4585) to (5.9095, 0.4618) to (5.9100, 0.4650) to (5.9105, 0.4682) to (5.9110, 0.4714) to (5.9115, 0.4745) to (5.9120, 0.4775) to (5.9125, 0.4806) to (5.9174, 0.5113) to (5.9271, 0.5824) to (5.9355, 0.6613) to (5.9411, 0.7312) to (5.9448, 0.7935) to (5.9470, 0.8494) to (5.9480, 0.8998) to (5.9483, 0.9454) to (5.9479, 0.9870) to (5.9470, 1.0249) to (5.9458, 1.0598) to (5.9443, 1.0919) to (5.9426, 1.1215) to (5.9408, 1.1490) to (5.9389, 1.1746) to (5.9369, 1.1984) to (5.9348, 1.2207) to (5.9328, 1.2415) to (5.9307, 1.2612) to (5.9288, 1.2781) to (5.9278, 1.2864) to (5.9276, 1.2879) to (5.9275, 1.2889) to (5.9274, 1.2899) to (5.9272, 1.2917) to (5.9270, 1.2934) to (5.9267, 1.2953) to (5.9265, 1.2971) to (5.9263, 1.2990) to (5.9261, 1.3008) to (5.9258, 1.3027) to (5.9256, 1.3046) to (5.9255, 1.3057) to (5.9254, 1.3066) to (5.9251, 1.3084) to (5.9249, 1.3106) to (5.9246, 1.3125) to (5.9244, 1.3145) to (5.9241, 1.3166) to (5.9238, 1.3186) to (5.9236, 1.3206) to (5.9234, 1.3216) to (5.9233, 1.3228) to (5.9230, 1.3249) to (5.9227, 1.3271) to (5.9224, 1.3293) to (5.9221, 1.3315) to (5.9218, 1.3337) to (5.9216, 1.3358) to (5.9214, 1.3369) to (5.9212, 1.3382) to (5.9209, 1.3405) to (5.9206, 1.3429) to (5.9203, 1.3452) to (5.9199, 1.3476) to (5.9196, 1.3500) to (5.9195, 1.3508) to (5.9193, 1.3524) to (5.9189, 1.3549) to (5.9186, 1.3574) to (5.9182, 1.3599) to (5.9178, 1.3625) to (5.9176, 1.3644) to (5.9174, 1.3657) to (5.9171, 1.3677) to (5.9167, 1.3704) to (5.9163, 1.3730) to (5.9159, 1.3758) to (5.9156, 1.3776) to (5.9154, 1.3790) to (5.9151, 1.3813) to (5.9146, 1.3841) to (5.9142, 1.3870) to (5.9138, 1.3895) to (5.9136, 1.3909) to (5.9133, 1.3928) to (5.9128, 1.3958) to (5.9124, 1.3988) to (5.9120, 1.4014) to (5.9118, 1.4025) to (5.9114, 1.4050) to (5.9109, 1.4081) to (5.9104, 1.4112) to (5.9100, 1.4134) to (5.9098, 1.4150) to (5.9093, 1.4177) to (5.9088, 1.4210) to (5.9083, 1.4238) to (5.9081, 1.4254) to (5.9077, 1.4277) to (5.9071, 1.4312) to (5.9066, 1.4342) to (5.9063, 1.4359) to (5.9059, 1.4382) to (5.9053, 1.4418) to (5.9048, 1.4446) to (5.9045, 1.4464) to (5.9040, 1.4491) to (5.9034, 1.4529) to (5.9030, 1.4550) to (5.9026, 1.4569) to (5.9020, 1.4605) to (5.9014, 1.4636) to (5.9011, 1.4655) to (5.9006, 1.4683) to (5.8999, 1.4720) to (5.8995, 1.4745) to (5.8991, 1.4765) to (5.8984, 1.4804) to (5.8977, 1.4839) to (5.8976, 1.4848) to (5.8968, 1.4890) to (5.8964, 1.4911) to (5.8959, 1.4935) to (5.8952, 1.4974) to (5.8948, 1.4995) to (5.8942, 1.5024) to (5.8935, 1.5059) to (5.8931, 1.5081) to (5.8924, 1.5116) to (5.8919, 1.5143) to (5.8914, 1.5167) to (5.8907, 1.5204) to (5.8902, 1.5228) to (5.8896, 1.5259) to (5.8890, 1.5289) to (5.8884, 1.5314) to (5.8877, 1.5349) to (5.8872, 1.5373) to (5.8865, 1.5408) to (5.8860, 1.5433) to (5.8854, 1.5461) to (5.8847, 1.5497) to (5.8842, 1.5520) to (5.8835, 1.5553) to (5.8829, 1.5580) to (5.8822, 1.5612) to (5.8816, 1.5639) to (5.8810, 1.5670) to (5.8803, 1.5698) to (5.8797, 1.5728) to (5.8791, 1.5757) to (5.8784, 1.5787) to (5.8778, 1.5816) to (5.8771, 1.5845) to (5.8765, 1.5874) to (5.8758, 1.5902) to (5.8751, 1.5933) to (5.8745, 1.5960) to (5.8738, 1.5991) to (5.8732, 1.6017) to (5.8725, 1.6050) to (5.8719, 1.6076) to (5.8711, 1.6108) to (5.8705, 1.6134) to (5.8698, 1.6166) to (5.8690, 1.6200) to (5.8682, 1.6233) to (5.8670, 1.6283) to (5.8658, 1.6333) to (5.8646, 1.6381) to (5.8635, 1.6429) to (5.8623, 1.6476) to (5.8611, 1.6523) to (5.8600, 1.6569) to (5.8589, 1.6614) to (5.8578, 1.6659) to (5.8566, 1.6703) to (5.8555, 1.6747) to (5.8544, 1.6790) to (5.8533, 1.6833) to (5.8522, 1.6876) to (5.8511, 1.6918) to (5.8500, 1.6960) to (5.8489, 1.7002) to (5.8478, 1.7043) to (5.8467, 1.7084) to (5.8456, 1.7124) to (5.8444, 1.7167) to (5.8434, 1.7206) to (5.8423, 1.7246) to (5.8412, 1.7286) to (5.8400, 1.7326) to (5.8389, 1.7366) to (5.8378, 1.7406) to (5.8367, 1.7445) to (5.8356, 1.7485) to (5.8345, 1.7524) to (5.8333, 1.7564) to (5.8322, 1.7604) to (5.8310, 1.7643) to (5.8299, 1.7683) to (5.8287, 1.7722) to (5.8276, 1.7762) to (5.8264, 1.7802) to (5.8252, 1.7842) to (5.8240, 1.7882) to (5.8228, 1.7922) to (5.8216, 1.7963) to (5.8203, 1.8004) to (5.8191, 1.8044) to (5.8179, 1.8084) to (5.8166, 1.8128) to (5.8153, 1.8170) to (5.8140, 1.8211) to (5.8127, 1.8253) to (5.8113, 1.8296) to (5.8099, 1.8339) to (5.8086, 1.8383) to (5.8072, 1.8427) to (5.8057, 1.8471) to (5.8043, 1.8515) to (5.8028, 1.8563) to (5.8013, 1.8608) to (5.7998, 1.8655) to (5.7982, 1.8702) to (5.7966, 1.8751) to (5.7950, 1.8799) to (5.7933, 1.8849) to (5.7918, 1.8893) to (5.7897, 1.8954) to (5.7880, 1.9005) to (5.7862, 1.9056) to (5.7844, 1.9110) to (5.7825, 1.9165) to (5.7805, 1.9221) to (5.7784, 1.9279) to (5.7764, 1.9337) to (5.7743, 1.9396) to (5.7720, 1.9459) to (5.7697, 1.9522) to (5.7674, 1.9585) to (5.7649, 1.9653) to (5.7625, 1.9719) to (5.7598, 1.9791) to (1.3629, 5.5634) to (-1.9359, 5.0712) to (-1.9586, 5.0602) to (-1.9814, 5.0488) to (-2.0044, 5.0371) to (-2.0275, 5.0252) to (-2.0507, 5.0129) to (-2.0741, 5.0003) to (-2.0977, 4.9874) to (-2.1215, 4.9741) to (-2.1454, 4.9604) to (-2.1695, 4.9464) to (-2.1938, 4.9319) to (-2.2184, 4.9171) to (-2.2431, 4.9018) to (-2.2681, 4.8861) to (-2.2933, 4.8699) to (-2.3187, 4.8532) to (-2.3444, 4.8360) to (-2.3704, 4.8183) to (-2.3962, 4.8003) to (-2.4152, 4.7868) to (-2.4306, 4.7758) to (-2.4439, 4.7661) to (-2.4584, 4.7554) to (-2.4735, 4.7441) to (-2.4872, 4.7338) to (-2.5029, 4.7219) to (-2.5167, 4.7112) to (-2.5320, 4.6993) to (-2.5460, 4.6883) to (-2.5608, 4.6764) to (-2.5750, 4.6651) to (-2.5894, 4.6532) to (-2.6037, 4.6414) to (-2.6178, 4.6297) to (-2.6322, 4.6175) to (-2.6459, 4.6058) to (-2.6605, 4.5932) to (-2.6738, 4.5815) to (-2.6886, 4.5685) to (-2.7015, 4.5569) to (-2.7165, 4.5434) to (-2.7290, 4.5319) to (-2.7414, 4.5204) to (-2.7563, 4.5064) to (-2.7682, 4.4952) to (-2.7835, 4.4806) to (-2.7950, 4.4694) to (-2.8105, 4.4543) to (-2.8217, 4.4432) to (-2.8338, 4.4310) to (-2.8482, 4.4165) to (-2.8588, 4.4056) to (-2.8746, 4.3893) to (-2.8849, 4.3785) to (-2.8966, 4.3662) to (-2.9108, 4.3509) to (-2.9206, 4.3404) to (-2.9355, 4.3240) to (-2.9461, 4.3123) to (-2.9553, 4.3020) to (-2.9716, 4.2837) to (-2.9805, 4.2735) to (-2.9899, 4.2626) to (-3.0056, 4.2444) to (-3.0140, 4.2344) to (-3.0237, 4.2228) to (-3.0388, 4.2047) to (-3.0467, 4.1950) to (-3.0557, 4.1840) to (-3.0710, 4.1650) to (-3.0787, 4.1553) to (-3.0861, 4.1460) to (-3.1005, 4.1275) to (-3.1099, 4.1152) to (-3.1169, 4.1061) to (-3.1283, 4.0911) to (-3.1405, 4.0747) to (-3.1471, 4.0659) to (-3.1546, 4.0556) to (-3.1673, 4.0382) to (-3.1766, 4.0252) to (-3.1827, 4.0166) to (-3.1916, 4.0041) to (-3.2033, 3.9874) to (-3.2113, 3.9756) to (-3.2170, 3.9674) to (-3.2257, 3.9546) to (-3.2365, 3.9385) to (-3.2447, 3.9261) to (-3.2499, 3.9182) to (-3.2572, 3.9070) to (-3.2671, 3.8917) to (-3.2768, 3.8765) to (-3.2816, 3.8689) to (-3.2863, 3.8615) to (-3.2955, 3.8467) to (-3.3045, 3.8321) to (-3.3122, 3.8195) to (-3.3166, 3.8123) to (-3.3218, 3.8035) to (-3.3302, 3.7895) to (-3.3383, 3.7757) to (-3.3458, 3.7629) to (-3.3497, 3.7561) to (-3.3540, 3.7487) to (-3.3615, 3.7354) to (-3.3689, 3.7223) to (-3.3761, 3.7094) to (-3.3812, 3.7002) to (-3.3847, 3.6939) to (-3.3899, 3.6842) to (-3.3966, 3.6718) to (-3.4032, 3.6596) to (-3.4095, 3.6475) to (-3.4143, 3.6384) to (-3.4174, 3.6325) to (-3.4219, 3.6239) to (-3.4278, 3.6123) to (-3.4336, 3.6009) to (-3.4393, 3.5897) to (-3.4449, 3.5785) to (-3.4482, 3.5719) to (-3.4509, 3.5664) to (-3.4556, 3.5567) to (-3.4608, 3.5461) to (-3.4659, 3.5355) to (-3.4708, 3.5251) to (-3.4748, 3.5167) to (-3.4772, 3.5116) to (-3.4790, 3.5078) to (-3.4804, 3.5048) to (-3.4819, 3.5016) to (-3.4831, 3.4990) to (-3.4851, 3.4946) to (-3.4871, 3.4903) to (-3.4888, 3.4866) to (-3.4911, 3.4816) to (-3.4928, 3.4780) to (-3.4950, 3.4731) to (-3.4966, 3.4695) to (-3.4986, 3.4652) to (-3.5004, 3.4611) to (-3.5020, 3.4575) to (-3.5041, 3.4528) to (-3.5057, 3.4493) to (-3.5077, 3.4446) to (-3.5093, 3.4411) to (-3.5111, 3.4369) to (-3.5126, 3.4335) to (-3.5128, 3.4330) to (-3.5143, 3.4296) to (-3.5163, 3.4250) to (-3.5178, 3.4216) to (-3.5197, 3.4171) to (-3.5212, 3.4138) to (-3.5229, 3.4096) to (-3.5245, 3.4060) to (-3.5259, 3.4027) to (-3.5278, 3.3983) to (-3.5292, 3.3950) to (-3.5310, 3.3907) to (-3.5324, 3.3874) to (-3.5340, 3.3834) to (-3.5355, 3.3799) to (-3.5368, 3.3767) to (-3.5386, 3.3725) to (-3.5399, 3.3694) to (-3.5416, 3.3652) to (-3.5429, 3.3621) to (-3.5433, 3.3610) to (-3.5446, 3.3579) to (-3.5458, 3.3548) to (-3.5471, 3.3518) to (-3.5487, 3.3477) to (-3.5499, 3.3447) to (-3.5516, 3.3406) to (-3.5528, 3.3376) to (-3.5543, 3.3337) to (-3.5556, 3.3306) to (-3.5567, 3.3277) to (-3.5583, 3.3238) to (-3.5594, 3.3208) to (-3.5610, 3.3169) to (-3.5621, 3.3140) to (-3.5636, 3.3103) to (-3.5644, 3.3081) to (-3.5658, 3.3045) to (-3.5673, 3.3006) to (-3.5684, 3.2978) to (-3.5698, 3.2942) to (-3.5710, 3.2911) to (-3.5722, 3.2878) to (-3.5733, 3.2851) to (-3.5734, 3.2849) to (-3.5745, 3.2820) to (-3.5758, 3.2784) to (-3.5769, 3.2756) to (-3.5782, 3.2720) to (-3.5792, 3.2693) to (-3.5806, 3.2658) to (-3.5816, 3.2630) to (-3.5826, 3.2603) to (-3.5839, 3.2569) to (-3.5849, 3.2541) to (-3.5861, 3.2507) to (-3.5871, 3.2481) to (-3.5884, 3.2447) to (-3.5892, 3.2424) to (-3.5903, 3.2394) to (-3.5915, 3.2361) to (-3.5924, 3.2335) to (-3.5936, 3.2301) to (-3.5945, 3.2276) to (-3.5957, 3.2243) to (-3.5966, 3.2218) to (-3.5976, 3.2191) to (-3.5987, 3.2160) to (-3.5996, 3.2135) to (-3.6007, 3.2103) to (-3.6016, 3.2079) to (-3.6019, 3.2068) to (-3.6027, 3.2046) to (-3.6037, 3.2017) to (-3.6045, 3.1996) to (-3.6055, 3.1966) to (-3.6064, 3.1942) to (-3.6074, 3.1910) to (-3.6083, 3.1887) to (-3.6093, 3.1855) to (-3.6101, 3.1832) to (-3.6111, 3.1805) to (-3.6120, 3.1778) to (-3.6128, 3.1755) to (-3.6138, 3.1724) to (-3.6146, 3.1701) to (-3.6156, 3.1671) to (-3.6164, 3.1648) to (-3.6172, 3.1623) to (-3.6181, 3.1596) to (-3.6189, 3.1574) to (-3.6198, 3.1545) to (-3.6206, 3.1522) to (-3.6216, 3.1493) to (-3.6223, 3.1471) to (-3.6231, 3.1446) to (-3.6240, 3.1420) to (-3.6247, 3.1398) to (-3.6256, 3.1370) to (-3.6263, 3.1348) to (-3.6272, 3.1320) to (-3.6279, 3.1299) to (-3.6287, 3.1275) to (-3.6294, 3.1254) to (-3.6295, 3.1249) to (-3.6302, 3.1228) to (-3.6311, 3.1201) to (-3.6318, 3.1180) to (-3.6326, 3.1153) to (-3.6333, 3.1132) to (-3.6341, 3.1107) to (-3.6348, 3.1084) to (-3.6354, 3.1064) to (-3.6363, 3.1037) to (-3.6369, 3.1017) to (-3.6378, 3.0990) to (-3.6384, 3.0970) to (-3.6391, 3.0946) to (-3.6398, 3.0924) to (-3.6404, 3.0904) to (-3.6412, 3.0878) to (-3.6418, 3.0860) to (-3.6426, 3.0833) to (-3.6433, 3.0813) to (-3.6440, 3.0790) to (-3.6446, 3.0769) to (-3.6452, 3.0750) to (-3.6460, 3.0725) to (-3.6465, 3.0706) to (-3.6473, 3.0681) to (-3.6479, 3.0662) to (-3.6486, 3.0638) to (-3.6492, 3.0618) to (-3.6497, 3.0600) to (-3.6505, 3.0575) to (-3.6510, 3.0557) to (-3.6517, 3.0533) to (-3.6523, 3.0515) to (-3.6530, 3.0491) to (-3.6536, 3.0470) to (-3.6541, 3.0454) to (-3.6548, 3.0430) to (-3.6551, 3.0418) to (-3.6555, 3.0407) to (-3.6560, 3.0389) to (-3.6565, 3.0371) to (-3.6571, 3.0349) to (-3.6576, 3.0331) to (-3.6582, 3.0313) to (-3.6589, 3.0289) to (-3.6593, 3.0273) to (-3.6600, 3.0250) to (-3.6605, 3.0233) to (-3.6611, 3.0210) to (-3.6616, 3.0194) to (-3.6621, 3.0176) to (-3.6628, 3.0153) to (-3.6632, 3.0137) to (-3.6639, 3.0114) to (-3.6643, 3.0097) to (-3.6650, 3.0075) to (-3.6660, 3.0037) to (-3.6673, 2.9994) to (-3.6685, 2.9951) to (-3.6696, 2.9908) to (-3.6708, 2.9866) to (-3.6719, 2.9824) to (-3.6731, 2.9782) to (-3.6742, 2.9741) to (-3.6753, 2.9701) to (-3.6764, 2.9660) to (-3.6774, 2.9620) to (-3.6785, 2.9581) to (-3.6793, 2.9550) to (-3.6798, 2.9530) to (-3.6805, 2.9503) to (-3.6816, 2.9464) to (-3.6825, 2.9426) to (-3.6835, 2.9388) to (-3.6845, 2.9350) to (-3.6854, 2.9313) to (-3.6864, 2.9276) to (-3.6873, 2.9240) to (-3.6882, 2.9204) to (-3.6892, 2.9167) to (-3.6900, 2.9132) to (-3.6909, 2.9097) to (-3.6918, 2.9062) to (-3.6926, 2.9027) to (-3.6935, 2.8993) to (-3.6943, 2.8959) to (-3.6951, 2.8924) to (-3.6959, 2.8891) to (-3.6967, 2.8858) to (-3.6975, 2.8825) to (-3.6983, 2.8792) to (-3.6991, 2.8760) to (-3.6999, 2.8728) to (-3.7006, 2.8696) to (-3.7013, 2.8664) to (-3.7019, 2.8642) to (-3.7022, 2.8627) to (-3.7028, 2.8602) to (-3.7035, 2.8571) to (-3.7042, 2.8540) to (-3.7049, 2.8510) to (-3.7056, 2.8480) to (-3.7063, 2.8450) to (-3.7070, 2.8420) to (-3.7076, 2.8391) to (-3.7083, 2.8361) to (-3.7089, 2.8332) to (-3.7161, 2.8010) to (-3.7320, 2.7222) to (-3.7488, 2.6248) to (-3.7629, 2.5246) to (-3.7741, 2.4219) to (-3.7822, 2.3168) to (-3.7869, 2.2095) to (-3.7882, 2.1001) to (-3.7857, 1.9891) to (-3.7794, 1.8766) to (-3.7691, 1.7630) to (-3.7546, 1.6487) to (-3.7360, 1.5339) to (-3.7131, 1.4191) to (-3.6861, 1.3046) to (-3.6549, 1.1909) to (-3.6196, 1.0784) to (-3.5803, 0.9673) to (-3.5373, 0.8581) to (-3.4948, 0.7612) to (-3.4720, 0.7142) to (-3.4676, 0.7050) to (-3.4651, 0.6997) to (-3.4619, 0.6932) to (-3.4568, 0.6825) to (-3.4514, 0.6717) to (-3.4460, 0.6607) to (-3.4405, 0.6495) to (-3.4348, 0.6382) to (-3.4290, 0.6268) to (-3.4230, 0.6152) to (-3.4170, 0.6036) to (-3.4139, 0.5978) to (-3.4107, 0.5915) to (-3.4043, 0.5794) to (-3.3978, 0.5672) to (-3.3911, 0.5548) to (-3.3842, 0.5422) to (-3.3772, 0.5294) to (-3.3700, 0.5165) to (-3.3629, 0.5040) to (-3.3592, 0.4974) to (-3.3550, 0.4901) to (-3.3473, 0.4766) to (-3.3393, 0.4629) to (-3.3312, 0.4491) to (-3.3228, 0.4350) to (-3.3143, 0.4208) to (-3.3061, 0.4074) to (-3.3016, 0.4002) to (-3.2965, 0.3917) to (-3.2872, 0.3768) to (-3.2778, 0.3618) to (-3.2680, 0.3465) to (-3.2580, 0.3310) to (-3.2478, 0.3154) to (-3.2426, 0.3076) to (-3.2372, 0.2994) to (-3.2264, 0.2833) to (-3.2153, 0.2669) to (-3.2039, 0.2503) to (-3.1922, 0.2335) to (-3.1836, 0.2215) to (-3.1775, 0.2129) to (-3.1678, 0.1992) to (-3.1551, 0.1817) to (-3.1421, 0.1639) to (-3.1287, 0.1459) to (-3.1196, 0.1343) to (-3.1126, 0.1249) to (-3.1007, 0.1091) to (-3.0861, 0.0903) to (-3.0712, 0.0711) to (-3.0579, 0.0549) to (-3.0501, 0.0459) to (-3.0399, 0.0311) to (-3.0236, 0.0054) to (-3.0138, 0.0000) to (-2.9921, 0.0211) to (-2.9834, 0.0330) to (-2.9719, 0.0443) to (-2.9537, 0.0655) to (-2.9349, 0.0867) to (-2.9220, 0.1018) to (-2.9122, 0.1121) to (-2.8957, 0.1293) to (-2.8753, 0.1509) to (-2.8578, 0.1694) to (-2.8471, 0.1806) to (-2.8326, 0.1948) to (-2.8103, 0.2170) to (-2.7906, 0.2365) to (-2.7790, 0.2479) to (-2.7638, 0.2620) to (-2.7395, 0.2848) to (-2.7204, 0.3027) to (-2.7077, 0.3143) to (-2.6888, 0.3309) to (-2.6624, 0.3542) to (-2.6469, 0.3679) to (-2.6332, 0.3794) to (-2.6072, 0.4012) to (-2.5847, 0.4200) to (-2.5701, 0.4319) to (-2.5489, 0.4487) to (-2.5211, 0.4707) to (-2.5056, 0.4828) to (-2.4872, 0.4966) to (-2.4560, 0.5199) to (-2.4397, 0.5322) to (-2.4220, 0.5447) to (-2.3895, 0.5678) to (-2.3722, 0.5801) to (-2.3531, 0.5929) to (-2.3214, 0.6143) to (-2.3033, 0.6264) to (-2.2805, 0.6409) to (-2.2519, 0.6593) to (-2.2328, 0.6712) to (-2.2041, 0.6885) to (-2.1809, 0.7027) to (-2.1609, 0.7143) to (-2.1291, 0.7326) to (-2.1084, 0.7444) to (-2.0819, 0.7588) to (-2.0561, 0.7731) to (-2.0345, 0.7844) to (-2.0038, 0.8004) to (-1.9816, 0.8117) to (-1.9516, 0.8264) to (-1.9288, 0.8377) to (-1.9047, 0.8489) to (-1.8761, 0.8625) to (-1.8525, 0.8730) to (-1.8235, 0.8860) to (-1.7993, 0.8965) to (-1.7709, 0.9085) to (-1.7462, 0.9187) to (-1.7184, 0.9298) to (-1.6932, 0.9398) to (-1.6660, 0.9501) to (-1.6403, 0.9598) to (-1.6137, 0.9693) to (-1.5875, 0.9787) to (-1.5614, 0.9875) to (-1.5348, 0.9966) to (-1.5093, 1.0047) to (-1.4822, 1.0134) to (-0.7493, 0.9797) to (-0.3204, 0.6669) to (-0.3179, 0.6638) to (-0.3148, 0.6603) to (-0.3122, 0.6572) to (-0.3090, 0.6535) to (-0.3063, 0.6505) to (-0.3029, 0.6467) to (-0.2993, 0.6427) to (-0.2956, 0.6387) to (-0.2899, 0.6327) to (-0.2840, 0.6268) to (-0.2781, 0.6208) to (-0.2719, 0.6149) to (-0.2657, 0.6090) to (-0.2592, 0.6031) to (-0.2526, 0.5972) to (-0.2458, 0.5913) to (-0.2388, 0.5853) to (-0.2314, 0.5792) to (-0.2237, 0.5730) to (-0.2155, 0.5665) to (-0.2066, 0.5596) to (-0.1965, 0.5519) to (-0.1846, 0.5430) to (-0.1697, 0.5317) to (-0.1507, 0.5171) to (-0.1288, 0.4999) to (-0.1082, 0.4831) to (-0.0913, 0.4688) to (-0.0778, 0.4572) to (-0.0669, 0.4478) to (-0.0416, 0.4254) to (0.1281, 0.1499) to (0.1292, 0.1459) to (0.1303, 0.1419) to (0.1314, 0.1380) to (0.1325, 0.1340) to (0.1336, 0.1300) to (0.1348, 0.1261) to (0.1359, 0.1221) to (0.1370, 0.1182) to (0.1382, 0.1142) to (0.1393, 0.1103) to (0.1405, 0.1063) to (0.1417, 0.1023) to (0.1428, 0.0983) to (0.1440, 0.0943) to (0.1452, 0.0903) to (0.1464, 0.0863) to (0.1476, 0.0822) to (0.1489, 0.0782) to (0.1501, 0.0741) to (0.1514, 0.0700) to (0.1527, 0.0658) to (0.1539, 0.0616) to (0.1553, 0.0574) to (0.1566, 0.0532) to (0.1579, 0.0489) to (0.1593, 0.0446) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!70](0.1607, 0.0402) to (0.1621, 0.0358) to (0.1635, 0.0313) to (0.1650, 0.0268) to (0.1664, 0.0223) to (0.1679, 0.0176) to (0.1695, 0.0128) to (0.1710, 0.0079) to (0.1726, 0.0024) to (0.1736, 0.0000) to (0.1759, 0.0058) to (0.1776, 0.0111) to (0.1794, 0.0163) to (0.1811, 0.0215) to (0.1830, 0.0269) to (0.1849, 0.0323) to (0.1868, 0.0379) to (0.1888, 0.0435) to (0.1908, 0.0492) to (0.1928, 0.0551) to (0.2610, 0.1439) to (0.4144, 0.1789) to (0.4658, 0.1647) to (0.4966, 0.1511) to (0.5200, 0.1384) to (0.5397, 0.1262) to (0.5574, 0.1143) to (0.5735, 0.1027) to (0.5887, 0.0910) to (0.6031, 0.0794) to (0.6167, 0.0678) to (0.6298, 0.0562) to (0.6423, 0.0444) to (0.6544, 0.0326) to (0.6660, 0.0205) to (0.6772, 0.0067) to (0.6844, 0.0000) to (0.6867, 0.0000) to (0.6890, 0.0000) to (0.6983, 0.0102) to (0.7083, 0.0231) to (0.7178, 0.0350) to (0.7270, 0.0467) to (0.7358, 0.0582) to (0.7441, 0.0695) to (0.7522, 0.0807) to (0.7598, 0.0918) to (0.7671, 0.1027) to (0.7740, 0.1135) to (0.7806, 0.1241) to (0.7848, 0.1312) to (0.7886, 0.1375) to (0.7915, 0.1428) to (0.7946, 0.1480) to (0.7978, 0.1539) to (0.8005, 0.1588) to (0.8035, 0.1645) to (0.8061, 0.1694) to (0.8088, 0.1748) to (0.8112, 0.1795) to (0.8137, 0.1846) to (0.8159, 0.1893) to (0.8182, 0.1940) to (0.8203, 0.1986) to (0.8224, 0.2031) to (1.5074, 0.4482) to (1.6303, 0.3688) to (1.6449, 0.3560) to (1.6582, 0.3446) to (1.6730, 0.3313) to (1.6859, 0.3199) to (1.7009, 0.3060) to (1.7134, 0.2949) to (1.7258, 0.2830) to (1.7408, 0.2695) to (1.7527, 0.2580) to (1.7679, 0.2435) to (1.7795, 0.2323) to (1.7949, 0.2169) to (1.8061, 0.2062) to (1.8183, 0.1935) to (1.8326, 0.1795) to (1.8432, 0.1684) to (1.8590, 0.1518) to (1.8693, 0.1416) to (1.8810, 0.1284) to (1.8953, 0.1138) to (1.9050, 0.1031) to (1.9199, 0.0860) to (1.9305, 0.0753) to (1.9398, 0.0640) to (1.9560, 0.0451) to (1.9649, 0.0365) to (1.9744, 0.0220) to (1.9888, 0.0000) to (1.9966, 0.0000) to (1.9984, 0.0011) to (2.0082, 0.0059) to (2.0232, 0.0304) to (2.0312, 0.0419) to (2.0402, 0.0515) to (2.0555, 0.0710) to (2.0631, 0.0816) to (2.0705, 0.0902) to (2.0849, 0.1087) to (2.0944, 0.1216) to (2.1013, 0.1306) to (2.1127, 0.1454) to (2.1250, 0.1619) to (2.1315, 0.1711) to (2.1391, 0.1810) to (2.1517, 0.1984) to (2.1611, 0.2117) to (2.1672, 0.2202) to (2.1760, 0.2326) to (2.1877, 0.2494) to (2.1958, 0.2613) to (2.2014, 0.2694) to (2.2101, 0.2822) to (2.2209, 0.2982) to (2.2291, 0.3108) to (2.2343, 0.3187) to (2.2416, 0.3297) to (2.2516, 0.3451) to (2.2613, 0.3603) to (2.2661, 0.3680) to (2.2708, 0.3753) to (2.2800, 0.3901) to (2.2890, 0.4047) to (2.2967, 0.4174) to (2.3010, 0.4246) to (2.3063, 0.4333) to (2.3146, 0.4473) to (2.3227, 0.4611) to (2.3302, 0.4740) to (2.3341, 0.4808) to (2.3384, 0.4882) to (2.3460, 0.5015) to (2.3533, 0.5145) to (2.3605, 0.5274) to (2.3656, 0.5368) to (2.3691, 0.5431) to (2.3744, 0.5527) to (2.3811, 0.5651) to (2.3876, 0.5773) to (2.3940, 0.5894) to (2.3988, 0.5985) to (2.4019, 0.6044) to (2.4063, 0.6130) to (2.4123, 0.6245) to (2.4181, 0.6360) to (2.4238, 0.6472) to (2.4293, 0.6584) to (2.4326, 0.6651) to (2.4353, 0.6705) to (2.4400, 0.6802) to (2.4452, 0.6908) to (3.0246, 1.3494) to (5.1137, 1.1221) to (5.1476, 1.0866) to (5.1675, 1.0651) to (5.1821, 1.0491) to (5.1939, 1.0361) to (5.2054, 1.0231) to (5.2148, 1.0124) to (5.2306, 0.9941) to (5.2457, 0.9765) to (5.2585, 0.9613) to (5.2749, 0.9415) to (5.2870, 0.9267) to (5.3026, 0.9073) to (5.3140, 0.8928) to (5.3273, 0.8757) to (5.3396, 0.8599) to (5.3502, 0.8459) to (5.3638, 0.8277) to (5.3738, 0.8142) to (5.3867, 0.7964) to (5.3967, 0.7826) to (5.4073, 0.7675) to (5.4164, 0.7547) to (5.4176, 0.7530) to (5.4263, 0.7402) to (5.4377, 0.7236) to (5.4461, 0.7112) to (5.4569, 0.6950) to (5.4648, 0.6829) to (5.4743, 0.6682) to (5.4826, 0.6554) to (5.4899, 0.6438) to (5.4995, 0.6286) to (5.5065, 0.6173) to (5.5155, 0.6025) to (5.5222, 0.5916) to (5.5303, 0.5779) to (5.5372, 0.5665) to (5.5433, 0.5559) to (5.5514, 0.5421) to (5.5573, 0.5318) to (5.5649, 0.5183) to (5.5706, 0.5084) to (5.5724, 0.5050) to (5.5779, 0.4952) to (5.5833, 0.4854) to (5.5885, 0.4758) to (5.5953, 0.4633) to (5.6003, 0.4539) to (5.6067, 0.4418) to (5.6116, 0.4325) to (5.6177, 0.4206) to (5.6225, 0.4114) to (5.6269, 0.4028) to (5.6327, 0.3914) to (5.6370, 0.3828) to (5.6425, 0.3715) to (5.6466, 0.3632) to (5.6519, 0.3523) to (5.6558, 0.3443) to (5.6597, 0.3361) to (5.6647, 0.3256) to (5.6684, 0.3178) to (5.6732, 0.3075) to (5.6767, 0.2999) to (5.6810, 0.2905) to (5.6844, 0.2831) to (5.6846, 0.2827) to (5.6880, 0.2749) to (5.6923, 0.2654) to (5.6955, 0.2582) to (5.6996, 0.2488) to (5.7027, 0.2418) to (5.7066, 0.2326) to (5.7096, 0.2258) to (5.7125, 0.2188) to (5.7162, 0.2102) to (5.7190, 0.2036) to (5.7226, 0.1950) to (5.7252, 0.1886) to (5.7287, 0.1800) to (5.7312, 0.1739) to (5.7339, 0.1672) to (5.7370, 0.1595) to (5.7394, 0.1533) to (5.7426, 0.1454) to (5.7449, 0.1395) to (5.7479, 0.1316) to (5.7502, 0.1259) to (5.7525, 0.1197) to (5.7552, 0.1127) to (5.7573, 0.1070) to (5.7601, 0.0997) to (5.7621, 0.0943) to (5.7630, 0.0921) to (5.7648, 0.0869) to (5.7668, 0.0818) to (5.7689, 0.0758) to (5.7712, 0.0695) to (5.7731, 0.0642) to (5.7756, 0.0574) to (5.7774, 0.0524) to (5.7797, 0.0456) to (5.7814, 0.0409) to (5.7834, 0.0350) to (5.7854, 0.0294) to (5.7871, 0.0243) to (5.7892, 0.0182) to (5.7908, 0.0135) to (5.7929, 0.0062) to (5.7945, 0.0028) to (5.7950, 0.0000) to (5.7980, 0.0076) to (5.7994, 0.0115) to (5.8014, 0.0178) to (5.8028, 0.0223) to (5.8047, 0.0278) to (5.8060, 0.0324) to (5.8076, 0.0370) to (5.8092, 0.0422) to (5.8105, 0.0462) to (5.8122, 0.0518) to (5.8135, 0.0558) to (5.8151, 0.0611) to (5.8164, 0.0652) to (5.8177, 0.0695) to (5.8189, 0.0736) to (5.8192, 0.0744) to (5.8204, 0.0782) to (5.8219, 0.0833) to (5.8231, 0.0871) to (5.8246, 0.0921) to (5.8257, 0.0959) to (5.8270, 0.1002) to (5.8282, 0.1044) to (5.8292, 0.1080) to (5.8306, 0.1128) to (5.8317, 0.1163) to (5.8330, 0.1210) to (5.8340, 0.1245) to (5.8352, 0.1286) to (5.8363, 0.1325) to (5.8372, 0.1359) to (5.8385, 0.1404) to (5.8394, 0.1437) to (5.8406, 0.1481) to (5.8416, 0.1514) to (5.8426, 0.1553) to (5.8436, 0.1589) to (5.8445, 0.1620) to (5.8456, 0.1662) to (5.8465, 0.1694) to (5.8476, 0.1735) to (5.8484, 0.1766) to (5.8494, 0.1803) to (5.8503, 0.1836) to (5.8510, 0.1866) to (5.8521, 0.1905) to (5.8528, 0.1935) to (5.8538, 0.1973) to (5.8546, 0.2002) to (5.8555, 0.2039) to (5.8563, 0.2069) to (5.8570, 0.2097) to (5.8579, 0.2134) to (5.8584, 0.2154) to (5.8589, 0.2171) to (5.8596, 0.2198) to (5.8602, 0.2225) to (5.8611, 0.2260) to (5.8618, 0.2288) to (5.8624, 0.2314) to (5.8633, 0.2350) to (5.8639, 0.2376) to (5.8648, 0.2410) to (5.8654, 0.2436) to (5.8662, 0.2469) to (5.8668, 0.2495) to (5.8674, 0.2520) to (5.8682, 0.2553) to (5.8688, 0.2578) to (5.8696, 0.2610) to (5.8701, 0.2635) to (5.8709, 0.2666) to (5.8721, 0.2721) to (5.8736, 0.2783) to (5.8750, 0.2845) to (5.8763, 0.2904) to (5.8776, 0.2963) to (5.8789, 0.3021) to (5.8801, 0.3078) to (5.8814, 0.3133) to (5.8825, 0.3188) to (5.8837, 0.3242) to (5.8848, 0.3295) to (5.8859, 0.3347) to (5.8867, 0.3388) to (5.8873, 0.3413) to (5.8880, 0.3449) to (5.8890, 0.3499) to (5.8900, 0.3547) to (5.8910, 0.3595) to (5.8919, 0.3643) to (5.8928, 0.3689) to (5.8937, 0.3735) to (5.8946, 0.3780) to (5.8954, 0.3824) to (5.8963, 0.3868) to (5.8971, 0.3911) to (5.8979, 0.3953) to (5.8986, 0.3995) to (5.8994, 0.4036) to (5.9001, 0.4076) to (5.9009, 0.4116) to (5.9016, 0.4155) to (5.9023, 0.4194) to (5.9029, 0.4232) to (5.9036, 0.4270) to (5.9042, 0.4307) to (5.9049, 0.4343) to (5.9055, 0.4380) to (5.9061, 0.4415) to (5.9067, 0.4450) to (5.9071, 0.4474) to (5.9074, 0.4491) to (5.9079, 0.4519) to (5.9084, 0.4552) to (5.9090, 0.4585) to (5.9095, 0.4618) to (5.9100, 0.4650) to (5.9105, 0.4682) to (5.9110, 0.4714) to (5.9115, 0.4745) to (5.9120, 0.4775) to (5.9125, 0.4806) to (5.9174, 0.5113) to (5.9271, 0.5824) to (5.9355, 0.6613) to (5.9411, 0.7312) to (5.9448, 0.7935) to (5.9470, 0.8494) to (5.9480, 0.8998) to (5.9483, 0.9454) to (5.9479, 0.9870) to (5.9470, 1.0249) to (5.9458, 1.0598) to (5.9443, 1.0919) to (5.9426, 1.1215) to (5.9408, 1.1490) to (5.9389, 1.1746) to (5.9369, 1.1984) to (5.9348, 1.2207) to (5.9328, 1.2415) to (5.9307, 1.2612) to (5.9288, 1.2781) to (5.9278, 1.2864) to (5.9276, 1.2879) to (5.9275, 1.2889) to (5.9274, 1.2899) to (5.9272, 1.2917) to (5.9270, 1.2934) to (5.9267, 1.2953) to (5.9265, 1.2971) to (5.9263, 1.2990) to (5.9261, 1.3008) to (5.9258, 1.3027) to (5.9256, 1.3046) to (5.9255, 1.3057) to (5.9254, 1.3066) to (5.9251, 1.3084) to (5.9249, 1.3106) to (5.9246, 1.3125) to (5.9244, 1.3145) to (5.9241, 1.3166) to (5.9238, 1.3186) to (5.9236, 1.3206) to (5.9234, 1.3216) to (5.9233, 1.3228) to (5.9230, 1.3249) to (5.9227, 1.3271) to (5.9224, 1.3293) to (5.9221, 1.3315) to (5.9218, 1.3337) to (5.9216, 1.3358) to (5.9214, 1.3369) to (5.9212, 1.3382) to (5.9209, 1.3405) to (5.9206, 1.3429) to (5.9203, 1.3452) to (5.9199, 1.3476) to (5.9196, 1.3500) to (5.9195, 1.3508) to (5.9193, 1.3524) to (5.9189, 1.3549) to (5.9186, 1.3574) to (5.9182, 1.3599) to (5.9178, 1.3625) to (5.9176, 1.3644) to (5.9174, 1.3657) to (5.9171, 1.3677) to (5.9167, 1.3704) to (5.9163, 1.3730) to (5.9159, 1.3758) to (5.9156, 1.3776) to (5.9154, 1.3790) to (5.9151, 1.3813) to (5.9146, 1.3841) to (5.9142, 1.3870) to (5.9138, 1.3895) to (5.9136, 1.3909) to (5.9133, 1.3928) to (5.9128, 1.3958) to (5.9124, 1.3988) to (5.9120, 1.4014) to (5.9118, 1.4025) to (5.9114, 1.4050) to (5.9109, 1.4081) to (5.9104, 1.4112) to (5.9100, 1.4134) to (5.9098, 1.4150) to (5.9093, 1.4177) to (5.9088, 1.4210) to (5.9083, 1.4238) to (5.9081, 1.4254) to (5.9077, 1.4277) to (5.9071, 1.4312) to (5.9066, 1.4342) to (5.9063, 1.4359) to (5.9059, 1.4382) to (5.9053, 1.4418) to (5.9048, 1.4446) to (5.9045, 1.4464) to (5.9040, 1.4491) to (5.9034, 1.4529) to (5.9030, 1.4550) to (5.9026, 1.4569) to (5.9020, 1.4605) to (5.9014, 1.4636) to (5.9011, 1.4655) to (5.9006, 1.4683) to (5.8999, 1.4720) to (5.8995, 1.4745) to (5.8991, 1.4765) to (5.8984, 1.4804) to (5.8977, 1.4839) to (5.8976, 1.4848) to (5.8968, 1.4890) to (5.8964, 1.4911) to (5.8959, 1.4935) to (5.8952, 1.4974) to (5.8948, 1.4995) to (5.8942, 1.5024) to (5.8935, 1.5059) to (5.8931, 1.5081) to (5.8924, 1.5116) to (5.8919, 1.5143) to (5.8914, 1.5167) to (5.8907, 1.5204) to (5.8902, 1.5228) to (5.8896, 1.5259) to (5.8890, 1.5289) to (5.8884, 1.5314) to (5.8877, 1.5349) to (5.8872, 1.5373) to (5.8865, 1.5408) to (5.8860, 1.5433) to (5.8854, 1.5461) to (5.8847, 1.5497) to (5.8842, 1.5520) to (5.8835, 1.5553) to (5.8829, 1.5580) to (5.8822, 1.5612) to (5.8816, 1.5639) to (5.8810, 1.5670) to (5.8803, 1.5698) to (5.8797, 1.5728) to (5.8791, 1.5757) to (5.8784, 1.5787) to (5.8778, 1.5816) to (5.8771, 1.5845) to (5.8765, 1.5874) to (5.8758, 1.5902) to (5.8751, 1.5933) to (5.8745, 1.5960) to (5.8738, 1.5991) to (5.8732, 1.6017) to (5.8725, 1.6050) to (5.8719, 1.6076) to (5.8711, 1.6108) to (5.8705, 1.6134) to (5.8698, 1.6166) to (5.8690, 1.6200) to (5.8682, 1.6233) to (5.8670, 1.6283) to (5.8658, 1.6333) to (5.8646, 1.6381) to (5.8635, 1.6429) to (5.8623, 1.6476) to (5.8611, 1.6523) to (5.8600, 1.6569) to (5.8589, 1.6614) to (5.8578, 1.6659) to (5.8566, 1.6703) to (5.8555, 1.6747) to (5.8544, 1.6790) to (5.8533, 1.6833) to (5.8522, 1.6876) to (5.8511, 1.6918) to (5.8500, 1.6960) to (5.8489, 1.7002) to (5.8478, 1.7043) to (5.8467, 1.7084) to (5.8456, 1.7124) to (5.8444, 1.7167) to (5.8434, 1.7206) to (5.8423, 1.7246) to (5.8412, 1.7286) to (5.8400, 1.7326) to (5.8389, 1.7366) to (5.8378, 1.7406) to (5.8367, 1.7445) to (5.8356, 1.7485) to (5.8345, 1.7524) to (5.8333, 1.7564) to (5.8322, 1.7604) to (5.8310, 1.7643) to (5.8299, 1.7683) to (5.8287, 1.7722) to (5.8276, 1.7762) to (5.8264, 1.7802) to (5.8252, 1.7842) to (5.8240, 1.7882) to (5.8228, 1.7922) to (5.8216, 1.7963) to (5.8203, 1.8004) to (5.8191, 1.8044) to (5.8179, 1.8084) to (5.8166, 1.8128) to (5.8153, 1.8170) to (5.8140, 1.8211) to (5.8127, 1.8253) to (5.8113, 1.8296) to (5.8099, 1.8339) to (5.8086, 1.8383) to (5.8072, 1.8427) to (5.8057, 1.8471) to (5.8043, 1.8515) to (5.8028, 1.8563) to (5.8013, 1.8608) to (5.7998, 1.8655) to (5.7982, 1.8702) to (5.7966, 1.8751) to (5.7950, 1.8799) to (5.7933, 1.8849) to (5.7918, 1.8893) to (5.7897, 1.8954) to (5.7880, 1.9005) to (5.7862, 1.9056) to (5.7844, 1.9110) to (5.7825, 1.9165) to (5.7805, 1.9221) to (5.7784, 1.9279) to (5.7764, 1.9337) to (5.7743, 1.9396) to (5.7720, 1.9459) to (5.7697, 1.9522) to (5.7674, 1.9585) to (5.7649, 1.9653) to (5.7625, 1.9719) to (5.7598, 1.9791) to (1.3629, 5.5634) to (-1.9359, 5.0712) to (-1.9586, 5.0602) to (-1.9814, 5.0488) to (-2.0044, 5.0371) to (-2.0275, 5.0252) to (-2.0507, 5.0129) to (-2.0741, 5.0003) to (-2.0977, 4.9874) to (-2.1215, 4.9741) to (-2.1454, 4.9604) to (-2.1695, 4.9464) to (-2.1938, 4.9319) to (-2.2184, 4.9171) to (-2.2431, 4.9018) to (-2.2681, 4.8861) to (-2.2933, 4.8699) to (-2.3187, 4.8532) to (-2.3444, 4.8360) to (-2.3704, 4.8183) to (-2.3962, 4.8003) to (-2.4152, 4.7868) to (-2.4306, 4.7758) to (-2.4439, 4.7661) to (-2.4584, 4.7554) to (-2.4735, 4.7441) to (-2.4872, 4.7338) to (-2.5029, 4.7219) to (-2.5167, 4.7112) to (-2.5320, 4.6993) to (-2.5460, 4.6883) to (-2.5608, 4.6764) to (-2.5750, 4.6651) to (-2.5894, 4.6532) to (-2.6037, 4.6414) to (-2.6178, 4.6297) to (-2.6322, 4.6175) to (-2.6459, 4.6058) to (-2.6605, 4.5932) to (-2.6738, 4.5815) to (-2.6886, 4.5685) to (-2.7015, 4.5569) to (-2.7165, 4.5434) to (-2.7290, 4.5319) to (-2.7414, 4.5204) to (-2.7563, 4.5064) to (-2.7682, 4.4952) to (-2.7835, 4.4806) to (-2.7950, 4.4694) to (-2.8105, 4.4543) to (-2.8217, 4.4432) to (-2.8338, 4.4310) to (-2.8482, 4.4165) to (-2.8588, 4.4056) to (-2.8746, 4.3893) to (-2.8849, 4.3785) to (-2.8966, 4.3662) to (-2.9108, 4.3509) to (-2.9206, 4.3404) to (-2.9355, 4.3240) to (-2.9461, 4.3123) to (-2.9553, 4.3020) to (-2.9716, 4.2837) to (-2.9805, 4.2735) to (-2.9899, 4.2626) to (-3.0056, 4.2444) to (-3.0140, 4.2344) to (-3.0237, 4.2228) to (-3.0388, 4.2047) to (-3.0467, 4.1950) to (-3.0557, 4.1840) to (-3.0710, 4.1650) to (-3.0787, 4.1553) to (-3.0861, 4.1460) to (-3.1005, 4.1275) to (-3.1099, 4.1152) to (-3.1169, 4.1061) to (-3.1283, 4.0911) to (-3.1405, 4.0747) to (-3.1471, 4.0659) to (-3.1546, 4.0556) to (-3.1673, 4.0382) to (-3.1766, 4.0252) to (-3.1827, 4.0166) to (-3.1916, 4.0041) to (-3.2033, 3.9874) to (-3.2113, 3.9756) to (-3.2170, 3.9674) to (-3.2257, 3.9546) to (-3.2365, 3.9385) to (-3.2447, 3.9261) to (-3.2499, 3.9182) to (-3.2572, 3.9070) to (-3.2671, 3.8917) to (-3.2768, 3.8765) to (-3.2816, 3.8689) to (-3.2863, 3.8615) to (-3.2955, 3.8467) to (-3.3045, 3.8321) to (-3.3122, 3.8195) to (-3.3166, 3.8123) to (-3.3218, 3.8035) to (-3.3302, 3.7895) to (-3.3383, 3.7757) to (-3.3458, 3.7629) to (-3.3497, 3.7561) to (-3.3540, 3.7487) to (-3.3615, 3.7354) to (-3.3689, 3.7223) to (-3.3761, 3.7094) to (-3.3812, 3.7002) to (-3.3847, 3.6939) to (-3.3899, 3.6842) to (-3.3966, 3.6718) to (-3.4032, 3.6596) to (-3.4095, 3.6475) to (-3.4143, 3.6384) to (-3.4174, 3.6325) to (-3.4219, 3.6239) to (-3.4278, 3.6123) to (-3.4336, 3.6009) to (-3.4393, 3.5897) to (-3.4449, 3.5785) to (-3.4482, 3.5719) to (-3.4509, 3.5664) to (-3.4556, 3.5567) to (-3.4608, 3.5461) to (-3.4659, 3.5355) to (-3.4708, 3.5251) to (-3.4748, 3.5167) to (-3.4772, 3.5116) to (-3.4790, 3.5078) to (-3.4804, 3.5048) to (-3.4819, 3.5016) to (-3.4831, 3.4990) to (-3.4851, 3.4946) to (-3.4871, 3.4903) to (-3.4888, 3.4866) to (-3.4911, 3.4816) to (-3.4928, 3.4780) to (-3.4950, 3.4731) to (-3.4966, 3.4695) to (-3.4986, 3.4652) to (-3.5004, 3.4611) to (-3.5020, 3.4575) to (-3.5041, 3.4528) to (-3.5057, 3.4493) to (-3.5077, 3.4446) to (-3.5093, 3.4411) to (-3.5111, 3.4369) to (-3.5126, 3.4335) to (-3.5128, 3.4330) to (-3.5143, 3.4296) to (-3.5163, 3.4250) to (-3.5178, 3.4216) to (-3.5197, 3.4171) to (-3.5212, 3.4138) to (-3.5229, 3.4096) to (-3.5245, 3.4060) to (-3.5259, 3.4027) to (-3.5278, 3.3983) to (-3.5292, 3.3950) to (-3.5310, 3.3907) to (-3.5324, 3.3874) to (-3.5340, 3.3834) to (-3.5355, 3.3799) to (-3.5368, 3.3767) to (-3.5386, 3.3725) to (-3.5399, 3.3694) to (-3.5416, 3.3652) to (-3.5429, 3.3621) to (-3.5433, 3.3610) to (-3.5446, 3.3579) to (-3.5458, 3.3548) to (-3.5471, 3.3518) to (-3.5487, 3.3477) to (-3.5499, 3.3447) to (-3.5516, 3.3406) to (-3.5528, 3.3376) to (-3.5543, 3.3337) to (-3.5556, 3.3306) to (-3.5567, 3.3277) to (-3.5583, 3.3238) to (-3.5594, 3.3208) to (-3.5610, 3.3169) to (-3.5621, 3.3140) to (-3.5636, 3.3103) to (-3.5644, 3.3081) to (-3.5658, 3.3045) to (-3.5673, 3.3006) to (-3.5684, 3.2978) to (-3.5698, 3.2942) to (-3.5710, 3.2911) to (-3.5722, 3.2878) to (-3.5733, 3.2851) to (-3.5734, 3.2849) to (-3.5745, 3.2820) to (-3.5758, 3.2784) to (-3.5769, 3.2756) to (-3.5782, 3.2720) to (-3.5792, 3.2693) to (-3.5806, 3.2658) to (-3.5816, 3.2630) to (-3.5826, 3.2603) to (-3.5839, 3.2569) to (-3.5849, 3.2541) to (-3.5861, 3.2507) to (-3.5871, 3.2481) to (-3.5884, 3.2447) to (-3.5892, 3.2424) to (-3.5903, 3.2394) to (-3.5915, 3.2361) to (-3.5924, 3.2335) to (-3.5936, 3.2301) to (-3.5945, 3.2276) to (-3.5957, 3.2243) to (-3.5966, 3.2218) to (-3.5976, 3.2191) to (-3.5987, 3.2160) to (-3.5996, 3.2135) to (-3.6007, 3.2103) to (-3.6016, 3.2079) to (-3.6019, 3.2068) to (-3.6027, 3.2046) to (-3.6037, 3.2017) to (-3.6045, 3.1996) to (-3.6055, 3.1966) to (-3.6064, 3.1942) to (-3.6074, 3.1910) to (-3.6083, 3.1887) to (-3.6093, 3.1855) to (-3.6101, 3.1832) to (-3.6111, 3.1805) to (-3.6120, 3.1778) to (-3.6128, 3.1755) to (-3.6138, 3.1724) to (-3.6146, 3.1701) to (-3.6156, 3.1671) to (-3.6164, 3.1648) to (-3.6172, 3.1623) to (-3.6181, 3.1596) to (-3.6189, 3.1574) to (-3.6198, 3.1545) to (-3.6206, 3.1522) to (-3.6216, 3.1493) to (-3.6223, 3.1471) to (-3.6231, 3.1446) to (-3.6240, 3.1420) to (-3.6247, 3.1398) to (-3.6256, 3.1370) to (-3.6263, 3.1348) to (-3.6272, 3.1320) to (-3.6279, 3.1299) to (-3.6287, 3.1275) to (-3.6294, 3.1254) to (-3.6295, 3.1249) to (-3.6302, 3.1228) to (-3.6311, 3.1201) to (-3.6318, 3.1180) to (-3.6326, 3.1153) to (-3.6333, 3.1132) to (-3.6341, 3.1107) to (-3.6348, 3.1084) to (-3.6354, 3.1064) to (-3.6363, 3.1037) to (-3.6369, 3.1017) to (-3.6378, 3.0990) to (-3.6384, 3.0970) to (-3.6391, 3.0946) to (-3.6398, 3.0924) to (-3.6404, 3.0904) to (-3.6412, 3.0878) to (-3.6418, 3.0860) to (-3.6426, 3.0833) to (-3.6433, 3.0813) to (-3.6440, 3.0790) to (-3.6446, 3.0769) to (-3.6452, 3.0750) to (-3.6460, 3.0725) to (-3.6465, 3.0706) to (-3.6473, 3.0681) to (-3.6479, 3.0662) to (-3.6486, 3.0638) to (-3.6492, 3.0618) to (-3.6497, 3.0600) to (-3.6505, 3.0575) to (-3.6510, 3.0557) to (-3.6517, 3.0533) to (-3.6523, 3.0515) to (-3.6530, 3.0491) to (-3.6536, 3.0470) to (-3.6541, 3.0454) to (-3.6548, 3.0430) to (-3.6551, 3.0418) to (-3.6555, 3.0407) to (-3.6560, 3.0389) to (-3.6565, 3.0371) to (-3.6571, 3.0349) to (-3.6576, 3.0331) to (-3.6582, 3.0313) to (-3.6589, 3.0289) to (-3.6593, 3.0273) to (-3.6600, 3.0250) to (-3.6605, 3.0233) to (-3.6611, 3.0210) to (-3.6616, 3.0194) to (-3.6621, 3.0176) to (-3.6628, 3.0153) to (-3.6632, 3.0137) to (-3.6639, 3.0114) to (-3.6643, 3.0097) to (-3.6650, 3.0075) to (-3.6660, 3.0037) to (-3.6673, 2.9994) to (-3.6685, 2.9951) to (-3.6696, 2.9908) to (-3.6708, 2.9866) to (-3.6719, 2.9824) to (-3.6731, 2.9782) to (-3.6742, 2.9741) to (-3.6753, 2.9701) to (-3.6764, 2.9660) to (-3.6774, 2.9620) to (-3.6785, 2.9581) to (-3.6793, 2.9550) to (-3.6798, 2.9530) to (-3.6805, 2.9503) to (-3.6816, 2.9464) to (-3.6825, 2.9426) to (-3.6835, 2.9388) to (-3.6845, 2.9350) to (-3.6854, 2.9313) to (-3.6864, 2.9276) to (-3.6873, 2.9240) to (-3.6882, 2.9204) to (-3.6892, 2.9167) to (-3.6900, 2.9132) to (-3.6909, 2.9097) to (-3.6918, 2.9062) to (-3.6926, 2.9027) to (-3.6935, 2.8993) to (-3.6943, 2.8959) to (-3.6951, 2.8924) to (-3.6959, 2.8891) to (-3.6967, 2.8858) to (-3.6975, 2.8825) to (-3.6983, 2.8792) to (-3.6991, 2.8760) to (-3.6999, 2.8728) to (-3.7006, 2.8696) to (-3.7013, 2.8664) to (-3.7019, 2.8642) to (-3.7022, 2.8627) to (-3.7028, 2.8602) to (-3.7035, 2.8571) to (-3.7042, 2.8540) to (-3.7049, 2.8510) to (-3.7056, 2.8480) to (-3.7063, 2.8450) to (-3.7070, 2.8420) to (-3.7076, 2.8391) to (-3.7083, 2.8361) to (-3.7089, 2.8332) to (-3.7161, 2.8010) to (-3.7320, 2.7222) to (-3.7488, 2.6248) to (-3.7629, 2.5246) to (-3.7741, 2.4219) to (-3.7822, 2.3168) to (-3.7869, 2.2095) to (-3.7882, 2.1001) to (-3.7857, 1.9891) to (-3.7794, 1.8766) to (-3.7691, 1.7630) to (-3.7546, 1.6487) to (-3.7360, 1.5339) to (-3.7131, 1.4191) to (-3.6861, 1.3046) to (-3.6549, 1.1909) to (-3.6196, 1.0784) to (-3.5803, 0.9673) to (-3.5373, 0.8581) to (-3.4948, 0.7612) to (-3.4720, 0.7142) to (-3.4676, 0.7050) to (-3.4651, 0.6997) to (-3.4619, 0.6932) to (-3.4568, 0.6825) to (-3.4514, 0.6717) to (-3.4460, 0.6607) to (-3.4405, 0.6495) to (-3.4348, 0.6382) to (-3.4290, 0.6268) to (-3.4230, 0.6152) to (-3.4170, 0.6036) to (-3.4139, 0.5978) to (-3.4107, 0.5915) to (-3.4043, 0.5794) to (-3.3978, 0.5672) to (-3.3911, 0.5548) to (-3.3842, 0.5422) to (-3.3772, 0.5294) to (-3.3700, 0.5165) to (-3.3629, 0.5040) to (-3.3592, 0.4974) to (-3.3550, 0.4901) to (-3.3473, 0.4766) to (-3.3393, 0.4629) to (-3.3312, 0.4491) to (-3.3228, 0.4350) to (-3.3143, 0.4208) to (-3.3061, 0.4074) to (-3.3016, 0.4002) to (-3.2965, 0.3917) to (-3.2872, 0.3768) to (-3.2778, 0.3618) to (-3.2680, 0.3465) to (-3.2580, 0.3310) to (-3.2478, 0.3154) to (-3.2426, 0.3076) to (-3.2372, 0.2994) to (-3.2264, 0.2833) to (-3.2153, 0.2669) to (-3.2039, 0.2503) to (-3.1922, 0.2335) to (-3.1836, 0.2215) to (-3.1775, 0.2129) to (-3.1678, 0.1992) to (-3.1551, 0.1817) to (-3.1421, 0.1639) to (-3.1287, 0.1459) to (-3.1196, 0.1343) to (-3.1126, 0.1249) to (-3.1007, 0.1091) to (-3.0861, 0.0903) to (-3.0712, 0.0711) to (-3.0579, 0.0549) to (-3.0501, 0.0459) to (-3.0399, 0.0311) to (-3.0236, 0.0054) to (-3.0138, 0.0000) to (-2.9921, 0.0211) to (-2.9834, 0.0330) to (-2.9719, 0.0443) to (-2.9537, 0.0655) to (-2.9349, 0.0867) to (-2.9220, 0.1018) to (-2.9122, 0.1121) to (-2.8957, 0.1293) to (-2.8753, 0.1509) to (-2.8578, 0.1694) to (-2.8471, 0.1806) to (-2.8326, 0.1948) to (-2.8103, 0.2170) to (-2.7906, 0.2365) to (-2.7790, 0.2479) to (-2.7638, 0.2620) to (-2.7395, 0.2848) to (-2.7204, 0.3027) to (-2.7077, 0.3143) to (-2.6888, 0.3309) to (-2.6624, 0.3542) to (-2.6469, 0.3679) to (-2.6332, 0.3794) to (-2.6072, 0.4012) to (-2.5847, 0.4200) to (-2.5701, 0.4319) to (-2.5489, 0.4487) to (-2.5211, 0.4707) to (-2.5056, 0.4828) to (-2.4872, 0.4966) to (-2.4560, 0.5199) to (-2.4397, 0.5322) to (-2.4220, 0.5447) to (-2.3895, 0.5678) to (-2.3722, 0.5801) to (-2.3531, 0.5929) to (-2.3214, 0.6143) to (-2.3033, 0.6264) to (-2.2805, 0.6409) to (-2.2519, 0.6593) to (-2.2328, 0.6712) to (-2.2041, 0.6885) to (-2.1809, 0.7027) to (-2.1609, 0.7143) to (-2.1291, 0.7326) to (-2.1084, 0.7444) to (-2.0819, 0.7588) to (-2.0561, 0.7731) to (-2.0345, 0.7844) to (-2.0038, 0.8004) to (-1.9816, 0.8117) to (-1.9516, 0.8264) to (-1.9288, 0.8377) to (-1.9047, 0.8489) to (-1.8761, 0.8625) to (-1.8525, 0.8730) to (-1.8235, 0.8860) to (-1.7993, 0.8965) to (-1.7709, 0.9085) to (-1.7462, 0.9187) to (-1.7184, 0.9298) to (-1.6932, 0.9398) to (-1.6660, 0.9501) to (-1.6403, 0.9598) to (-1.6137, 0.9693) to (-1.5875, 0.9787) to (-1.5614, 0.9875) to (-1.5348, 0.9966) to (-1.5093, 1.0047) to (-1.4822, 1.0134) to (-0.7493, 0.9797) to (-0.3204, 0.6669) to (-0.3179, 0.6638) to (-0.3148, 0.6603) to (-0.3122, 0.6572) to (-0.3090, 0.6535) to (-0.3063, 0.6505) to (-0.3029, 0.6467) to (-0.2993, 0.6427) to (-0.2956, 0.6387) to (-0.2899, 0.6327) to (-0.2840, 0.6268) to (-0.2781, 0.6208) to (-0.2719, 0.6149) to (-0.2657, 0.6090) to (-0.2592, 0.6031) to (-0.2526, 0.5972) to (-0.2458, 0.5913) to (-0.2388, 0.5853) to (-0.2314, 0.5792) to (-0.2237, 0.5730) to (-0.2155, 0.5665) to (-0.2066, 0.5596) to (-0.1965, 0.5519) to (-0.1846, 0.5430) to (-0.1697, 0.5317) to (-0.1507, 0.5171) to (-0.1288, 0.4999) to (-0.1082, 0.4831) to (-0.0913, 0.4688) to (-0.0778, 0.4572) to (-0.0669, 0.4478) to (-0.0416, 0.4254) to (0.1281, 0.1499) to (0.1292, 0.1459) to (0.1303, 0.1419) to (0.1314, 0.1380) to (0.1325, 0.1340) to (0.1336, 0.1300) to (0.1348, 0.1261) to (0.1359, 0.1221) to (0.1370, 0.1182) to (0.1382, 0.1142) to (0.1393, 0.1103) to (0.1405, 0.1063) to (0.1417, 0.1023) to (0.1428, 0.0983) to (0.1440, 0.0943) to (0.1452, 0.0903) to (0.1464, 0.0863) to (0.1476, 0.0822) to (0.1489, 0.0782) to (0.1501, 0.0741) to (0.1514, 0.0700) to (0.1527, 0.0658) to (0.1539, 0.0616) to (0.1553, 0.0574) to (0.1566, 0.0532) to (0.1579, 0.0489) to (0.1593, 0.0446) to cycle; \end{scope}

==> data/SRG/normal_highpass_inf.tex <==
\draw[fill=DutchOrange!70](1.0000, 0.0013) to (1.0000, 0.0013) to (0.9965, 0.0838) to (0.9806, 0.1954) to (0.9620, 0.2706) to (0.9417, 0.3321) to (0.9193, 0.3865) to (0.8947, 0.4363) to (0.8678, 0.4827) to (0.8384, 0.5262) to (0.8064, 0.5672) to (0.7718, 0.6056) to (0.7345, 0.6414) to (0.6947, 0.6744) to (0.6526, 0.7041) to (0.6084, 0.7305) to (0.5626, 0.7531) to (0.5157, 0.7717) to (0.4681, 0.7863) to (0.4206, 0.7968) to (0.3738, 0.8033) to (0.3282, 0.8059) to (0.2843, 0.8051) to (0.2426, 0.8012) to (0.2034, 0.7946) to (0.1668, 0.7859) to (0.1330, 0.7754) to (0.1019, 0.7635) to (0.0736, 0.7507) to (0.0477, 0.7372) to (0.0243, 0.7234) to (0.0032, 0.7094) to (-0.0159, 0.6955) to (-0.0331, 0.6817) to (-0.0486, 0.6682) to (-0.0626, 0.6550) to (-0.0752, 0.6422) to (-0.0866, 0.6298) to (-0.0969, 0.6179) to (-0.1061, 0.6064) to (-0.1145, 0.5954) to (-0.1222, 0.5849) to (-0.1291, 0.5747) to (-0.1353, 0.5650) to (-0.1410, 0.5557) to (-0.1462, 0.5468) to (-0.1510, 0.5383) to (-0.1553, 0.5301) to (-0.1593, 0.5223) to (-0.1630, 0.5148) to (-0.1663, 0.5075) to (-0.1694, 0.5006) to (-0.1713, 0.4960) to (-0.1731, 0.4919) to (-0.1756, 0.4855) to (-0.1779, 0.4795) to (-0.1801, 0.4736) to (-0.1821, 0.4679) to (-0.1840, 0.4625) to (-0.1857, 0.4572) to (-0.1873, 0.4521) to (-0.1888, 0.4472) to (-0.1902, 0.4424) to (-0.1914, 0.4378) to (-0.1926, 0.4333) to (-0.1937, 0.4290) to (-0.1948, 0.4248) to (-0.1957, 0.4207) to (-0.1966, 0.4167) to (-0.1975, 0.4128) to (-0.1983, 0.4091) to (-0.1990, 0.4054) to (-0.1997, 0.4019) to (-0.2003, 0.3984) to (-0.2009, 0.3950) to (-0.2014, 0.3917) to (-0.2020, 0.3884) to (-0.2024, 0.3852) to (-0.2029, 0.3821) to (-0.2033, 0.3791) to (-0.2037, 0.3761) to (-0.2040, 0.3732) to (-0.2044, 0.3703) to (-0.2047, 0.3675) to (-0.2050, 0.3648) to (-0.2052, 0.3621) to (-0.2055, 0.3594) to (-0.2057, 0.3568) to (-0.2059, 0.3542) to (-0.2061, 0.3517) to (-0.2062, 0.3492) to (-0.2064, 0.3467) to (-0.2065, 0.3443) to (-0.2066, 0.3419) to (-0.2067, 0.3395) to (-0.2068, 0.3372) to (-0.2069, 0.3348) to (-0.2070, 0.3326) to (-0.2070, 0.3303) to (-0.2071, 0.3281) to (-0.2071, 0.3258) to (-0.2071, 0.3237) to (-0.2071, 0.3213) to (-0.2071, 0.3193) to (-0.2071, 0.3172) to (-0.2071, 0.3150) to (-0.2070, 0.3129) to (-0.2070, 0.3108) to (-0.2069, 0.3087) to (-0.2068, 0.3066) to (-0.2068, 0.3046) to (-0.2067, 0.3025) to (-0.2066, 0.3005) to (-0.2065, 0.2984) to (-0.2063, 0.2964) to (-0.2062, 0.2944) to (-0.2061, 0.2924) to (-0.2059, 0.2903) to (-0.2058, 0.2883) to (-0.2056, 0.2863) to (-0.2054, 0.2843) to (-0.2053, 0.2823) to (-0.2051, 0.2803) to (-0.2049, 0.2782) to (-0.2046, 0.2762) to (-0.2044, 0.2742) to (-0.2042, 0.2722) to (-0.2039, 0.2701) to (-0.2037, 0.2681) to (-0.2034, 0.2661) to (-0.2031, 0.2640) to (-0.2028, 0.2619) to (-0.2025, 0.2599) to (-0.2022, 0.2578) to (-0.2019, 0.2557) to (-0.2015, 0.2536) to (-0.2012, 0.2515) to (-0.2008, 0.2493) to (-0.2004, 0.2472) to (-0.2000, 0.2450) to (-0.1996, 0.2428) to (-0.1992, 0.2406) to (-0.1987, 0.2383) to (-0.1982, 0.2361) to (-0.1977, 0.2338) to (-0.1972, 0.2315) to (-0.1967, 0.2292) to (-0.1962, 0.2268) to (-0.1956, 0.2244) to (-0.1950, 0.2220) to (-0.1944, 0.2196) to (-0.1937, 0.2171) to (-0.1933, 0.2154) to (-0.1928, 0.2137) to (-0.1921, 0.2112) to (-0.1914, 0.2086) to (-0.1906, 0.2059) to (-0.1898, 0.2032) to (-0.1889, 0.2005) to (-0.1880, 0.1977) to (-0.1871, 0.1948) to (-0.1861, 0.1919) to (-0.1851, 0.1889) to (-0.1841, 0.1859) to (-0.1830, 0.1829) to (-0.1818, 0.1797) to (-0.1806, 0.1765) to (-0.1793, 0.1732) to (-0.1779, 0.1699) to (-0.1765, 0.1664) to (-0.1750, 0.1629) to (-0.1734, 0.1593) to (-0.1717, 0.1556) to (-0.1700, 0.1518) to (-0.1681, 0.1479) to (-0.1661, 0.1439) to (-0.1640, 0.1398) to (-0.1618, 0.1356) to (-0.1594, 0.1313) to (-0.1569, 0.1269) to (-0.1543, 0.1223) to (-0.1514, 0.1176) to (-0.1484, 0.1127) to (-0.1451, 0.1078) to (-0.1417, 0.1026) to (-0.1379, 0.0973) to (-0.1339, 0.0919) to (-0.1296, 0.0863) to (-0.1250, 0.0806) to (-0.1200, 0.0747) to (-0.1146, 0.0687) to (-0.1088, 0.0625) to (-0.1025, 0.0561) to (-0.0956, 0.0497) to (-0.0882, 0.0431) to (-0.0800, 0.0365) to (-0.0712, 0.0298) to (-0.0615, 0.0231) to (-0.0510, 0.0164) to (-0.0394, 0.0095) to (-0.0272, 0.0000) to (-0.0257, 0.0000) to (-0.0169, 0.0000) to (-0.0154, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0091, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (-0.0000, 0.0000) to (0.0000, 0.0004) to (0.3450, 0.4659) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!70](1.0000, 0.0013) to (1.0000, 0.0013) to (0.9965, 0.0838) to (0.9806, 0.1954) to (0.9620, 0.2706) to (0.9417, 0.3321) to (0.9193, 0.3865) to (0.8947, 0.4363) to (0.8678, 0.4827) to (0.8384, 0.5262) to (0.8064, 0.5672) to (0.7718, 0.6056) to (0.7345, 0.6414) to (0.6947, 0.6744) to (0.6526, 0.7041) to (0.6084, 0.7305) to (0.5626, 0.7531) to (0.5157, 0.7717) to (0.4681, 0.7863) to (0.4206, 0.7968) to (0.3738, 0.8033) to (0.3282, 0.8059) to (0.2843, 0.8051) to (0.2426, 0.8012) to (0.2034, 0.7946) to (0.1668, 0.7859) to (0.1330, 0.7754) to (0.1019, 0.7635) to (0.0736, 0.7507) to (0.0477, 0.7372) to (0.0243, 0.7234) to (0.0032, 0.7094) to (-0.0159, 0.6955) to (-0.0331, 0.6817) to (-0.0486, 0.6682) to (-0.0626, 0.6550) to (-0.0752, 0.6422) to (-0.0866, 0.6298) to (-0.0969, 0.6179) to (-0.1061, 0.6064) to (-0.1145, 0.5954) to (-0.1222, 0.5849) to (-0.1291, 0.5747) to (-0.1353, 0.5650) to (-0.1410, 0.5557) to (-0.1462, 0.5468) to (-0.1510, 0.5383) to (-0.1553, 0.5301) to (-0.1593, 0.5223) to (-0.1630, 0.5148) to (-0.1663, 0.5075) to (-0.1694, 0.5006) to (-0.1713, 0.4960) to (-0.1731, 0.4919) to (-0.1756, 0.4855) to (-0.1779, 0.4795) to (-0.1801, 0.4736) to (-0.1821, 0.4679) to (-0.1840, 0.4625) to (-0.1857, 0.4572) to (-0.1873, 0.4521) to (-0.1888, 0.4472) to (-0.1902, 0.4424) to (-0.1914, 0.4378) to (-0.1926, 0.4333) to (-0.1937, 0.4290) to (-0.1948, 0.4248) to (-0.1957, 0.4207) to (-0.1966, 0.4167) to (-0.1975, 0.4128) to (-0.1983, 0.4091) to (-0.1990, 0.4054) to (-0.1997, 0.4019) to (-0.2003, 0.3984) to (-0.2009, 0.3950) to (-0.2014, 0.3917) to (-0.2020, 0.3884) to (-0.2024, 0.3852) to (-0.2029, 0.3821) to (-0.2033, 0.3791) to (-0.2037, 0.3761) to (-0.2040, 0.3732) to (-0.2044, 0.3703) to (-0.2047, 0.3675) to (-0.2050, 0.3648) to (-0.2052, 0.3621) to (-0.2055, 0.3594) to (-0.2057, 0.3568) to (-0.2059, 0.3542) to (-0.2061, 0.3517) to (-0.2062, 0.3492) to (-0.2064, 0.3467) to (-0.2065, 0.3443) to (-0.2066, 0.3419) to (-0.2067, 0.3395) to (-0.2068, 0.3372) to (-0.2069, 0.3348) to (-0.2070, 0.3326) to (-0.2070, 0.3303) to (-0.2071, 0.3281) to (-0.2071, 0.3258) to (-0.2071, 0.3237) to (-0.2071, 0.3213) to (-0.2071, 0.3193) to (-0.2071, 0.3172) to (-0.2071, 0.3150) to (-0.2070, 0.3129) to (-0.2070, 0.3108) to (-0.2069, 0.3087) to (-0.2068, 0.3066) to (-0.2068, 0.3046) to (-0.2067, 0.3025) to (-0.2066, 0.3005) to (-0.2065, 0.2984) to (-0.2063, 0.2964) to (-0.2062, 0.2944) to (-0.2061, 0.2924) to (-0.2059, 0.2903) to (-0.2058, 0.2883) to (-0.2056, 0.2863) to (-0.2054, 0.2843) to (-0.2053, 0.2823) to (-0.2051, 0.2803) to (-0.2049, 0.2782) to (-0.2046, 0.2762) to (-0.2044, 0.2742) to (-0.2042, 0.2722) to (-0.2039, 0.2701) to (-0.2037, 0.2681) to (-0.2034, 0.2661) to (-0.2031, 0.2640) to (-0.2028, 0.2619) to (-0.2025, 0.2599) to (-0.2022, 0.2578) to (-0.2019, 0.2557) to (-0.2015, 0.2536) to (-0.2012, 0.2515) to (-0.2008, 0.2493) to (-0.2004, 0.2472) to (-0.2000, 0.2450) to (-0.1996, 0.2428) to (-0.1992, 0.2406) to (-0.1987, 0.2383) to (-0.1982, 0.2361) to (-0.1977, 0.2338) to (-0.1972, 0.2315) to (-0.1967, 0.2292) to (-0.1962, 0.2268) to (-0.1956, 0.2244) to (-0.1950, 0.2220) to (-0.1944, 0.2196) to (-0.1937, 0.2171) to (-0.1933, 0.2154) to (-0.1928, 0.2137) to (-0.1921, 0.2112) to (-0.1914, 0.2086) to (-0.1906, 0.2059) to (-0.1898, 0.2032) to (-0.1889, 0.2005) to (-0.1880, 0.1977) to (-0.1871, 0.1948) to (-0.1861, 0.1919) to (-0.1851, 0.1889) to (-0.1841, 0.1859) to (-0.1830, 0.1829) to (-0.1818, 0.1797) to (-0.1806, 0.1765) to (-0.1793, 0.1732) to (-0.1779, 0.1699) to (-0.1765, 0.1664) to (-0.1750, 0.1629) to (-0.1734, 0.1593) to (-0.1717, 0.1556) to (-0.1700, 0.1518) to (-0.1681, 0.1479) to (-0.1661, 0.1439) to (-0.1640, 0.1398) to (-0.1618, 0.1356) to (-0.1594, 0.1313) to (-0.1569, 0.1269) to (-0.1543, 0.1223) to (-0.1514, 0.1176) to (-0.1484, 0.1127) to (-0.1451, 0.1078) to (-0.1417, 0.1026) to (-0.1379, 0.0973) to (-0.1339, 0.0919) to (-0.1296, 0.0863) to (-0.1250, 0.0806) to (-0.1200, 0.0747) to (-0.1146, 0.0687) to (-0.1088, 0.0625) to (-0.1025, 0.0561) to (-0.0956, 0.0497) to (-0.0882, 0.0431) to (-0.0800, 0.0365) to (-0.0712, 0.0298) to (-0.0615, 0.0231) to (-0.0510, 0.0164) to (-0.0394, 0.0095) to (-0.0272, 0.0000) to (-0.0257, 0.0000) to (-0.0169, 0.0000) to (-0.0154, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0091, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (-0.0000, 0.0000) to (0.0000, 0.0004) to (0.3450, 0.4659) to cycle; \end{scope}

==> data/SRG/normal_lowpass_inf.tex <==
\draw[fill=DutchOrange!70](1.0000, 0.0013) to (1.0000, 0.0013) to (0.9965, 0.0838) to (0.9806, 0.1954) to (0.9620, 0.2706) to (0.9417, 0.3321) to (0.9193, 0.3865) to (0.8947, 0.4363) to (0.8678, 0.4827) to (0.8384, 0.5262) to (0.8064, 0.5672) to (0.7718, 0.6056) to (0.7345, 0.6414) to (0.6947, 0.6744) to (0.6526, 0.7041) to (0.6084, 0.7305) to (0.5626, 0.7531) to (0.5157, 0.7717) to (0.4681, 0.7863) to (0.4206, 0.7968) to (0.3738, 0.8033) to (0.3282, 0.8059) to (0.2843, 0.8051) to (0.2426, 0.8012) to (0.2034, 0.7946) to (0.1668, 0.7859) to (0.1330, 0.7754) to (0.1019, 0.7635) to (0.0736, 0.7507) to (0.0477, 0.7372) to (0.0243, 0.7234) to (0.0032, 0.7094) to (-0.0159, 0.6955) to (-0.0331, 0.6817) to (-0.0486, 0.6682) to (-0.0626, 0.6550) to (-0.0752, 0.6422) to (-0.0866, 0.6298) to (-0.0969, 0.6179) to (-0.1061, 0.6064) to (-0.1145, 0.5954) to (-0.1222, 0.5849) to (-0.1291, 0.5747) to (-0.1353, 0.5650) to (-0.1410, 0.5557) to (-0.1462, 0.5468) to (-0.1510, 0.5383) to (-0.1553, 0.5301) to (-0.1593, 0.5223) to (-0.1630, 0.5148) to (-0.1663, 0.5075) to (-0.1694, 0.5006) to (-0.1713, 0.4960) to (-0.1731, 0.4919) to (-0.1756, 0.4855) to (-0.1779, 0.4795) to (-0.1801, 0.4736) to (-0.1821, 0.4679) to (-0.1840, 0.4625) to (-0.1857, 0.4572) to (-0.1873, 0.4521) to (-0.1888, 0.4472) to (-0.1902, 0.4424) to (-0.1914, 0.4378) to (-0.1926, 0.4333) to (-0.1937, 0.4290) to (-0.1948, 0.4248) to (-0.1957, 0.4207) to (-0.1966, 0.4167) to (-0.1975, 0.4128) to (-0.1983, 0.4091) to (-0.1990, 0.4054) to (-0.1997, 0.4019) to (-0.2003, 0.3984) to (-0.2009, 0.3950) to (-0.2014, 0.3917) to (-0.2020, 0.3884) to (-0.2024, 0.3852) to (-0.2029, 0.3821) to (-0.2033, 0.3791) to (-0.2037, 0.3761) to (-0.2040, 0.3732) to (-0.2044, 0.3703) to (-0.2047, 0.3675) to (-0.2050, 0.3648) to (-0.2052, 0.3621) to (-0.2055, 0.3594) to (-0.2057, 0.3568) to (-0.2059, 0.3542) to (-0.2061, 0.3517) to (-0.2062, 0.3492) to (-0.2064, 0.3467) to (-0.2065, 0.3443) to (-0.2066, 0.3419) to (-0.2067, 0.3395) to (-0.2068, 0.3372) to (-0.2069, 0.3348) to (-0.2070, 0.3326) to (-0.2070, 0.3303) to (-0.2071, 0.3281) to (-0.2071, 0.3258) to (-0.2071, 0.3236) to (-0.2071, 0.3213) to (-0.2071, 0.3194) to (-0.2071, 0.3172) to (-0.2071, 0.3150) to (-0.2070, 0.3129) to (-0.2070, 0.3108) to (-0.2069, 0.3087) to (-0.2068, 0.3066) to (-0.2068, 0.3046) to (-0.2067, 0.3025) to (-0.2066, 0.3005) to (-0.2065, 0.2984) to (-0.2063, 0.2964) to (-0.2062, 0.2944) to (-0.2061, 0.2923) to (-0.2059, 0.2903) to (-0.2058, 0.2883) to (-0.2056, 0.2863) to (-0.2054, 0.2843) to (-0.2053, 0.2823) to (-0.2051, 0.2803) to (-0.2049, 0.2782) to (-0.2046, 0.2762) to (-0.2044, 0.2742) to (-0.2042, 0.2722) to (-0.2039, 0.2701) to (-0.2037, 0.2681) to (-0.2034, 0.2661) to (-0.2031, 0.2640) to (-0.2028, 0.2619) to (-0.2025, 0.2599) to (-0.2022, 0.2578) to (-0.2019, 0.2557) to (-0.2015, 0.2536) to (-0.2012, 0.2515) to (-0.2008, 0.2493) to (-0.2004, 0.2472) to (-0.2000, 0.2450) to (-0.1996, 0.2428) to (-0.1992, 0.2406) to (-0.1987, 0.2383) to (-0.1982, 0.2361) to (-0.1977, 0.2338) to (-0.1972, 0.2315) to (-0.1967, 0.2292) to (-0.1962, 0.2268) to (-0.1956, 0.2244) to (-0.1950, 0.2220) to (-0.1944, 0.2196) to (-0.1937, 0.2171) to (-0.1933, 0.2154) to (-0.1928, 0.2137) to (-0.1921, 0.2112) to (-0.1914, 0.2086) to (-0.1906, 0.2059) to (-0.1898, 0.2032) to (-0.1889, 0.2005) to (-0.1880, 0.1977) to (-0.1871, 0.1948) to (-0.1861, 0.1919) to (-0.1851, 0.1889) to (-0.1841, 0.1859) to (-0.1830, 0.1829) to (-0.1818, 0.1797) to (-0.1806, 0.1765) to (-0.1793, 0.1732) to (-0.1779, 0.1699) to (-0.1765, 0.1664) to (-0.1750, 0.1629) to (-0.1734, 0.1593) to (-0.1717, 0.1556) to (-0.1700, 0.1518) to (-0.1681, 0.1479) to (-0.1661, 0.1439) to (-0.1640, 0.1398) to (-0.1618, 0.1356) to (-0.1594, 0.1313) to (-0.1569, 0.1269) to (-0.1543, 0.1223) to (-0.1514, 0.1176) to (-0.1484, 0.1127) to (-0.1451, 0.1078) to (-0.1417, 0.1026) to (-0.1379, 0.0973) to (-0.1339, 0.0919) to (-0.1296, 0.0863) to (-0.1250, 0.0806) to (-0.1200, 0.0747) to (-0.1146, 0.0687) to (-0.1088, 0.0625) to (-0.1025, 0.0561) to (-0.0956, 0.0497) to (-0.0882, 0.0431) to (-0.0801, 0.0365) to (-0.0712, 0.0298) to (-0.0615, 0.0231) to (-0.0510, 0.0164) to (-0.0394, 0.0095) to (-0.0272, 0.0000) to (-0.0257, 0.0000) to (-0.0169, 0.0000) to (-0.0154, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0091, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (-0.0000, 0.0001) to (0.0000, 0.0001) to (0.0000, 0.0002) to (0.3450, 0.4659) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchOrange!70](1.0000, 0.0013) to (1.0000, 0.0013) to (0.9965, 0.0838) to (0.9806, 0.1954) to (0.9620, 0.2706) to (0.9417, 0.3321) to (0.9193, 0.3865) to (0.8947, 0.4363) to (0.8678, 0.4827) to (0.8384, 0.5262) to (0.8064, 0.5672) to (0.7718, 0.6056) to (0.7345, 0.6414) to (0.6947, 0.6744) to (0.6526, 0.7041) to (0.6084, 0.7305) to (0.5626, 0.7531) to (0.5157, 0.7717) to (0.4681, 0.7863) to (0.4206, 0.7968) to (0.3738, 0.8033) to (0.3282, 0.8059) to (0.2843, 0.8051) to (0.2426, 0.8012) to (0.2034, 0.7946) to (0.1668, 0.7859) to (0.1330, 0.7754) to (0.1019, 0.7635) to (0.0736, 0.7507) to (0.0477, 0.7372) to (0.0243, 0.7234) to (0.0032, 0.7094) to (-0.0159, 0.6955) to (-0.0331, 0.6817) to (-0.0486, 0.6682) to (-0.0626, 0.6550) to (-0.0752, 0.6422) to (-0.0866, 0.6298) to (-0.0969, 0.6179) to (-0.1061, 0.6064) to (-0.1145, 0.5954) to (-0.1222, 0.5849) to (-0.1291, 0.5747) to (-0.1353, 0.5650) to (-0.1410, 0.5557) to (-0.1462, 0.5468) to (-0.1510, 0.5383) to (-0.1553, 0.5301) to (-0.1593, 0.5223) to (-0.1630, 0.5148) to (-0.1663, 0.5075) to (-0.1694, 0.5006) to (-0.1713, 0.4960) to (-0.1731, 0.4919) to (-0.1756, 0.4855) to (-0.1779, 0.4795) to (-0.1801, 0.4736) to (-0.1821, 0.4679) to (-0.1840, 0.4625) to (-0.1857, 0.4572) to (-0.1873, 0.4521) to (-0.1888, 0.4472) to (-0.1902, 0.4424) to (-0.1914, 0.4378) to (-0.1926, 0.4333) to (-0.1937, 0.4290) to (-0.1948, 0.4248) to (-0.1957, 0.4207) to (-0.1966, 0.4167) to (-0.1975, 0.4128) to (-0.1983, 0.4091) to (-0.1990, 0.4054) to (-0.1997, 0.4019) to (-0.2003, 0.3984) to (-0.2009, 0.3950) to (-0.2014, 0.3917) to (-0.2020, 0.3884) to (-0.2024, 0.3852) to (-0.2029, 0.3821) to (-0.2033, 0.3791) to (-0.2037, 0.3761) to (-0.2040, 0.3732) to (-0.2044, 0.3703) to (-0.2047, 0.3675) to (-0.2050, 0.3648) to (-0.2052, 0.3621) to (-0.2055, 0.3594) to (-0.2057, 0.3568) to (-0.2059, 0.3542) to (-0.2061, 0.3517) to (-0.2062, 0.3492) to (-0.2064, 0.3467) to (-0.2065, 0.3443) to (-0.2066, 0.3419) to (-0.2067, 0.3395) to (-0.2068, 0.3372) to (-0.2069, 0.3348) to (-0.2070, 0.3326) to (-0.2070, 0.3303) to (-0.2071, 0.3281) to (-0.2071, 0.3258) to (-0.2071, 0.3236) to (-0.2071, 0.3213) to (-0.2071, 0.3194) to (-0.2071, 0.3172) to (-0.2071, 0.3150) to (-0.2070, 0.3129) to (-0.2070, 0.3108) to (-0.2069, 0.3087) to (-0.2068, 0.3066) to (-0.2068, 0.3046) to (-0.2067, 0.3025) to (-0.2066, 0.3005) to (-0.2065, 0.2984) to (-0.2063, 0.2964) to (-0.2062, 0.2944) to (-0.2061, 0.2923) to (-0.2059, 0.2903) to (-0.2058, 0.2883) to (-0.2056, 0.2863) to (-0.2054, 0.2843) to (-0.2053, 0.2823) to (-0.2051, 0.2803) to (-0.2049, 0.2782) to (-0.2046, 0.2762) to (-0.2044, 0.2742) to (-0.2042, 0.2722) to (-0.2039, 0.2701) to (-0.2037, 0.2681) to (-0.2034, 0.2661) to (-0.2031, 0.2640) to (-0.2028, 0.2619) to (-0.2025, 0.2599) to (-0.2022, 0.2578) to (-0.2019, 0.2557) to (-0.2015, 0.2536) to (-0.2012, 0.2515) to (-0.2008, 0.2493) to (-0.2004, 0.2472) to (-0.2000, 0.2450) to (-0.1996, 0.2428) to (-0.1992, 0.2406) to (-0.1987, 0.2383) to (-0.1982, 0.2361) to (-0.1977, 0.2338) to (-0.1972, 0.2315) to (-0.1967, 0.2292) to (-0.1962, 0.2268) to (-0.1956, 0.2244) to (-0.1950, 0.2220) to (-0.1944, 0.2196) to (-0.1937, 0.2171) to (-0.1933, 0.2154) to (-0.1928, 0.2137) to (-0.1921, 0.2112) to (-0.1914, 0.2086) to (-0.1906, 0.2059) to (-0.1898, 0.2032) to (-0.1889, 0.2005) to (-0.1880, 0.1977) to (-0.1871, 0.1948) to (-0.1861, 0.1919) to (-0.1851, 0.1889) to (-0.1841, 0.1859) to (-0.1830, 0.1829) to (-0.1818, 0.1797) to (-0.1806, 0.1765) to (-0.1793, 0.1732) to (-0.1779, 0.1699) to (-0.1765, 0.1664) to (-0.1750, 0.1629) to (-0.1734, 0.1593) to (-0.1717, 0.1556) to (-0.1700, 0.1518) to (-0.1681, 0.1479) to (-0.1661, 0.1439) to (-0.1640, 0.1398) to (-0.1618, 0.1356) to (-0.1594, 0.1313) to (-0.1569, 0.1269) to (-0.1543, 0.1223) to (-0.1514, 0.1176) to (-0.1484, 0.1127) to (-0.1451, 0.1078) to (-0.1417, 0.1026) to (-0.1379, 0.0973) to (-0.1339, 0.0919) to (-0.1296, 0.0863) to (-0.1250, 0.0806) to (-0.1200, 0.0747) to (-0.1146, 0.0687) to (-0.1088, 0.0625) to (-0.1025, 0.0561) to (-0.0956, 0.0497) to (-0.0882, 0.0431) to (-0.0801, 0.0365) to (-0.0712, 0.0298) to (-0.0615, 0.0231) to (-0.0510, 0.0164) to (-0.0394, 0.0095) to (-0.0272, 0.0000) to (-0.0257, 0.0000) to (-0.0169, 0.0000) to (-0.0154, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0091, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (-0.0000, 0.0001) to (0.0000, 0.0001) to (0.0000, 0.0002) to (0.3450, 0.4659) to cycle; \end{scope}

==> data/SRG/robust_high_inf_0.005.tex <==
\draw[fill=DutchBlue!90](1.0058, 0.0000) to (1.0057, 0.0023) to (1.0047, 0.0454) to (0.9694, 0.2705) to (0.9103, 0.4266) to (0.8393, 0.5455) to (0.7544, 0.6449) to (0.6553, 0.7265) to (0.5450, 0.7876) to (0.4299, 0.8258) to (0.3177, 0.8410) to (0.2156, 0.8369) to (0.1277, 0.8189) to (0.0552, 0.7929) to (-0.0032, 0.7633) to (-0.0496, 0.7331) to (-0.0862, 0.7040) to (-0.1153, 0.6771) to (-0.1384, 0.6524) to (-0.1570, 0.6301) to (-0.1720, 0.6101) to (-0.1843, 0.5921) to (-0.1945, 0.5759) to (-0.2030, 0.5613) to (-0.2101, 0.5481) to (-0.2161, 0.5362) to (-0.2212, 0.5254) to (-0.2256, 0.5155) to (-0.2294, 0.5065) to (-0.2327, 0.4983) to (-0.2356, 0.4907) to (-0.2381, 0.4837) to (-0.2404, 0.4773) to (-0.2424, 0.4713) to (-0.2441, 0.4658) to (-0.2457, 0.4606) to (-0.2472, 0.4558) to (-0.2484, 0.4513) to (-0.2496, 0.4471) to (-0.2507, 0.4431) to (-0.2516, 0.4394) to (-0.2525, 0.4359) to (-0.2533, 0.4326) to (-0.2540, 0.4295) to (-0.2547, 0.4265) to (-0.2553, 0.4237) to (-0.2559, 0.4211) to (-0.2564, 0.4185) to (-0.2569, 0.4161) to (-0.2574, 0.4138) to (-0.2578, 0.4117) to (-0.2582, 0.4096) to (-0.2585, 0.4076) to (-0.2589, 0.4057) to (-0.2592, 0.4039) to (-0.2595, 0.4021) to (-0.2598, 0.4005) to (-0.2601, 0.3989) to (-0.2603, 0.3973) to (-0.2605, 0.3959) to (-0.2608, 0.3944) to (-0.2610, 0.3931) to (-0.2612, 0.3917) to (-0.2614, 0.3905) to (-0.2615, 0.3892) to (-0.2617, 0.3881) to (-0.2619, 0.3869) to (-0.2620, 0.3858) to (-0.2622, 0.3848) to (-0.2623, 0.3837) to (-0.2624, 0.3827) to (-0.2626, 0.3817) to (-0.2627, 0.3808) to (-0.2628, 0.3799) to (-0.2629, 0.3790) to (-0.2630, 0.3782) to (-0.2631, 0.3773) to (-0.2632, 0.3765) to (-0.2633, 0.3757) to (-0.2634, 0.3750) to (-0.2635, 0.3743) to (-0.2635, 0.3735) to (-0.2636, 0.3728) to (-0.2637, 0.3721) to (-0.2638, 0.3715) to (-0.2638, 0.3708) to (-0.2639, 0.3702) to (-0.2640, 0.3696) to (-0.2640, 0.3690) to (-0.2641, 0.3684) to (-0.2641, 0.3678) to (-0.2642, 0.3673) to (-0.2642, 0.3667) to (-0.2643, 0.3662) to (-0.2643, 0.3657) to (-0.2644, 0.3652) to (-0.2644, 0.3647) to (-0.2645, 0.3642) to (-0.2645, 0.3637) to (-0.2646, 0.3633) to (-0.2646, 0.3628) to (-0.2646, 0.3624) to (-0.2647, 0.3620) to (-0.2647, 0.3615) to (-0.2647, 0.3611) to (-0.2648, 0.3607) to (-0.2648, 0.3603) to (-0.2648, 0.3599) to (-0.2649, 0.3595) to (-0.2649, 0.3592) to (-0.2649, 0.3588) to (-0.2650, 0.3584) to (-0.2650, 0.3581) to (-0.2650, 0.3577) to (-0.2650, 0.3574) to (-0.2651, 0.3571) to (-0.2651, 0.3567) to (-0.2651, 0.3564) to (-0.2651, 0.3561) to (-0.2652, 0.3558) to (-0.2652, 0.3555) to (-0.2652, 0.3552) to (-0.2652, 0.3549) to (-0.2652, 0.3546) to (-0.2653, 0.3543) to (-0.2653, 0.3540) to (-0.2653, 0.3538) to (-0.2653, 0.3535) to (-0.2653, 0.3532) to (-0.2654, 0.3530) to (-0.2654, 0.3527) to (-0.2654, 0.3525) to (-0.2654, 0.3522) to (-0.2654, 0.3520) to (-0.2654, 0.3517) to (-0.2655, 0.3515) to (-0.2655, 0.3513) to (-0.2655, 0.3510) to (-0.2655, 0.3508) to (-0.2655, 0.3506) to (-0.2655, 0.3504) to (-0.2655, 0.3502) to (-0.2655, 0.3500) to (-0.2656, 0.3497) to (-0.2656, 0.3495) to (-0.2656, 0.3493) to (-0.2656, 0.3491) to (-0.2656, 0.3489) to (-0.2656, 0.3487) to (-0.2656, 0.3486) to (-0.2656, 0.3484) to (-0.2657, 0.3482) to (-0.2657, 0.3480) to (-0.2657, 0.3478) to (-0.2657, 0.3476) to (-0.2657, 0.3475) to (-0.2657, 0.3473) to (-0.2657, 0.3471) to (-0.2657, 0.3470) to (-0.2657, 0.3468) to (-0.2657, 0.3466) to (-0.2657, 0.3465) to (-0.2658, 0.3463) to (-0.2658, 0.3461) to (-0.2658, 0.3460) to (-0.2658, 0.3458) to (-0.2658, 0.3457) to (-0.2658, 0.3455) to (-0.2658, 0.3454) to (-0.2658, 0.3452) to (-0.2658, 0.3452) to (-0.2658, 0.3449) to (-0.2658, 0.3448) to (-0.2658, 0.3447) to (-0.2658, 0.3445) to (-0.2658, 0.3444) to (-0.2659, 0.3443) to (-0.2659, 0.3441) to (-0.2659, 0.3440) to (-0.2659, 0.3439) to (-0.2659, 0.3437) to (-0.2659, 0.3436) to (-0.2659, 0.3435) to (-0.2659, 0.3434) to (-0.2659, 0.3432) to (-0.2659, 0.3431) to (-0.2659, 0.3430) to (-0.2659, 0.3429) to (-0.2659, 0.3428) to (-0.2659, 0.3426) to (-0.2659, 0.3425) to (-0.2659, 0.3424) to (-0.2659, 0.3423) to (-0.2659, 0.3422) to (-0.2660, 0.3421) to (-0.2660, 0.3420) to (-0.2660, 0.3419) to (-0.2660, 0.3418) to (-0.2660, 0.3417) to (-0.2660, 0.3416) to (-0.2660, 0.3415) to (-0.2660, 0.3414) to (-0.2660, 0.3411) to (-0.2660, 0.3411) to (-0.2660, 0.3410) to (-0.2660, 0.3409) to (-0.2660, 0.3408) to (-0.2660, 0.3407) to (-0.2660, 0.3406) to (-0.2660, 0.3405) to (-0.2660, 0.3404) to (-0.2660, 0.3403) to (-0.2660, 0.3402) to (-0.2660, 0.3401) to (-0.2660, 0.3400) to (-0.2660, 0.3399) to (-0.2660, 0.3399) to (-0.2660, 0.3398) to (-0.2661, 0.3397) to (-0.2661, 0.3396) to (-0.2661, 0.3395) to (-0.2661, 0.3394) to (-0.2661, 0.3394) to (-0.2661, 0.3393) to (-0.2661, 0.3392) to (-0.2661, 0.3391) to (-0.2661, 0.3390) to (-0.2661, 0.3390) to (-0.2661, 0.3389) to (-0.2661, 0.3388) to (-0.2661, 0.3387) to (-0.2661, 0.3387) to (-0.2661, 0.3386) to (-0.2661, 0.3385) to (-0.2661, 0.3384) to (-0.2661, 0.3384) to (-0.2661, 0.3383) to (-0.2661, 0.3382) to (-0.2661, 0.3382) to (-0.2661, 0.3381) to (-0.2661, 0.3380) to (-0.2661, 0.3379) to (-0.2661, 0.3379) to (-0.2661, 0.3377) to (-0.2661, 0.3374) to (-0.2661, 0.3374) to (-0.2661, 0.3373) to (-0.2661, 0.3373) to (-0.2666, 0.3216) to (-0.2664, 0.3134) to (-0.2662, 0.3077) to (-0.2662, 0.3076) to (-0.2662, 0.3075) to (-0.2662, 0.3074) to (-0.2662, 0.3073) to (-0.2662, 0.3073) to (-0.2662, 0.3072) to (-0.2662, 0.3071) to (-0.2662, 0.3071) to (-0.2662, 0.3069) to (-0.2662, 0.3069) to (-0.2662, 0.3068) to (-0.2662, 0.3067) to (-0.2662, 0.3067) to (-0.2662, 0.3066) to (-0.2661, 0.3065) to (-0.2661, 0.3065) to (-0.2661, 0.3064) to (-0.2661, 0.3063) to (-0.2661, 0.3062) to (-0.2661, 0.3061) to (-0.2661, 0.3060) to (-0.2661, 0.3060) to (-0.2661, 0.3059) to (-0.2661, 0.3058) to (-0.2661, 0.3057) to (-0.2661, 0.3055) to (-0.2661, 0.3055) to (-0.2661, 0.3054) to (-0.2661, 0.3054) to (-0.2661, 0.3053) to (-0.2661, 0.3052) to (-0.2661, 0.3051) to (-0.2661, 0.3050) to (-0.2661, 0.3050) to (-0.2661, 0.3049) to (-0.2661, 0.3048) to (-0.2661, 0.3047) to (-0.2661, 0.3046) to (-0.2661, 0.3044) to (-0.2661, 0.3044) to (-0.2661, 0.3042) to (-0.2661, 0.3041) to (-0.2661, 0.3040) to (-0.2660, 0.3038) to (-0.2660, 0.3037) to (-0.2660, 0.3036) to (-0.2660, 0.3035) to (-0.2660, 0.3034) to (-0.2660, 0.3033) to (-0.2660, 0.3032) to (-0.2660, 0.3031) to (-0.2660, 0.3030) to (-0.2660, 0.3029) to (-0.2660, 0.3028) to (-0.2660, 0.3027) to (-0.2660, 0.3026) to (-0.2660, 0.3025) to (-0.2660, 0.3024) to (-0.2660, 0.3023) to (-0.2660, 0.3022) to (-0.2660, 0.3021) to (-0.2660, 0.3020) to (-0.2660, 0.3018) to (-0.2660, 0.3017) to (-0.2660, 0.3016) to (-0.2659, 0.3015) to (-0.2659, 0.3014) to (-0.2659, 0.3013) to (-0.2659, 0.3011) to (-0.2659, 0.3010) to (-0.2659, 0.3009) to (-0.2659, 0.3008) to (-0.2659, 0.3007) to (-0.2659, 0.3005) to (-0.2659, 0.3004) to (-0.2659, 0.3003) to (-0.2659, 0.3001) to (-0.2659, 0.3000) to (-0.2659, 0.3000) to (-0.2659, 0.2997) to (-0.2659, 0.2996) to (-0.2659, 0.2995) to (-0.2658, 0.2993) to (-0.2658, 0.2992) to (-0.2658, 0.2990) to (-0.2658, 0.2989) to (-0.2658, 0.2987) to (-0.2658, 0.2986) to (-0.2658, 0.2984) to (-0.2658, 0.2983) to (-0.2658, 0.2981) to (-0.2658, 0.2980) to (-0.2658, 0.2978) to (-0.2658, 0.2977) to (-0.2658, 0.2975) to (-0.2657, 0.2973) to (-0.2657, 0.2972) to (-0.2657, 0.2970) to (-0.2657, 0.2968) to (-0.2657, 0.2967) to (-0.2657, 0.2965) to (-0.2657, 0.2963) to (-0.2657, 0.2961) to (-0.2657, 0.2959) to (-0.2657, 0.2957) to (-0.2656, 0.2956) to (-0.2656, 0.2954) to (-0.2656, 0.2952) to (-0.2656, 0.2950) to (-0.2656, 0.2948) to (-0.2656, 0.2946) to (-0.2656, 0.2944) to (-0.2656, 0.2942) to (-0.2656, 0.2940) to (-0.2655, 0.2937) to (-0.2655, 0.2935) to (-0.2655, 0.2933) to (-0.2655, 0.2931) to (-0.2655, 0.2929) to (-0.2655, 0.2926) to (-0.2655, 0.2924) to (-0.2654, 0.2921) to (-0.2654, 0.2919) to (-0.2654, 0.2916) to (-0.2654, 0.2915) to (-0.2654, 0.2912) to (-0.2654, 0.2909) to (-0.2653, 0.2906) to (-0.2653, 0.2904) to (-0.2653, 0.2901) to (-0.2653, 0.2898) to (-0.2653, 0.2895) to (-0.2652, 0.2893) to (-0.2652, 0.2890) to (-0.2652, 0.2887) to (-0.2652, 0.2884) to (-0.2652, 0.2881) to (-0.2651, 0.2878) to (-0.2651, 0.2874) to (-0.2651, 0.2871) to (-0.2651, 0.2868) to (-0.2650, 0.2864) to (-0.2650, 0.2861) to (-0.2650, 0.2858) to (-0.2650, 0.2854) to (-0.2649, 0.2850) to (-0.2649, 0.2847) to (-0.2649, 0.2843) to (-0.2648, 0.2839) to (-0.2648, 0.2835) to (-0.2648, 0.2831) to (-0.2647, 0.2827) to (-0.2647, 0.2823) to (-0.2647, 0.2819) to (-0.2646, 0.2815) to (-0.2646, 0.2810) to (-0.2645, 0.2805) to (-0.2645, 0.2801) to (-0.2645, 0.2796) to (-0.2644, 0.2791) to (-0.2644, 0.2786) to (-0.2643, 0.2781) to (-0.2643, 0.2776) to (-0.2642, 0.2771) to (-0.2642, 0.2765) to (-0.2641, 0.2759) to (-0.2640, 0.2754) to (-0.2640, 0.2748) to (-0.2639, 0.2742) to (-0.2639, 0.2736) to (-0.2638, 0.2729) to (-0.2637, 0.2723) to (-0.2636, 0.2716) to (-0.2636, 0.2709) to (-0.2635, 0.2702) to (-0.2634, 0.2695) to (-0.2633, 0.2688) to (-0.2632, 0.2680) to (-0.2631, 0.2672) to (-0.2630, 0.2664) to (-0.2629, 0.2656) to (-0.2628, 0.2647) to (-0.2627, 0.2638) to (-0.2626, 0.2629) to (-0.2625, 0.2620) to (-0.2623, 0.2610) to (-0.2622, 0.2600) to (-0.2621, 0.2590) to (-0.2619, 0.2579) to (-0.2618, 0.2568) to (-0.2616, 0.2556) to (-0.2614, 0.2544) to (-0.2612, 0.2532) to (-0.2610, 0.2519) to (-0.2608, 0.2506) to (-0.2606, 0.2492) to (-0.2604, 0.2478) to (-0.2601, 0.2463) to (-0.2599, 0.2448) to (-0.2596, 0.2432) to (-0.2593, 0.2415) to (-0.2590, 0.2397) to (-0.2586, 0.2379) to (-0.2583, 0.2360) to (-0.2579, 0.2340) to (-0.2575, 0.2319) to (-0.2570, 0.2297) to (-0.2565, 0.2274) to (-0.2560, 0.2250) to (-0.2554, 0.2225) to (-0.2548, 0.2198) to (-0.2542, 0.2170) to (-0.2534, 0.2140) to (-0.2527, 0.2109) to (-0.2518, 0.2076) to (-0.2509, 0.2041) to (-0.2498, 0.2003) to (-0.2487, 0.1963) to (-0.2474, 0.1921) to (-0.2460, 0.1876) to (-0.2445, 0.1828) to (-0.2428, 0.1776) to (-0.2408, 0.1720) to (-0.2386, 0.1661) to (-0.2361, 0.1596) to (-0.2333, 0.1526) to (-0.2301, 0.1451) to (-0.2264, 0.1369) to (-0.2221, 0.1279) to (-0.2172, 0.1182) to (-0.2113, 0.1075) to (-0.2044, 0.0958) to (-0.1962, 0.0829) to (-0.1864, 0.0688) to (-0.1745, 0.0531) to (-0.1599, 0.0355) to (-0.1418, 0.0138) to (-0.1264, 0.0000) to (-0.1248, 0.0000) to (-0.1232, 0.0000) to (-0.1216, 0.0000) to (-0.1200, 0.0000) to (-0.1185, 0.0000) to (-0.1169, 0.0000) to (-0.1153, 0.0000) to (-0.1137, 0.0000) to (-0.1121, 0.0000) to (-0.1105, 0.0000) to (-0.1089, 0.0000) to (-0.1073, 0.0000) to (-0.1057, 0.0000) to (-0.1041, 0.0000) to (-0.1026, 0.0000) to (-0.1010, 0.0000) to (-0.1002, 0.0000) to (-0.0986, 0.0000) to (-0.0970, 0.0000) to (-0.0954, 0.0000) to (-0.0939, 0.0000) to (-0.0923, 0.0000) to (-0.0907, 0.0000) to (-0.0891, 0.0000) to (-0.0875, 0.0000) to (-0.0859, 0.0000) to (-0.0844, 0.0000) to (-0.0828, 0.0000) to (-0.0812, 0.0000) to (-0.0796, 0.0000) to (-0.0780, 0.0000) to (-0.0765, 0.0000) to (-0.0749, 0.0000) to (-0.0733, 0.0000) to (-0.0717, 0.0000) to (-0.0701, 0.0000) to (-0.0686, 0.0000) to (-0.0670, 0.0000) to (-0.0654, 0.0000) to (-0.0638, 0.0000) to (-0.0622, 0.0000) to (-0.0607, 0.0000) to (-0.0601, 0.0000) to (-0.0585, 0.0000) to (-0.0570, 0.0000) to (-0.0554, 0.0000) to (-0.0538, 0.0000) to (-0.0522, 0.0000) to (-0.0507, 0.0000) to (-0.0491, 0.0000) to (-0.0475, 0.0000) to (-0.0459, 0.0000) to (-0.0444, 0.0000) to (-0.0428, 0.0000) to (-0.0412, 0.0000) to (-0.0396, 0.0000) to (-0.0381, 0.0000) to (-0.0365, 0.0000) to (-0.0349, 0.0000) to (-0.0334, 0.0000) to (-0.0318, 0.0000) to (-0.0302, 0.0000) to (-0.0286, 0.0000) to (-0.0271, 0.0000) to (-0.0255, 0.0000) to (-0.0239, 0.0000) to (-0.0224, 0.0000) to (-0.0208, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0067, 0.0000) to (0.0082, 0.0000) to (0.0098, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0145, 0.0000) to (0.0161, 0.0000) to (0.0177, 0.0000) to (0.0192, 0.0000) to (0.0200, 0.0000) to (0.0216, 0.0000) to (0.0232, 0.0000) to (0.0248, 0.0000) to (0.0263, 0.0000) to (0.0279, 0.0000) to (0.0295, 0.0000) to (0.0310, 0.0000) to (0.0326, 0.0000) to (0.0342, 0.0000) to (0.0358, 0.0000) to (0.0373, 0.0000) to (0.0389, 0.0000) to (0.0405, 0.0000) to (0.0421, 0.0000) to (0.0436, 0.0000) to (0.0452, 0.0000) to (0.0468, 0.0000) to (0.0474, 0.0000) to (0.0474, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.5241, 0.4531) to (0.9938, 0.0241) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9944, 0.0000) to (0.9976, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchBlue!90](1.0058, 0.0000) to (1.0057, 0.0023) to (1.0047, 0.0454) to (0.9694, 0.2705) to (0.9103, 0.4266) to (0.8393, 0.5455) to (0.7544, 0.6449) to (0.6553, 0.7265) to (0.5450, 0.7876) to (0.4299, 0.8258) to (0.3177, 0.8410) to (0.2156, 0.8369) to (0.1277, 0.8189) to (0.0552, 0.7929) to (-0.0032, 0.7633) to (-0.0496, 0.7331) to (-0.0862, 0.7040) to (-0.1153, 0.6771) to (-0.1384, 0.6524) to (-0.1570, 0.6301) to (-0.1720, 0.6101) to (-0.1843, 0.5921) to (-0.1945, 0.5759) to (-0.2030, 0.5613) to (-0.2101, 0.5481) to (-0.2161, 0.5362) to (-0.2212, 0.5254) to (-0.2256, 0.5155) to (-0.2294, 0.5065) to (-0.2327, 0.4983) to (-0.2356, 0.4907) to (-0.2381, 0.4837) to (-0.2404, 0.4773) to (-0.2424, 0.4713) to (-0.2441, 0.4658) to (-0.2457, 0.4606) to (-0.2472, 0.4558) to (-0.2484, 0.4513) to (-0.2496, 0.4471) to (-0.2507, 0.4431) to (-0.2516, 0.4394) to (-0.2525, 0.4359) to (-0.2533, 0.4326) to (-0.2540, 0.4295) to (-0.2547, 0.4265) to (-0.2553, 0.4237) to (-0.2559, 0.4211) to (-0.2564, 0.4185) to (-0.2569, 0.4161) to (-0.2574, 0.4138) to (-0.2578, 0.4117) to (-0.2582, 0.4096) to (-0.2585, 0.4076) to (-0.2589, 0.4057) to (-0.2592, 0.4039) to (-0.2595, 0.4021) to (-0.2598, 0.4005) to (-0.2601, 0.3989) to (-0.2603, 0.3973) to (-0.2605, 0.3959) to (-0.2608, 0.3944) to (-0.2610, 0.3931) to (-0.2612, 0.3917) to (-0.2614, 0.3905) to (-0.2615, 0.3892) to (-0.2617, 0.3881) to (-0.2619, 0.3869) to (-0.2620, 0.3858) to (-0.2622, 0.3848) to (-0.2623, 0.3837) to (-0.2624, 0.3827) to (-0.2626, 0.3817) to (-0.2627, 0.3808) to (-0.2628, 0.3799) to (-0.2629, 0.3790) to (-0.2630, 0.3782) to (-0.2631, 0.3773) to (-0.2632, 0.3765) to (-0.2633, 0.3757) to (-0.2634, 0.3750) to (-0.2635, 0.3743) to (-0.2635, 0.3735) to (-0.2636, 0.3728) to (-0.2637, 0.3721) to (-0.2638, 0.3715) to (-0.2638, 0.3708) to (-0.2639, 0.3702) to (-0.2640, 0.3696) to (-0.2640, 0.3690) to (-0.2641, 0.3684) to (-0.2641, 0.3678) to (-0.2642, 0.3673) to (-0.2642, 0.3667) to (-0.2643, 0.3662) to (-0.2643, 0.3657) to (-0.2644, 0.3652) to (-0.2644, 0.3647) to (-0.2645, 0.3642) to (-0.2645, 0.3637) to (-0.2646, 0.3633) to (-0.2646, 0.3628) to (-0.2646, 0.3624) to (-0.2647, 0.3620) to (-0.2647, 0.3615) to (-0.2647, 0.3611) to (-0.2648, 0.3607) to (-0.2648, 0.3603) to (-0.2648, 0.3599) to (-0.2649, 0.3595) to (-0.2649, 0.3592) to (-0.2649, 0.3588) to (-0.2650, 0.3584) to (-0.2650, 0.3581) to (-0.2650, 0.3577) to (-0.2650, 0.3574) to (-0.2651, 0.3571) to (-0.2651, 0.3567) to (-0.2651, 0.3564) to (-0.2651, 0.3561) to (-0.2652, 0.3558) to (-0.2652, 0.3555) to (-0.2652, 0.3552) to (-0.2652, 0.3549) to (-0.2652, 0.3546) to (-0.2653, 0.3543) to (-0.2653, 0.3540) to (-0.2653, 0.3538) to (-0.2653, 0.3535) to (-0.2653, 0.3532) to (-0.2654, 0.3530) to (-0.2654, 0.3527) to (-0.2654, 0.3525) to (-0.2654, 0.3522) to (-0.2654, 0.3520) to (-0.2654, 0.3517) to (-0.2655, 0.3515) to (-0.2655, 0.3513) to (-0.2655, 0.3510) to (-0.2655, 0.3508) to (-0.2655, 0.3506) to (-0.2655, 0.3504) to (-0.2655, 0.3502) to (-0.2655, 0.3500) to (-0.2656, 0.3497) to (-0.2656, 0.3495) to (-0.2656, 0.3493) to (-0.2656, 0.3491) to (-0.2656, 0.3489) to (-0.2656, 0.3487) to (-0.2656, 0.3486) to (-0.2656, 0.3484) to (-0.2657, 0.3482) to (-0.2657, 0.3480) to (-0.2657, 0.3478) to (-0.2657, 0.3476) to (-0.2657, 0.3475) to (-0.2657, 0.3473) to (-0.2657, 0.3471) to (-0.2657, 0.3470) to (-0.2657, 0.3468) to (-0.2657, 0.3466) to (-0.2657, 0.3465) to (-0.2658, 0.3463) to (-0.2658, 0.3461) to (-0.2658, 0.3460) to (-0.2658, 0.3458) to (-0.2658, 0.3457) to (-0.2658, 0.3455) to (-0.2658, 0.3454) to (-0.2658, 0.3452) to (-0.2658, 0.3452) to (-0.2658, 0.3449) to (-0.2658, 0.3448) to (-0.2658, 0.3447) to (-0.2658, 0.3445) to (-0.2658, 0.3444) to (-0.2659, 0.3443) to (-0.2659, 0.3441) to (-0.2659, 0.3440) to (-0.2659, 0.3439) to (-0.2659, 0.3437) to (-0.2659, 0.3436) to (-0.2659, 0.3435) to (-0.2659, 0.3434) to (-0.2659, 0.3432) to (-0.2659, 0.3431) to (-0.2659, 0.3430) to (-0.2659, 0.3429) to (-0.2659, 0.3428) to (-0.2659, 0.3426) to (-0.2659, 0.3425) to (-0.2659, 0.3424) to (-0.2659, 0.3423) to (-0.2659, 0.3422) to (-0.2660, 0.3421) to (-0.2660, 0.3420) to (-0.2660, 0.3419) to (-0.2660, 0.3418) to (-0.2660, 0.3417) to (-0.2660, 0.3416) to (-0.2660, 0.3415) to (-0.2660, 0.3414) to (-0.2660, 0.3411) to (-0.2660, 0.3411) to (-0.2660, 0.3410) to (-0.2660, 0.3409) to (-0.2660, 0.3408) to (-0.2660, 0.3407) to (-0.2660, 0.3406) to (-0.2660, 0.3405) to (-0.2660, 0.3404) to (-0.2660, 0.3403) to (-0.2660, 0.3402) to (-0.2660, 0.3401) to (-0.2660, 0.3400) to (-0.2660, 0.3399) to (-0.2660, 0.3399) to (-0.2660, 0.3398) to (-0.2661, 0.3397) to (-0.2661, 0.3396) to (-0.2661, 0.3395) to (-0.2661, 0.3394) to (-0.2661, 0.3394) to (-0.2661, 0.3393) to (-0.2661, 0.3392) to (-0.2661, 0.3391) to (-0.2661, 0.3390) to (-0.2661, 0.3390) to (-0.2661, 0.3389) to (-0.2661, 0.3388) to (-0.2661, 0.3387) to (-0.2661, 0.3387) to (-0.2661, 0.3386) to (-0.2661, 0.3385) to (-0.2661, 0.3384) to (-0.2661, 0.3384) to (-0.2661, 0.3383) to (-0.2661, 0.3382) to (-0.2661, 0.3382) to (-0.2661, 0.3381) to (-0.2661, 0.3380) to (-0.2661, 0.3379) to (-0.2661, 0.3379) to (-0.2661, 0.3377) to (-0.2661, 0.3374) to (-0.2661, 0.3374) to (-0.2661, 0.3373) to (-0.2661, 0.3373) to (-0.2666, 0.3216) to (-0.2664, 0.3134) to (-0.2662, 0.3077) to (-0.2662, 0.3076) to (-0.2662, 0.3075) to (-0.2662, 0.3074) to (-0.2662, 0.3073) to (-0.2662, 0.3073) to (-0.2662, 0.3072) to (-0.2662, 0.3071) to (-0.2662, 0.3071) to (-0.2662, 0.3069) to (-0.2662, 0.3069) to (-0.2662, 0.3068) to (-0.2662, 0.3067) to (-0.2662, 0.3067) to (-0.2662, 0.3066) to (-0.2661, 0.3065) to (-0.2661, 0.3065) to (-0.2661, 0.3064) to (-0.2661, 0.3063) to (-0.2661, 0.3062) to (-0.2661, 0.3061) to (-0.2661, 0.3060) to (-0.2661, 0.3060) to (-0.2661, 0.3059) to (-0.2661, 0.3058) to (-0.2661, 0.3057) to (-0.2661, 0.3055) to (-0.2661, 0.3055) to (-0.2661, 0.3054) to (-0.2661, 0.3054) to (-0.2661, 0.3053) to (-0.2661, 0.3052) to (-0.2661, 0.3051) to (-0.2661, 0.3050) to (-0.2661, 0.3050) to (-0.2661, 0.3049) to (-0.2661, 0.3048) to (-0.2661, 0.3047) to (-0.2661, 0.3046) to (-0.2661, 0.3044) to (-0.2661, 0.3044) to (-0.2661, 0.3042) to (-0.2661, 0.3041) to (-0.2661, 0.3040) to (-0.2660, 0.3038) to (-0.2660, 0.3037) to (-0.2660, 0.3036) to (-0.2660, 0.3035) to (-0.2660, 0.3034) to (-0.2660, 0.3033) to (-0.2660, 0.3032) to (-0.2660, 0.3031) to (-0.2660, 0.3030) to (-0.2660, 0.3029) to (-0.2660, 0.3028) to (-0.2660, 0.3027) to (-0.2660, 0.3026) to (-0.2660, 0.3025) to (-0.2660, 0.3024) to (-0.2660, 0.3023) to (-0.2660, 0.3022) to (-0.2660, 0.3021) to (-0.2660, 0.3020) to (-0.2660, 0.3018) to (-0.2660, 0.3017) to (-0.2660, 0.3016) to (-0.2659, 0.3015) to (-0.2659, 0.3014) to (-0.2659, 0.3013) to (-0.2659, 0.3011) to (-0.2659, 0.3010) to (-0.2659, 0.3009) to (-0.2659, 0.3008) to (-0.2659, 0.3007) to (-0.2659, 0.3005) to (-0.2659, 0.3004) to (-0.2659, 0.3003) to (-0.2659, 0.3001) to (-0.2659, 0.3000) to (-0.2659, 0.3000) to (-0.2659, 0.2997) to (-0.2659, 0.2996) to (-0.2659, 0.2995) to (-0.2658, 0.2993) to (-0.2658, 0.2992) to (-0.2658, 0.2990) to (-0.2658, 0.2989) to (-0.2658, 0.2987) to (-0.2658, 0.2986) to (-0.2658, 0.2984) to (-0.2658, 0.2983) to (-0.2658, 0.2981) to (-0.2658, 0.2980) to (-0.2658, 0.2978) to (-0.2658, 0.2977) to (-0.2658, 0.2975) to (-0.2657, 0.2973) to (-0.2657, 0.2972) to (-0.2657, 0.2970) to (-0.2657, 0.2968) to (-0.2657, 0.2967) to (-0.2657, 0.2965) to (-0.2657, 0.2963) to (-0.2657, 0.2961) to (-0.2657, 0.2959) to (-0.2657, 0.2957) to (-0.2656, 0.2956) to (-0.2656, 0.2954) to (-0.2656, 0.2952) to (-0.2656, 0.2950) to (-0.2656, 0.2948) to (-0.2656, 0.2946) to (-0.2656, 0.2944) to (-0.2656, 0.2942) to (-0.2656, 0.2940) to (-0.2655, 0.2937) to (-0.2655, 0.2935) to (-0.2655, 0.2933) to (-0.2655, 0.2931) to (-0.2655, 0.2929) to (-0.2655, 0.2926) to (-0.2655, 0.2924) to (-0.2654, 0.2921) to (-0.2654, 0.2919) to (-0.2654, 0.2916) to (-0.2654, 0.2915) to (-0.2654, 0.2912) to (-0.2654, 0.2909) to (-0.2653, 0.2906) to (-0.2653, 0.2904) to (-0.2653, 0.2901) to (-0.2653, 0.2898) to (-0.2653, 0.2895) to (-0.2652, 0.2893) to (-0.2652, 0.2890) to (-0.2652, 0.2887) to (-0.2652, 0.2884) to (-0.2652, 0.2881) to (-0.2651, 0.2878) to (-0.2651, 0.2874) to (-0.2651, 0.2871) to (-0.2651, 0.2868) to (-0.2650, 0.2864) to (-0.2650, 0.2861) to (-0.2650, 0.2858) to (-0.2650, 0.2854) to (-0.2649, 0.2850) to (-0.2649, 0.2847) to (-0.2649, 0.2843) to (-0.2648, 0.2839) to (-0.2648, 0.2835) to (-0.2648, 0.2831) to (-0.2647, 0.2827) to (-0.2647, 0.2823) to (-0.2647, 0.2819) to (-0.2646, 0.2815) to (-0.2646, 0.2810) to (-0.2645, 0.2805) to (-0.2645, 0.2801) to (-0.2645, 0.2796) to (-0.2644, 0.2791) to (-0.2644, 0.2786) to (-0.2643, 0.2781) to (-0.2643, 0.2776) to (-0.2642, 0.2771) to (-0.2642, 0.2765) to (-0.2641, 0.2759) to (-0.2640, 0.2754) to (-0.2640, 0.2748) to (-0.2639, 0.2742) to (-0.2639, 0.2736) to (-0.2638, 0.2729) to (-0.2637, 0.2723) to (-0.2636, 0.2716) to (-0.2636, 0.2709) to (-0.2635, 0.2702) to (-0.2634, 0.2695) to (-0.2633, 0.2688) to (-0.2632, 0.2680) to (-0.2631, 0.2672) to (-0.2630, 0.2664) to (-0.2629, 0.2656) to (-0.2628, 0.2647) to (-0.2627, 0.2638) to (-0.2626, 0.2629) to (-0.2625, 0.2620) to (-0.2623, 0.2610) to (-0.2622, 0.2600) to (-0.2621, 0.2590) to (-0.2619, 0.2579) to (-0.2618, 0.2568) to (-0.2616, 0.2556) to (-0.2614, 0.2544) to (-0.2612, 0.2532) to (-0.2610, 0.2519) to (-0.2608, 0.2506) to (-0.2606, 0.2492) to (-0.2604, 0.2478) to (-0.2601, 0.2463) to (-0.2599, 0.2448) to (-0.2596, 0.2432) to (-0.2593, 0.2415) to (-0.2590, 0.2397) to (-0.2586, 0.2379) to (-0.2583, 0.2360) to (-0.2579, 0.2340) to (-0.2575, 0.2319) to (-0.2570, 0.2297) to (-0.2565, 0.2274) to (-0.2560, 0.2250) to (-0.2554, 0.2225) to (-0.2548, 0.2198) to (-0.2542, 0.2170) to (-0.2534, 0.2140) to (-0.2527, 0.2109) to (-0.2518, 0.2076) to (-0.2509, 0.2041) to (-0.2498, 0.2003) to (-0.2487, 0.1963) to (-0.2474, 0.1921) to (-0.2460, 0.1876) to (-0.2445, 0.1828) to (-0.2428, 0.1776) to (-0.2408, 0.1720) to (-0.2386, 0.1661) to (-0.2361, 0.1596) to (-0.2333, 0.1526) to (-0.2301, 0.1451) to (-0.2264, 0.1369) to (-0.2221, 0.1279) to (-0.2172, 0.1182) to (-0.2113, 0.1075) to (-0.2044, 0.0958) to (-0.1962, 0.0829) to (-0.1864, 0.0688) to (-0.1745, 0.0531) to (-0.1599, 0.0355) to (-0.1418, 0.0138) to (-0.1264, 0.0000) to (-0.1248, 0.0000) to (-0.1232, 0.0000) to (-0.1216, 0.0000) to (-0.1200, 0.0000) to (-0.1185, 0.0000) to (-0.1169, 0.0000) to (-0.1153, 0.0000) to (-0.1137, 0.0000) to (-0.1121, 0.0000) to (-0.1105, 0.0000) to (-0.1089, 0.0000) to (-0.1073, 0.0000) to (-0.1057, 0.0000) to (-0.1041, 0.0000) to (-0.1026, 0.0000) to (-0.1010, 0.0000) to (-0.1002, 0.0000) to (-0.0986, 0.0000) to (-0.0970, 0.0000) to (-0.0954, 0.0000) to (-0.0939, 0.0000) to (-0.0923, 0.0000) to (-0.0907, 0.0000) to (-0.0891, 0.0000) to (-0.0875, 0.0000) to (-0.0859, 0.0000) to (-0.0844, 0.0000) to (-0.0828, 0.0000) to (-0.0812, 0.0000) to (-0.0796, 0.0000) to (-0.0780, 0.0000) to (-0.0765, 0.0000) to (-0.0749, 0.0000) to (-0.0733, 0.0000) to (-0.0717, 0.0000) to (-0.0701, 0.0000) to (-0.0686, 0.0000) to (-0.0670, 0.0000) to (-0.0654, 0.0000) to (-0.0638, 0.0000) to (-0.0622, 0.0000) to (-0.0607, 0.0000) to (-0.0601, 0.0000) to (-0.0585, 0.0000) to (-0.0570, 0.0000) to (-0.0554, 0.0000) to (-0.0538, 0.0000) to (-0.0522, 0.0000) to (-0.0507, 0.0000) to (-0.0491, 0.0000) to (-0.0475, 0.0000) to (-0.0459, 0.0000) to (-0.0444, 0.0000) to (-0.0428, 0.0000) to (-0.0412, 0.0000) to (-0.0396, 0.0000) to (-0.0381, 0.0000) to (-0.0365, 0.0000) to (-0.0349, 0.0000) to (-0.0334, 0.0000) to (-0.0318, 0.0000) to (-0.0302, 0.0000) to (-0.0286, 0.0000) to (-0.0271, 0.0000) to (-0.0255, 0.0000) to (-0.0239, 0.0000) to (-0.0224, 0.0000) to (-0.0208, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0067, 0.0000) to (0.0082, 0.0000) to (0.0098, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0145, 0.0000) to (0.0161, 0.0000) to (0.0177, 0.0000) to (0.0192, 0.0000) to (0.0200, 0.0000) to (0.0216, 0.0000) to (0.0232, 0.0000) to (0.0248, 0.0000) to (0.0263, 0.0000) to (0.0279, 0.0000) to (0.0295, 0.0000) to (0.0310, 0.0000) to (0.0326, 0.0000) to (0.0342, 0.0000) to (0.0358, 0.0000) to (0.0373, 0.0000) to (0.0389, 0.0000) to (0.0405, 0.0000) to (0.0421, 0.0000) to (0.0436, 0.0000) to (0.0452, 0.0000) to (0.0468, 0.0000) to (0.0474, 0.0000) to (0.0474, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.0473, 0.0000) to (0.5241, 0.4531) to (0.9938, 0.0241) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9945, 0.0000) to (0.9944, 0.0000) to (0.9976, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to cycle; \end{scope}

==> data/SRG/robust_high_inf_0.01.tex <==
\draw[fill=DutchBlue!60](0.1057, 0.0000) to (0.1041, 0.0000) to (0.1031, 0.0000) to (0.1031, 0.0012) to (0.2894, 0.3510) to (0.8773, 0.2841) to (0.9670, 0.1309) to (0.9887, 0.0174) to (0.9891, 0.0018) to (0.9891, 0.0000) to (0.9891, 0.0000) to (0.9922, 0.0000) to (0.9953, 0.0000) to (0.9984, 0.0000) to (1.0013, 0.0000) to (1.0044, 0.0000) to (1.0076, 0.0000) to (1.0101, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0002) to (1.0113, 0.0005) to (1.0085, 0.0768) to (0.9873, 0.2250) to (0.9626, 0.3170) to (0.9375, 0.3864) to (0.9112, 0.4451) to (0.8835, 0.4974) to (0.8539, 0.5451) to (0.8224, 0.5894) to (0.7886, 0.6308) to (0.7525, 0.6695) to (0.7140, 0.7055) to (0.6732, 0.7387) to (0.6302, 0.7689) to (0.5852, 0.7960) to (0.5384, 0.8196) to (0.4904, 0.8395) to (0.4415, 0.8556) to (0.3923, 0.8679) to (0.3434, 0.8762) to (0.2953, 0.8807) to (0.2484, 0.8818) to (0.2034, 0.8795) to (0.1604, 0.8744) to (0.1198, 0.8667) to (0.0817, 0.8570) to (0.0463, 0.8456) to (0.0136, 0.8328) to (-0.0165, 0.8191) to (-0.0441, 0.8047) to (-0.0694, 0.7899) to (-0.0923, 0.7749) to (-0.1132, 0.7599) to (-0.1322, 0.7450) to (-0.1495, 0.7303) to (-0.1651, 0.7160) to (-0.1793, 0.7020) to (-0.1922, 0.6884) to (-0.2039, 0.6752) to (-0.2146, 0.6625) to (-0.2243, 0.6502) to (-0.2332, 0.6384) to (-0.2412, 0.6270) to (-0.2486, 0.6161) to (-0.2553, 0.6055) to (-0.2615, 0.5954) to (-0.2672, 0.5857) to (-0.2724, 0.5764) to (-0.2772, 0.5674) to (-0.2816, 0.5587) to (-0.2856, 0.5504) to (-0.2894, 0.5424) to (-0.2928, 0.5347) to (-0.2960, 0.5272) to (-0.2990, 0.5201) to (-0.3009, 0.5153) to (-0.3026, 0.5110) to (-0.3051, 0.5044) to (-0.3074, 0.4980) to (-0.3095, 0.4918) to (-0.3115, 0.4858) to (-0.3134, 0.4801) to (-0.3152, 0.4744) to (-0.3168, 0.4690) to (-0.3183, 0.4637) to (-0.3197, 0.4586) to (-0.3210, 0.4536) to (-0.3223, 0.4487) to (-0.3234, 0.4440) to (-0.3245, 0.4394) to (-0.3256, 0.4349) to (-0.3265, 0.4306) to (-0.3274, 0.4263) to (-0.3282, 0.4222) to (-0.3290, 0.4181) to (-0.3298, 0.4141) to (-0.3304, 0.4102) to (-0.3311, 0.4064) to (-0.3317, 0.4027) to (-0.3323, 0.3991) to (-0.3328, 0.3955) to (-0.3333, 0.3920) to (-0.3337, 0.3885) to (-0.3342, 0.3851) to (-0.3346, 0.3818) to (-0.3349, 0.3785) to (-0.3353, 0.3753) to (-0.3356, 0.3722) to (-0.3359, 0.3690) to (-0.3362, 0.3660) to (-0.3364, 0.3629) to (-0.3367, 0.3599) to (-0.3369, 0.3570) to (-0.3371, 0.3541) to (-0.3372, 0.3512) to (-0.3374, 0.3483) to (-0.3375, 0.3455) to (-0.3377, 0.3427) to (-0.3378, 0.3399) to (-0.3379, 0.3372) to (-0.3379, 0.3344) to (-0.3380, 0.3316) to (-0.3380, 0.3287) to (-0.3381, 0.3251) to (-0.3381, 0.3167) to (-0.3381, 0.3138) to (-0.3380, 0.3104) to (-0.3379, 0.3073) to (-0.3378, 0.3045) to (-0.3377, 0.3018) to (-0.3376, 0.2991) to (-0.3375, 0.2965) to (-0.3373, 0.2940) to (-0.3372, 0.2915) to (-0.3370, 0.2889) to (-0.3369, 0.2864) to (-0.3367, 0.2839) to (-0.3365, 0.2814) to (-0.3363, 0.2789) to (-0.3361, 0.2764) to (-0.3358, 0.2739) to (-0.3356, 0.2714) to (-0.3353, 0.2689) to (-0.3351, 0.2664) to (-0.3348, 0.2639) to (-0.3345, 0.2613) to (-0.3341, 0.2588) to (-0.3338, 0.2562) to (-0.3335, 0.2536) to (-0.3331, 0.2511) to (-0.3327, 0.2485) to (-0.3323, 0.2459) to (-0.3319, 0.2432) to (-0.3315, 0.2406) to (-0.3311, 0.2379) to (-0.3306, 0.2352) to (-0.3301, 0.2325) to (-0.3296, 0.2297) to (-0.3291, 0.2270) to (-0.3285, 0.2241) to (-0.3279, 0.2213) to (-0.3273, 0.2184) to (-0.3267, 0.2155) to (-0.3261, 0.2126) to (-0.3254, 0.2096) to (-0.3247, 0.2066) to (-0.3239, 0.2036) to (-0.3232, 0.2005) to (-0.3224, 0.1973) to (-0.3215, 0.1941) to (-0.3206, 0.1909) to (-0.3200, 0.1887) to (-0.3194, 0.1865) to (-0.3184, 0.1831) to (-0.3174, 0.1797) to (-0.3164, 0.1762) to (-0.3152, 0.1726) to (-0.3141, 0.1690) to (-0.3128, 0.1653) to (-0.3115, 0.1615) to (-0.3102, 0.1576) to (-0.3088, 0.1537) to (-0.3073, 0.1496) to (-0.3057, 0.1455) to (-0.3040, 0.1413) to (-0.3023, 0.1369) to (-0.3004, 0.1325) to (-0.2985, 0.1280) to (-0.2964, 0.1233) to (-0.2943, 0.1185) to (-0.2920, 0.1136) to (-0.2895, 0.1085) to (-0.2869, 0.1034) to (-0.2842, 0.0980) to (-0.2813, 0.0925) to (-0.2781, 0.0869) to (-0.2748, 0.0810) to (-0.2713, 0.0750) to (-0.2675, 0.0689) to (-0.2634, 0.0625) to (-0.2591, 0.0559) to (-0.2544, 0.0491) to (-0.2494, 0.0421) to (-0.2440, 0.0348) to (-0.2382, 0.0272) to (-0.2319, 0.0194) to (-0.2251, 0.0108) to (-0.2186, 0.0000) to (-0.2170, 0.0000) to (-0.2153, 0.0000) to (-0.2142, 0.0000) to (-0.2126, 0.0000) to (-0.2109, 0.0000) to (-0.2093, 0.0000) to (-0.2076, 0.0000) to (-0.2060, 0.0000) to (-0.2044, 0.0000) to (-0.2027, 0.0000) to (-0.2011, 0.0000) to (-0.1995, 0.0000) to (-0.1978, 0.0000) to (-0.1977, 0.0000) to (-0.1961, 0.0000) to (-0.1945, 0.0000) to (-0.1928, 0.0000) to (-0.1912, 0.0000) to (-0.1896, 0.0000) to (-0.1879, 0.0000) to (-0.1863, 0.0000) to (-0.1847, 0.0000) to (-0.1831, 0.0000) to (-0.1814, 0.0000) to (-0.1813, 0.0000) to (-0.1797, 0.0000) to (-0.1781, 0.0000) to (-0.1765, 0.0000) to (-0.1749, 0.0000) to (-0.1732, 0.0000) to (-0.1716, 0.0000) to (-0.1700, 0.0000) to (-0.1684, 0.0000) to (-0.1668, 0.0000) to (-0.1652, 0.0000) to (-0.1650, 0.0000) to (-0.1634, 0.0000) to (-0.1618, 0.0000) to (-0.1602, 0.0000) to (-0.1586, 0.0000) to (-0.1570, 0.0000) to (-0.1554, 0.0000) to (-0.1538, 0.0000) to (-0.1522, 0.0000) to (-0.1506, 0.0000) to (-0.1489, 0.0000) to (-0.1488, 0.0000) to (-0.1472, 0.0000) to (-0.1456, 0.0000) to (-0.1440, 0.0000) to (-0.1424, 0.0000) to (-0.1408, 0.0000) to (-0.1392, 0.0000) to (-0.1376, 0.0000) to (-0.1360, 0.0000) to (-0.1344, 0.0000) to (-0.1328, 0.0000) to (-0.1327, 0.0000) to (-0.1311, 0.0000) to (-0.1295, 0.0000) to (-0.1279, 0.0000) to (-0.1263, 0.0000) to (-0.1247, 0.0000) to (-0.1231, 0.0000) to (-0.1215, 0.0000) to (-0.1199, 0.0000) to (-0.1183, 0.0000) to (-0.1168, 0.0000) to (-0.1166, 0.0000) to (-0.1151, 0.0000) to (-0.1135, 0.0000) to (-0.1119, 0.0000) to (-0.1103, 0.0000) to (-0.1087, 0.0000) to (-0.1071, 0.0000) to (-0.1055, 0.0000) to (-0.1039, 0.0000) to (-0.1023, 0.0000) to (-0.1008, 0.0000) to (-0.1006, 0.0000) to (-0.0991, 0.0000) to (-0.0975, 0.0000) to (-0.0959, 0.0000) to (-0.0943, 0.0000) to (-0.0927, 0.0000) to (-0.0911, 0.0000) to (-0.0895, 0.0000) to (-0.0880, 0.0000) to (-0.0864, 0.0000) to (-0.0848, 0.0000) to (-0.0847, 0.0000) to (-0.0831, 0.0000) to (-0.0815, 0.0000) to (-0.0799, 0.0000) to (-0.0784, 0.0000) to (-0.0768, 0.0000) to (-0.0752, 0.0000) to (-0.0736, 0.0000) to (-0.0720, 0.0000) to (-0.0705, 0.0000) to (-0.0689, 0.0000) to (-0.0688, 0.0000) to (-0.0672, 0.0000) to (-0.0656, 0.0000) to (-0.0640, 0.0000) to (-0.0625, 0.0000) to (-0.0609, 0.0000) to (-0.0593, 0.0000) to (-0.0577, 0.0000) to (-0.0562, 0.0000) to (-0.0546, 0.0000) to (-0.0530, 0.0000) to (-0.0529, 0.0000) to (-0.0513, 0.0000) to (-0.0498, 0.0000) to (-0.0482, 0.0000) to (-0.0466, 0.0000) to (-0.0450, 0.0000) to (-0.0435, 0.0000) to (-0.0419, 0.0000) to (-0.0403, 0.0000) to (-0.0387, 0.0000) to (-0.0372, 0.0000) to (-0.0371, 0.0000) to (-0.0355, 0.0000) to (-0.0339, 0.0000) to (-0.0323, 0.0000) to (-0.0308, 0.0000) to (-0.0292, 0.0000) to (-0.0276, 0.0000) to (-0.0261, 0.0000) to (-0.0245, 0.0000) to (-0.0229, 0.0000) to (-0.0213, 0.0000) to (-0.0212, 0.0000) to (-0.0197, 0.0000) to (-0.0181, 0.0000) to (-0.0165, 0.0000) to (-0.0149, 0.0000) to (-0.0134, 0.0000) to (-0.0118, 0.0000) to (-0.0102, 0.0000) to (-0.0087, 0.0000) to (-0.0071, 0.0000) to (-0.0055, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (0.0009, 0.0000) to (0.0024, 0.0000) to (0.0040, 0.0000) to (0.0056, 0.0000) to (0.0072, 0.0000) to (0.0087, 0.0000) to (0.0103, 0.0000) to (0.0104, 0.0000) to (0.0120, 0.0000) to (0.0136, 0.0000) to (0.0151, 0.0000) to (0.0167, 0.0000) to (0.0183, 0.0000) to (0.0198, 0.0000) to (0.0214, 0.0000) to (0.0230, 0.0000) to (0.0246, 0.0000) to (0.0261, 0.0000) to (0.0262, 0.0000) to (0.0278, 0.0000) to (0.0294, 0.0000) to (0.0309, 0.0000) to (0.0325, 0.0000) to (0.0341, 0.0000) to (0.0357, 0.0000) to (0.0372, 0.0000) to (0.0388, 0.0000) to (0.0404, 0.0000) to (0.0420, 0.0000) to (0.0421, 0.0000) to (0.0436, 0.0000) to (0.0452, 0.0000) to (0.0468, 0.0000) to (0.0484, 0.0000) to (0.0499, 0.0000) to (0.0515, 0.0000) to (0.0531, 0.0000) to (0.0547, 0.0000) to (0.0562, 0.0000) to (0.0578, 0.0000) to (0.0579, 0.0000) to (0.0595, 0.0000) to (0.0611, 0.0000) to (0.0627, 0.0000) to (0.0642, 0.0000) to (0.0658, 0.0000) to (0.0674, 0.0000) to (0.0690, 0.0000) to (0.0705, 0.0000) to (0.0721, 0.0000) to (0.0737, 0.0000) to (0.0738, 0.0000) to (0.0754, 0.0000) to (0.0770, 0.0000) to (0.0785, 0.0000) to (0.0801, 0.0000) to (0.0817, 0.0000) to (0.0833, 0.0000) to (0.0849, 0.0000) to (0.0865, 0.0000) to (0.0880, 0.0000) to (0.0896, 0.0000) to (0.0897, 0.0000) to (0.0913, 0.0000) to (0.0929, 0.0000) to (0.0945, 0.0000) to (0.0961, 0.0000) to (0.0977, 0.0000) to (0.0992, 0.0000) to (0.1008, 0.0000) to (0.1024, 0.0000) to (0.1040, 0.0000) to (0.1056, 0.0000) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchBlue!60](0.1057, 0.0000) to (0.1041, 0.0000) to (0.1031, 0.0000) to (0.1031, 0.0012) to (0.2894, 0.3510) to (0.8773, 0.2841) to (0.9670, 0.1309) to (0.9887, 0.0174) to (0.9891, 0.0018) to (0.9891, 0.0000) to (0.9891, 0.0000) to (0.9922, 0.0000) to (0.9953, 0.0000) to (0.9984, 0.0000) to (1.0013, 0.0000) to (1.0044, 0.0000) to (1.0076, 0.0000) to (1.0101, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0000) to (1.0113, 0.0002) to (1.0113, 0.0005) to (1.0085, 0.0768) to (0.9873, 0.2250) to (0.9626, 0.3170) to (0.9375, 0.3864) to (0.9112, 0.4451) to (0.8835, 0.4974) to (0.8539, 0.5451) to (0.8224, 0.5894) to (0.7886, 0.6308) to (0.7525, 0.6695) to (0.7140, 0.7055) to (0.6732, 0.7387) to (0.6302, 0.7689) to (0.5852, 0.7960) to (0.5384, 0.8196) to (0.4904, 0.8395) to (0.4415, 0.8556) to (0.3923, 0.8679) to (0.3434, 0.8762) to (0.2953, 0.8807) to (0.2484, 0.8818) to (0.2034, 0.8795) to (0.1604, 0.8744) to (0.1198, 0.8667) to (0.0817, 0.8570) to (0.0463, 0.8456) to (0.0136, 0.8328) to (-0.0165, 0.8191) to (-0.0441, 0.8047) to (-0.0694, 0.7899) to (-0.0923, 0.7749) to (-0.1132, 0.7599) to (-0.1322, 0.7450) to (-0.1495, 0.7303) to (-0.1651, 0.7160) to (-0.1793, 0.7020) to (-0.1922, 0.6884) to (-0.2039, 0.6752) to (-0.2146, 0.6625) to (-0.2243, 0.6502) to (-0.2332, 0.6384) to (-0.2412, 0.6270) to (-0.2486, 0.6161) to (-0.2553, 0.6055) to (-0.2615, 0.5954) to (-0.2672, 0.5857) to (-0.2724, 0.5764) to (-0.2772, 0.5674) to (-0.2816, 0.5587) to (-0.2856, 0.5504) to (-0.2894, 0.5424) to (-0.2928, 0.5347) to (-0.2960, 0.5272) to (-0.2990, 0.5201) to (-0.3009, 0.5153) to (-0.3026, 0.5110) to (-0.3051, 0.5044) to (-0.3074, 0.4980) to (-0.3095, 0.4918) to (-0.3115, 0.4858) to (-0.3134, 0.4801) to (-0.3152, 0.4744) to (-0.3168, 0.4690) to (-0.3183, 0.4637) to (-0.3197, 0.4586) to (-0.3210, 0.4536) to (-0.3223, 0.4487) to (-0.3234, 0.4440) to (-0.3245, 0.4394) to (-0.3256, 0.4349) to (-0.3265, 0.4306) to (-0.3274, 0.4263) to (-0.3282, 0.4222) to (-0.3290, 0.4181) to (-0.3298, 0.4141) to (-0.3304, 0.4102) to (-0.3311, 0.4064) to (-0.3317, 0.4027) to (-0.3323, 0.3991) to (-0.3328, 0.3955) to (-0.3333, 0.3920) to (-0.3337, 0.3885) to (-0.3342, 0.3851) to (-0.3346, 0.3818) to (-0.3349, 0.3785) to (-0.3353, 0.3753) to (-0.3356, 0.3722) to (-0.3359, 0.3690) to (-0.3362, 0.3660) to (-0.3364, 0.3629) to (-0.3367, 0.3599) to (-0.3369, 0.3570) to (-0.3371, 0.3541) to (-0.3372, 0.3512) to (-0.3374, 0.3483) to (-0.3375, 0.3455) to (-0.3377, 0.3427) to (-0.3378, 0.3399) to (-0.3379, 0.3372) to (-0.3379, 0.3344) to (-0.3380, 0.3316) to (-0.3380, 0.3287) to (-0.3381, 0.3251) to (-0.3381, 0.3167) to (-0.3381, 0.3138) to (-0.3380, 0.3104) to (-0.3379, 0.3073) to (-0.3378, 0.3045) to (-0.3377, 0.3018) to (-0.3376, 0.2991) to (-0.3375, 0.2965) to (-0.3373, 0.2940) to (-0.3372, 0.2915) to (-0.3370, 0.2889) to (-0.3369, 0.2864) to (-0.3367, 0.2839) to (-0.3365, 0.2814) to (-0.3363, 0.2789) to (-0.3361, 0.2764) to (-0.3358, 0.2739) to (-0.3356, 0.2714) to (-0.3353, 0.2689) to (-0.3351, 0.2664) to (-0.3348, 0.2639) to (-0.3345, 0.2613) to (-0.3341, 0.2588) to (-0.3338, 0.2562) to (-0.3335, 0.2536) to (-0.3331, 0.2511) to (-0.3327, 0.2485) to (-0.3323, 0.2459) to (-0.3319, 0.2432) to (-0.3315, 0.2406) to (-0.3311, 0.2379) to (-0.3306, 0.2352) to (-0.3301, 0.2325) to (-0.3296, 0.2297) to (-0.3291, 0.2270) to (-0.3285, 0.2241) to (-0.3279, 0.2213) to (-0.3273, 0.2184) to (-0.3267, 0.2155) to (-0.3261, 0.2126) to (-0.3254, 0.2096) to (-0.3247, 0.2066) to (-0.3239, 0.2036) to (-0.3232, 0.2005) to (-0.3224, 0.1973) to (-0.3215, 0.1941) to (-0.3206, 0.1909) to (-0.3200, 0.1887) to (-0.3194, 0.1865) to (-0.3184, 0.1831) to (-0.3174, 0.1797) to (-0.3164, 0.1762) to (-0.3152, 0.1726) to (-0.3141, 0.1690) to (-0.3128, 0.1653) to (-0.3115, 0.1615) to (-0.3102, 0.1576) to (-0.3088, 0.1537) to (-0.3073, 0.1496) to (-0.3057, 0.1455) to (-0.3040, 0.1413) to (-0.3023, 0.1369) to (-0.3004, 0.1325) to (-0.2985, 0.1280) to (-0.2964, 0.1233) to (-0.2943, 0.1185) to (-0.2920, 0.1136) to (-0.2895, 0.1085) to (-0.2869, 0.1034) to (-0.2842, 0.0980) to (-0.2813, 0.0925) to (-0.2781, 0.0869) to (-0.2748, 0.0810) to (-0.2713, 0.0750) to (-0.2675, 0.0689) to (-0.2634, 0.0625) to (-0.2591, 0.0559) to (-0.2544, 0.0491) to (-0.2494, 0.0421) to (-0.2440, 0.0348) to (-0.2382, 0.0272) to (-0.2319, 0.0194) to (-0.2251, 0.0108) to (-0.2186, 0.0000) to (-0.2170, 0.0000) to (-0.2153, 0.0000) to (-0.2142, 0.0000) to (-0.2126, 0.0000) to (-0.2109, 0.0000) to (-0.2093, 0.0000) to (-0.2076, 0.0000) to (-0.2060, 0.0000) to (-0.2044, 0.0000) to (-0.2027, 0.0000) to (-0.2011, 0.0000) to (-0.1995, 0.0000) to (-0.1978, 0.0000) to (-0.1977, 0.0000) to (-0.1961, 0.0000) to (-0.1945, 0.0000) to (-0.1928, 0.0000) to (-0.1912, 0.0000) to (-0.1896, 0.0000) to (-0.1879, 0.0000) to (-0.1863, 0.0000) to (-0.1847, 0.0000) to (-0.1831, 0.0000) to (-0.1814, 0.0000) to (-0.1813, 0.0000) to (-0.1797, 0.0000) to (-0.1781, 0.0000) to (-0.1765, 0.0000) to (-0.1749, 0.0000) to (-0.1732, 0.0000) to (-0.1716, 0.0000) to (-0.1700, 0.0000) to (-0.1684, 0.0000) to (-0.1668, 0.0000) to (-0.1652, 0.0000) to (-0.1650, 0.0000) to (-0.1634, 0.0000) to (-0.1618, 0.0000) to (-0.1602, 0.0000) to (-0.1586, 0.0000) to (-0.1570, 0.0000) to (-0.1554, 0.0000) to (-0.1538, 0.0000) to (-0.1522, 0.0000) to (-0.1506, 0.0000) to (-0.1489, 0.0000) to (-0.1488, 0.0000) to (-0.1472, 0.0000) to (-0.1456, 0.0000) to (-0.1440, 0.0000) to (-0.1424, 0.0000) to (-0.1408, 0.0000) to (-0.1392, 0.0000) to (-0.1376, 0.0000) to (-0.1360, 0.0000) to (-0.1344, 0.0000) to (-0.1328, 0.0000) to (-0.1327, 0.0000) to (-0.1311, 0.0000) to (-0.1295, 0.0000) to (-0.1279, 0.0000) to (-0.1263, 0.0000) to (-0.1247, 0.0000) to (-0.1231, 0.0000) to (-0.1215, 0.0000) to (-0.1199, 0.0000) to (-0.1183, 0.0000) to (-0.1168, 0.0000) to (-0.1166, 0.0000) to (-0.1151, 0.0000) to (-0.1135, 0.0000) to (-0.1119, 0.0000) to (-0.1103, 0.0000) to (-0.1087, 0.0000) to (-0.1071, 0.0000) to (-0.1055, 0.0000) to (-0.1039, 0.0000) to (-0.1023, 0.0000) to (-0.1008, 0.0000) to (-0.1006, 0.0000) to (-0.0991, 0.0000) to (-0.0975, 0.0000) to (-0.0959, 0.0000) to (-0.0943, 0.0000) to (-0.0927, 0.0000) to (-0.0911, 0.0000) to (-0.0895, 0.0000) to (-0.0880, 0.0000) to (-0.0864, 0.0000) to (-0.0848, 0.0000) to (-0.0847, 0.0000) to (-0.0831, 0.0000) to (-0.0815, 0.0000) to (-0.0799, 0.0000) to (-0.0784, 0.0000) to (-0.0768, 0.0000) to (-0.0752, 0.0000) to (-0.0736, 0.0000) to (-0.0720, 0.0000) to (-0.0705, 0.0000) to (-0.0689, 0.0000) to (-0.0688, 0.0000) to (-0.0672, 0.0000) to (-0.0656, 0.0000) to (-0.0640, 0.0000) to (-0.0625, 0.0000) to (-0.0609, 0.0000) to (-0.0593, 0.0000) to (-0.0577, 0.0000) to (-0.0562, 0.0000) to (-0.0546, 0.0000) to (-0.0530, 0.0000) to (-0.0529, 0.0000) to (-0.0513, 0.0000) to (-0.0498, 0.0000) to (-0.0482, 0.0000) to (-0.0466, 0.0000) to (-0.0450, 0.0000) to (-0.0435, 0.0000) to (-0.0419, 0.0000) to (-0.0403, 0.0000) to (-0.0387, 0.0000) to (-0.0372, 0.0000) to (-0.0371, 0.0000) to (-0.0355, 0.0000) to (-0.0339, 0.0000) to (-0.0323, 0.0000) to (-0.0308, 0.0000) to (-0.0292, 0.0000) to (-0.0276, 0.0000) to (-0.0261, 0.0000) to (-0.0245, 0.0000) to (-0.0229, 0.0000) to (-0.0213, 0.0000) to (-0.0212, 0.0000) to (-0.0197, 0.0000) to (-0.0181, 0.0000) to (-0.0165, 0.0000) to (-0.0149, 0.0000) to (-0.0134, 0.0000) to (-0.0118, 0.0000) to (-0.0102, 0.0000) to (-0.0087, 0.0000) to (-0.0071, 0.0000) to (-0.0055, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (0.0009, 0.0000) to (0.0024, 0.0000) to (0.0040, 0.0000) to (0.0056, 0.0000) to (0.0072, 0.0000) to (0.0087, 0.0000) to (0.0103, 0.0000) to (0.0104, 0.0000) to (0.0120, 0.0000) to (0.0136, 0.0000) to (0.0151, 0.0000) to (0.0167, 0.0000) to (0.0183, 0.0000) to (0.0198, 0.0000) to (0.0214, 0.0000) to (0.0230, 0.0000) to (0.0246, 0.0000) to (0.0261, 0.0000) to (0.0262, 0.0000) to (0.0278, 0.0000) to (0.0294, 0.0000) to (0.0309, 0.0000) to (0.0325, 0.0000) to (0.0341, 0.0000) to (0.0357, 0.0000) to (0.0372, 0.0000) to (0.0388, 0.0000) to (0.0404, 0.0000) to (0.0420, 0.0000) to (0.0421, 0.0000) to (0.0436, 0.0000) to (0.0452, 0.0000) to (0.0468, 0.0000) to (0.0484, 0.0000) to (0.0499, 0.0000) to (0.0515, 0.0000) to (0.0531, 0.0000) to (0.0547, 0.0000) to (0.0562, 0.0000) to (0.0578, 0.0000) to (0.0579, 0.0000) to (0.0595, 0.0000) to (0.0611, 0.0000) to (0.0627, 0.0000) to (0.0642, 0.0000) to (0.0658, 0.0000) to (0.0674, 0.0000) to (0.0690, 0.0000) to (0.0705, 0.0000) to (0.0721, 0.0000) to (0.0737, 0.0000) to (0.0738, 0.0000) to (0.0754, 0.0000) to (0.0770, 0.0000) to (0.0785, 0.0000) to (0.0801, 0.0000) to (0.0817, 0.0000) to (0.0833, 0.0000) to (0.0849, 0.0000) to (0.0865, 0.0000) to (0.0880, 0.0000) to (0.0896, 0.0000) to (0.0897, 0.0000) to (0.0913, 0.0000) to (0.0929, 0.0000) to (0.0945, 0.0000) to (0.0961, 0.0000) to (0.0977, 0.0000) to (0.0992, 0.0000) to (0.1008, 0.0000) to (0.1024, 0.0000) to (0.1040, 0.0000) to (0.1056, 0.0000) to cycle; \end{scope}

==> data/SRG/robust_high_inf_0.02.tex <==
\draw[fill=DutchBlue!30](1.0220, 0.0000) to (1.0222, 0.0025) to (1.0135, 0.1450) to (0.9700, 0.3455) to (0.8769, 0.5568) to (0.7849, 0.6885) to (0.6794, 0.7954) to (0.5587, 0.8817) to (0.4260, 0.9445) to (0.2886, 0.9812) to (0.1554, 0.9922) to (0.0343, 0.9817) to (-0.0702, 0.9560) to (-0.1568, 0.9215) to (-0.2269, 0.8832) to (-0.2829, 0.8446) to (-0.3274, 0.8077) to (-0.3628, 0.7733) to (-0.3912, 0.7419) to (-0.4141, 0.7135) to (-0.4327, 0.6879) to (-0.4480, 0.6648) to (-0.4607, 0.6440) to (-0.4712, 0.6253) to (-0.4801, 0.6083) to (-0.4876, 0.5930) to (-0.4941, 0.5790) to (-0.4996, 0.5663) to (-0.5044, 0.5546) to (-0.5085, 0.5439) to (-0.5122, 0.5341) to (-0.5154, 0.5250) to (-0.5182, 0.5167) to (-0.5208, 0.5089) to (-0.5230, 0.5017) to (-0.5250, 0.4949) to (-0.5268, 0.4887) to (-0.5285, 0.4828) to (-0.5299, 0.4773) to (-0.5313, 0.4721) to (-0.5325, 0.4672) to (-0.5336, 0.4627) to (-0.5346, 0.4583) to (-0.5356, 0.4542) to (-0.5364, 0.4504) to (-0.5372, 0.4467) to (-0.5379, 0.4432) to (-0.5386, 0.4399) to (-0.5392, 0.4368) to (-0.5398, 0.4338) to (-0.5404, 0.4309) to (-0.5409, 0.4282) to (-0.5413, 0.4256) to (-0.5418, 0.4231) to (-0.5422, 0.4207) to (-0.5426, 0.4184) to (-0.5429, 0.4162) to (-0.5433, 0.4141) to (-0.5436, 0.4121) to (-0.5439, 0.4101) to (-0.5442, 0.4083) to (-0.5444, 0.4065) to (-0.5447, 0.4047) to (-0.5449, 0.4031) to (-0.5452, 0.4015) to (-0.5454, 0.3999) to (-0.5456, 0.3984) to (-0.5458, 0.3969) to (-0.5460, 0.3955) to (-0.5461, 0.3942) to (-0.5463, 0.3929) to (-0.5465, 0.3916) to (-0.5466, 0.3903) to (-0.5468, 0.3891) to (-0.5469, 0.3880) to (-0.5470, 0.3868) to (-0.5472, 0.3858) to (-0.5473, 0.3847) to (-0.5474, 0.3837) to (-0.5475, 0.3827) to (-0.5476, 0.3817) to (-0.5477, 0.3807) to (-0.5478, 0.3798) to (-0.5479, 0.3789) to (-0.5480, 0.3780) to (-0.5481, 0.3772) to (-0.5482, 0.3763) to (-0.5483, 0.3755) to (-0.5483, 0.3747) to (-0.5484, 0.3740) to (-0.5485, 0.3732) to (-0.5486, 0.3725) to (-0.5486, 0.3718) to (-0.5487, 0.3711) to (-0.5488, 0.3704) to (-0.5488, 0.3697) to (-0.5489, 0.3691) to (-0.5489, 0.3684) to (-0.5490, 0.3678) to (-0.5490, 0.3672) to (-0.5491, 0.3666) to (-0.5491, 0.3660) to (-0.5492, 0.3654) to (-0.5492, 0.3649) to (-0.5493, 0.3643) to (-0.5493, 0.3638) to (-0.5494, 0.3632) to (-0.5494, 0.3628) to (-0.5494, 0.3622) to (-0.5495, 0.3618) to (-0.5495, 0.3613) to (-0.5496, 0.3607) to (-0.5496, 0.3604) to (-0.5496, 0.3598) to (-0.5497, 0.3594) to (-0.5497, 0.3590) to (-0.5497, 0.3585) to (-0.5497, 0.3582) to (-0.5498, 0.3577) to (-0.5498, 0.3573) to (-0.5498, 0.3569) to (-0.5499, 0.3565) to (-0.5499, 0.3561) to (-0.5499, 0.3557) to (-0.5499, 0.3554) to (-0.5500, 0.3550) to (-0.5500, 0.3546) to (-0.5500, 0.3543) to (-0.5500, 0.3539) to (-0.5501, 0.3536) to (-0.5501, 0.3532) to (-0.5501, 0.3529) to (-0.5501, 0.3526) to (-0.5501, 0.3523) to (-0.5502, 0.3519) to (-0.5502, 0.3516) to (-0.5502, 0.3514) to (-0.5502, 0.3510) to (-0.5502, 0.3507) to (-0.5503, 0.3504) to (-0.5503, 0.3501) to (-0.5503, 0.3498) to (-0.5503, 0.3496) to (-0.5503, 0.3494) to (-0.5503, 0.3490) to (-0.5504, 0.3488) to (-0.5504, 0.3485) to (-0.5504, 0.3482) to (-0.5504, 0.3480) to (-0.5504, 0.3477) to (-0.5504, 0.3475) to (-0.5504, 0.3472) to (-0.5505, 0.3470) to (-0.5505, 0.3467) to (-0.5505, 0.3464) to (-0.5505, 0.3463) to (-0.5505, 0.3460) to (-0.5505, 0.3458) to (-0.5505, 0.3456) to (-0.5505, 0.3454) to (-0.5505, 0.3452) to (-0.5506, 0.3449) to (-0.5506, 0.3447) to (-0.5506, 0.3445) to (-0.5506, 0.3443) to (-0.5506, 0.3441) to (-0.5506, 0.3439) to (-0.5506, 0.3437) to (-0.5506, 0.3435) to (-0.5506, 0.3433) to (-0.5506, 0.3432) to (-0.5507, 0.3429) to (-0.5507, 0.3427) to (-0.5507, 0.3426) to (-0.5507, 0.3424) to (-0.5507, 0.3422) to (-0.5507, 0.3420) to (-0.5507, 0.3419) to (-0.5507, 0.3416) to (-0.5507, 0.3415) to (-0.5507, 0.3414) to (-0.5507, 0.3411) to (-0.5507, 0.3411) to (-0.5508, 0.3408) to (-0.5508, 0.3407) to (-0.5508, 0.3405) to (-0.5508, 0.3403) to (-0.5508, 0.3402) to (-0.5508, 0.3398) to (-0.5508, 0.3397) to (-0.5508, 0.3395) to (-0.5508, 0.3393) to (-0.5508, 0.3391) to (-0.5508, 0.3389) to (-0.5508, 0.3388) to (-0.5508, 0.3386) to (-0.5509, 0.3385) to (-0.5509, 0.3383) to (-0.5509, 0.3382) to (-0.5509, 0.3380) to (-0.5509, 0.3379) to (-0.5509, 0.3378) to (-0.5509, 0.3376) to (-0.5509, 0.3374) to (-0.5509, 0.3374) to (-0.5509, 0.3373) to (-0.5509, 0.3372) to (-0.5509, 0.3370) to (-0.5509, 0.3370) to (-0.5509, 0.3367) to (-0.5509, 0.3367) to (-0.5509, 0.3365) to (-0.5509, 0.3364) to (-0.5509, 0.3363) to (-0.5509, 0.3362) to (-0.5509, 0.3360) to (-0.5510, 0.3359) to (-0.5510, 0.3359) to (-0.5510, 0.3358) to (-0.5510, 0.3356) to (-0.5510, 0.3353) to (-0.5510, 0.3352) to (-0.5510, 0.3351) to (-0.5510, 0.3349) to (-0.5510, 0.3348) to (-0.5510, 0.3348) to (-0.5510, 0.3348) to (-0.5510, 0.3347) to (-0.5510, 0.3346) to (-0.5510, 0.3345) to (-0.5510, 0.3343) to (-0.5510, 0.3342) to (-0.5510, 0.3340) to (-0.5510, 0.3339) to (-0.5510, 0.3338) to (-0.5510, 0.3338) to (-0.5510, 0.3335) to (-0.5510, 0.3333) to (-0.5510, 0.3333) to (-0.5510, 0.3333) to (-0.5511, 0.3331) to (-0.5511, 0.3331) to (-0.5511, 0.3329) to (-0.5511, 0.3328) to (-0.5511, 0.3328) to (-0.5511, 0.3327) to (-0.5511, 0.3326) to (-0.5517, 0.3117) to (-0.5511, 0.2924) to (-0.5511, 0.2923) to (-0.5511, 0.2922) to (-0.5511, 0.2921) to (-0.5511, 0.2920) to (-0.5511, 0.2920) to (-0.5511, 0.2919) to (-0.5511, 0.2918) to (-0.5511, 0.2917) to (-0.5511, 0.2916) to (-0.5511, 0.2915) to (-0.5511, 0.2914) to (-0.5511, 0.2913) to (-0.5511, 0.2912) to (-0.5510, 0.2911) to (-0.5510, 0.2910) to (-0.5510, 0.2909) to (-0.5510, 0.2908) to (-0.5510, 0.2907) to (-0.5510, 0.2906) to (-0.5510, 0.2905) to (-0.5510, 0.2904) to (-0.5510, 0.2903) to (-0.5510, 0.2902) to (-0.5510, 0.2901) to (-0.5510, 0.2900) to (-0.5510, 0.2899) to (-0.5510, 0.2898) to (-0.5510, 0.2897) to (-0.5510, 0.2896) to (-0.5510, 0.2894) to (-0.5510, 0.2893) to (-0.5510, 0.2892) to (-0.5510, 0.2891) to (-0.5510, 0.2890) to (-0.5510, 0.2888) to (-0.5510, 0.2887) to (-0.5510, 0.2886) to (-0.5510, 0.2885) to (-0.5509, 0.2884) to (-0.5509, 0.2883) to (-0.5509, 0.2881) to (-0.5509, 0.2880) to (-0.5509, 0.2879) to (-0.5509, 0.2877) to (-0.5509, 0.2877) to (-0.5509, 0.2875) to (-0.5509, 0.2874) to (-0.5509, 0.2872) to (-0.5509, 0.2872) to (-0.5509, 0.2869) to (-0.5509, 0.2869) to (-0.5509, 0.2867) to (-0.5509, 0.2866) to (-0.5509, 0.2864) to (-0.5509, 0.2863) to (-0.5509, 0.2861) to (-0.5509, 0.2860) to (-0.5508, 0.2859) to (-0.5508, 0.2856) to (-0.5508, 0.2856) to (-0.5508, 0.2854) to (-0.5508, 0.2853) to (-0.5508, 0.2851) to (-0.5508, 0.2849) to (-0.5508, 0.2848) to (-0.5508, 0.2846) to (-0.5508, 0.2845) to (-0.5508, 0.2843) to (-0.5508, 0.2841) to (-0.5508, 0.2840) to (-0.5508, 0.2838) to (-0.5508, 0.2837) to (-0.5507, 0.2835) to (-0.5507, 0.2833) to (-0.5507, 0.2830) to (-0.5507, 0.2830) to (-0.5507, 0.2828) to (-0.5507, 0.2826) to (-0.5507, 0.2823) to (-0.5507, 0.2822) to (-0.5507, 0.2821) to (-0.5507, 0.2818) to (-0.5507, 0.2817) to (-0.5506, 0.2814) to (-0.5506, 0.2812) to (-0.5506, 0.2810) to (-0.5506, 0.2809) to (-0.5506, 0.2806) to (-0.5506, 0.2804) to (-0.5506, 0.2802) to (-0.5506, 0.2801) to (-0.5506, 0.2798) to (-0.5506, 0.2796) to (-0.5505, 0.2793) to (-0.5505, 0.2790) to (-0.5505, 0.2789) to (-0.5505, 0.2787) to (-0.5505, 0.2784) to (-0.5505, 0.2782) to (-0.5505, 0.2779) to (-0.5505, 0.2777) to (-0.5504, 0.2774) to (-0.5504, 0.2772) to (-0.5504, 0.2770) to (-0.5504, 0.2767) to (-0.5504, 0.2763) to (-0.5504, 0.2762) to (-0.5504, 0.2759) to (-0.5503, 0.2756) to (-0.5503, 0.2754) to (-0.5503, 0.2751) to (-0.5503, 0.2748) to (-0.5503, 0.2744) to (-0.5503, 0.2742) to (-0.5502, 0.2739) to (-0.5502, 0.2736) to (-0.5502, 0.2733) to (-0.5502, 0.2730) to (-0.5502, 0.2727) to (-0.5501, 0.2723) to (-0.5501, 0.2720) to (-0.5501, 0.2717) to (-0.5501, 0.2713) to (-0.5500, 0.2710) to (-0.5500, 0.2706) to (-0.5500, 0.2703) to (-0.5500, 0.2699) to (-0.5500, 0.2696) to (-0.5499, 0.2692) to (-0.5499, 0.2688) to (-0.5499, 0.2684) to (-0.5498, 0.2680) to (-0.5498, 0.2676) to (-0.5498, 0.2672) to (-0.5498, 0.2668) to (-0.5497, 0.2664) to (-0.5497, 0.2659) to (-0.5497, 0.2655) to (-0.5496, 0.2651) to (-0.5496, 0.2646) to (-0.5496, 0.2641) to (-0.5495, 0.2637) to (-0.5495, 0.2632) to (-0.5494, 0.2627) to (-0.5494, 0.2622) to (-0.5494, 0.2617) to (-0.5493, 0.2611) to (-0.5493, 0.2606) to (-0.5492, 0.2601) to (-0.5492, 0.2595) to (-0.5491, 0.2589) to (-0.5491, 0.2583) to (-0.5490, 0.2578) to (-0.5490, 0.2572) to (-0.5489, 0.2565) to (-0.5489, 0.2559) to (-0.5488, 0.2553) to (-0.5488, 0.2546) to (-0.5487, 0.2539) to (-0.5486, 0.2532) to (-0.5486, 0.2525) to (-0.5485, 0.2518) to (-0.5484, 0.2510) to (-0.5483, 0.2502) to (-0.5483, 0.2495) to (-0.5482, 0.2487) to (-0.5481, 0.2478) to (-0.5480, 0.2470) to (-0.5479, 0.2461) to (-0.5478, 0.2452) to (-0.5477, 0.2443) to (-0.5476, 0.2434) to (-0.5475, 0.2424) to (-0.5474, 0.2414) to (-0.5473, 0.2404) to (-0.5472, 0.2393) to (-0.5470, 0.2382) to (-0.5469, 0.2371) to (-0.5468, 0.2359) to (-0.5466, 0.2348) to (-0.5465, 0.2336) to (-0.5463, 0.2323) to (-0.5461, 0.2310) to (-0.5460, 0.2296) to (-0.5458, 0.2282) to (-0.5456, 0.2268) to (-0.5454, 0.2253) to (-0.5452, 0.2238) to (-0.5449, 0.2222) to (-0.5447, 0.2205) to (-0.5444, 0.2188) to (-0.5442, 0.2170) to (-0.5439, 0.2151) to (-0.5436, 0.2132) to (-0.5433, 0.2112) to (-0.5429, 0.2091) to (-0.5426, 0.2070) to (-0.5422, 0.2047) to (-0.5418, 0.2024) to (-0.5413, 0.1999) to (-0.5408, 0.1973) to (-0.5403, 0.1946) to (-0.5398, 0.1918) to (-0.5392, 0.1889) to (-0.5386, 0.1858) to (-0.5379, 0.1825) to (-0.5372, 0.1791) to (-0.5364, 0.1755) to (-0.5355, 0.1717) to (-0.5346, 0.1676) to (-0.5336, 0.1634) to (-0.5324, 0.1589) to (-0.5312, 0.1541) to (-0.5299, 0.1490) to (-0.5284, 0.1436) to (-0.5267, 0.1379) to (-0.5249, 0.1317) to (-0.5229, 0.1252) to (-0.5206, 0.1181) to (-0.5181, 0.1105) to (-0.5153, 0.1023) to (-0.5120, 0.0935) to (-0.5083, 0.0839) to (-0.5041, 0.0734) to (-0.4993, 0.0621) to (-0.4937, 0.0496) to (-0.4872, 0.0357) to (-0.4796, 0.0200) to (-0.4717, 0.0000) to (-0.4698, 0.0000) to (-0.4679, 0.0000) to (-0.4660, 0.0000) to (-0.4641, 0.0000) to (-0.4622, 0.0000) to (-0.4609, 0.0000) to (-0.4590, 0.0000) to (-0.4571, 0.0000) to (-0.4552, 0.0000) to (-0.4533, 0.0000) to (-0.4514, 0.0000) to (-0.4495, 0.0000) to (-0.4477, 0.0000) to (-0.4458, 0.0000) to (-0.4439, 0.0000) to (-0.4420, 0.0000) to (-0.4401, 0.0000) to (-0.4383, 0.0000) to (-0.4364, 0.0000) to (-0.4345, 0.0000) to (-0.4327, 0.0000) to (-0.4308, 0.0000) to (-0.4289, 0.0000) to (-0.4271, 0.0000) to (-0.4252, 0.0000) to (-0.4234, 0.0000) to (-0.4215, 0.0000) to (-0.4208, 0.0000) to (-0.4190, 0.0000) to (-0.4171, 0.0000) to (-0.4153, 0.0000) to (-0.4135, 0.0000) to (-0.4116, 0.0000) to (-0.4098, 0.0000) to (-0.4080, 0.0000) to (-0.4061, 0.0000) to (-0.4043, 0.0000) to (-0.4025, 0.0000) to (-0.4006, 0.0000) to (-0.3988, 0.0000) to (-0.3970, 0.0000) to (-0.3952, 0.0000) to (-0.3934, 0.0000) to (-0.3916, 0.0000) to (-0.3898, 0.0000) to (-0.3879, 0.0000) to (-0.3861, 0.0000) to (-0.3843, 0.0000) to (-0.3825, 0.0000) to (-0.3808, 0.0000) to (-0.3790, 0.0000) to (-0.3772, 0.0000) to (-0.3754, 0.0000) to (-0.3736, 0.0000) to (-0.3718, 0.0000) to (-0.3700, 0.0000) to (-0.3682, 0.0000) to (-0.3664, 0.0000) to (-0.3647, 0.0000) to (-0.3629, 0.0000) to (-0.3611, 0.0000) to (-0.3593, 0.0000) to (-0.3576, 0.0000) to (-0.3558, 0.0000) to (-0.3540, 0.0000) to (-0.3523, 0.0000) to (-0.3505, 0.0000) to (-0.3487, 0.0000) to (-0.3470, 0.0000) to (-0.3452, 0.0000) to (-0.3434, 0.0000) to (-0.3417, 0.0000) to (-0.3407, 0.0000) to (-0.3389, 0.0000) to (-0.3372, 0.0000) to (-0.3354, 0.0000) to (-0.3337, 0.0000) to (-0.3319, 0.0000) to (-0.3302, 0.0000) to (-0.3285, 0.0000) to (-0.3267, 0.0000) to (-0.3250, 0.0000) to (-0.3232, 0.0000) to (-0.3215, 0.0000) to (-0.3198, 0.0000) to (-0.3180, 0.0000) to (-0.3163, 0.0000) to (-0.3146, 0.0000) to (-0.3129, 0.0000) to (-0.3111, 0.0000) to (-0.3094, 0.0000) to (-0.3077, 0.0000) to (-0.3060, 0.0000) to (-0.3043, 0.0000) to (-0.3025, 0.0000) to (-0.3008, 0.0000) to (-0.3006, 0.0000) to (-0.2989, 0.0000) to (-0.2972, 0.0000) to (-0.2955, 0.0000) to (-0.2938, 0.0000) to (-0.2921, 0.0000) to (-0.2904, 0.0000) to (-0.2887, 0.0000) to (-0.2870, 0.0000) to (-0.2853, 0.0000) to (-0.2836, 0.0000) to (-0.2819, 0.0000) to (-0.2802, 0.0000) to (-0.2785, 0.0000) to (-0.2768, 0.0000) to (-0.2751, 0.0000) to (-0.2734, 0.0000) to (-0.2717, 0.0000) to (-0.2700, 0.0000) to (-0.2683, 0.0000) to (-0.2667, 0.0000) to (-0.2650, 0.0000) to (-0.2633, 0.0000) to (-0.2616, 0.0000) to (-0.2605, 0.0000) to (-0.2588, 0.0000) to (-0.2572, 0.0000) to (-0.2555, 0.0000) to (-0.2538, 0.0000) to (-0.2522, 0.0000) to (-0.2505, 0.0000) to (-0.2488, 0.0000) to (-0.2471, 0.0000) to (-0.2455, 0.0000) to (-0.2438, 0.0000) to (-0.2422, 0.0000) to (-0.2405, 0.0000) to (-0.2388, 0.0000) to (-0.2372, 0.0000) to (-0.2355, 0.0000) to (-0.2339, 0.0000) to (-0.2322, 0.0000) to (-0.2305, 0.0000) to (-0.2289, 0.0000) to (-0.2272, 0.0000) to (-0.2256, 0.0000) to (-0.2239, 0.0000) to (-0.2223, 0.0000) to (-0.2206, 0.0000) to (-0.2204, 0.0000) to (-0.2188, 0.0000) to (-0.2171, 0.0000) to (-0.2155, 0.0000) to (-0.2139, 0.0000) to (-0.2122, 0.0000) to (-0.2106, 0.0000) to (-0.2089, 0.0000) to (-0.2073, 0.0000) to (-0.2057, 0.0000) to (-0.2040, 0.0000) to (-0.2024, 0.0000) to (-0.2008, 0.0000) to (-0.1991, 0.0000) to (-0.1975, 0.0000) to (-0.1959, 0.0000) to (-0.1942, 0.0000) to (-0.1926, 0.0000) to (-0.1910, 0.0000) to (-0.1893, 0.0000) to (-0.1877, 0.0000) to (-0.1861, 0.0000) to (-0.1845, 0.0000) to (-0.1828, 0.0000) to (-0.1812, 0.0000) to (-0.1804, 0.0000) to (-0.1787, 0.0000) to (-0.1771, 0.0000) to (-0.1755, 0.0000) to (-0.1739, 0.0000) to (-0.1723, 0.0000) to (-0.1706, 0.0000) to (-0.1690, 0.0000) to (-0.1674, 0.0000) to (-0.1658, 0.0000) to (-0.1642, 0.0000) to (-0.1626, 0.0000) to (-0.1610, 0.0000) to (-0.1594, 0.0000) to (-0.1577, 0.0000) to (-0.1561, 0.0000) to (-0.1545, 0.0000) to (-0.1529, 0.0000) to (-0.1513, 0.0000) to (-0.1497, 0.0000) to (-0.1481, 0.0000) to (-0.1465, 0.0000) to (-0.1449, 0.0000) to (-0.1433, 0.0000) to (-0.1417, 0.0000) to (-0.1403, 0.0000) to (-0.1387, 0.0000) to (-0.1371, 0.0000) to (-0.1355, 0.0000) to (-0.1339, 0.0000) to (-0.1323, 0.0000) to (-0.1307, 0.0000) to (-0.1291, 0.0000) to (-0.1275, 0.0000) to (-0.1259, 0.0000) to (-0.1243, 0.0000) to (-0.1227, 0.0000) to (-0.1211, 0.0000) to (-0.1195, 0.0000) to (-0.1179, 0.0000) to (-0.1163, 0.0000) to (-0.1147, 0.0000) to (-0.1131, 0.0000) to (-0.1116, 0.0000) to (-0.1100, 0.0000) to (-0.1084, 0.0000) to (-0.1068, 0.0000) to (-0.1052, 0.0000) to (-0.1036, 0.0000) to (-0.1020, 0.0000) to (-0.1004, 0.0000) to (-0.1002, 0.0000) to (-0.0986, 0.0000) to (-0.0970, 0.0000) to (-0.0954, 0.0000) to (-0.0939, 0.0000) to (-0.0923, 0.0000) to (-0.0907, 0.0000) to (-0.0891, 0.0000) to (-0.0875, 0.0000) to (-0.0859, 0.0000) to (-0.0844, 0.0000) to (-0.0828, 0.0000) to (-0.0812, 0.0000) to (-0.0796, 0.0000) to (-0.0780, 0.0000) to (-0.0765, 0.0000) to (-0.0749, 0.0000) to (-0.0733, 0.0000) to (-0.0717, 0.0000) to (-0.0701, 0.0000) to (-0.0686, 0.0000) to (-0.0670, 0.0000) to (-0.0654, 0.0000) to (-0.0638, 0.0000) to (-0.0622, 0.0000) to (-0.0607, 0.0000) to (-0.0601, 0.0000) to (-0.0585, 0.0000) to (-0.0570, 0.0000) to (-0.0554, 0.0000) to (-0.0538, 0.0000) to (-0.0522, 0.0000) to (-0.0507, 0.0000) to (-0.0491, 0.0000) to (-0.0475, 0.0000) to (-0.0459, 0.0000) to (-0.0444, 0.0000) to (-0.0428, 0.0000) to (-0.0412, 0.0000) to (-0.0396, 0.0000) to (-0.0381, 0.0000) to (-0.0365, 0.0000) to (-0.0349, 0.0000) to (-0.0334, 0.0000) to (-0.0318, 0.0000) to (-0.0302, 0.0000) to (-0.0286, 0.0000) to (-0.0271, 0.0000) to (-0.0255, 0.0000) to (-0.0239, 0.0000) to (-0.0224, 0.0000) to (-0.0208, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0067, 0.0000) to (0.0082, 0.0000) to (0.0098, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0145, 0.0000) to (0.0161, 0.0000) to (0.0177, 0.0000) to (0.0192, 0.0000) to (0.0200, 0.0000) to (0.0216, 0.0000) to (0.0232, 0.0000) to (0.0248, 0.0000) to (0.0263, 0.0000) to (0.0279, 0.0000) to (0.0295, 0.0000) to (0.0310, 0.0000) to (0.0326, 0.0000) to (0.0342, 0.0000) to (0.0358, 0.0000) to (0.0373, 0.0000) to (0.0389, 0.0000) to (0.0405, 0.0000) to (0.0421, 0.0000) to (0.0436, 0.0000) to (0.0452, 0.0000) to (0.0468, 0.0000) to (0.0483, 0.0000) to (0.0499, 0.0000) to (0.0515, 0.0000) to (0.0531, 0.0000) to (0.0546, 0.0000) to (0.0562, 0.0000) to (0.0578, 0.0000) to (0.0594, 0.0000) to (0.0601, 0.0000) to (0.0617, 0.0000) to (0.0633, 0.0000) to (0.0649, 0.0000) to (0.0664, 0.0000) to (0.0680, 0.0000) to (0.0696, 0.0000) to (0.0712, 0.0000) to (0.0727, 0.0000) to (0.0743, 0.0000) to (0.0759, 0.0000) to (0.0775, 0.0000) to (0.0791, 0.0000) to (0.0806, 0.0000) to (0.0822, 0.0000) to (0.0838, 0.0000) to (0.0854, 0.0000) to (0.0870, 0.0000) to (0.0886, 0.0000) to (0.0901, 0.0000) to (0.0917, 0.0000) to (0.0933, 0.0000) to (0.0949, 0.0000) to (0.0965, 0.0000) to (0.0981, 0.0000) to (0.0996, 0.0000) to (0.1002, 0.0000) to (0.1018, 0.0000) to (0.1034, 0.0000) to (0.1050, 0.0000) to (0.1066, 0.0000) to (0.1081, 0.0000) to (0.1097, 0.0000) to (0.1113, 0.0000) to (0.1129, 0.0000) to (0.1145, 0.0000) to (0.1161, 0.0000) to (0.1177, 0.0000) to (0.1193, 0.0000) to (0.1209, 0.0000) to (0.1225, 0.0000) to (0.1241, 0.0000) to (0.1257, 0.0000) to (0.1273, 0.0000) to (0.1288, 0.0000) to (0.1304, 0.0000) to (0.1320, 0.0000) to (0.1336, 0.0000) to (0.1352, 0.0000) to (0.1368, 0.0000) to (0.1384, 0.0000) to (0.1400, 0.0000) to (0.1403, 0.0000) to (0.1419, 0.0000) to (0.1435, 0.0000) to (0.1451, 0.0000) to (0.1467, 0.0000) to (0.1483, 0.0000) to (0.1499, 0.0000) to (0.1515, 0.0000) to (0.1531, 0.0000) to (0.1547, 0.0000) to (0.1563, 0.0000) to (0.1579, 0.0000) to (0.1596, 0.0000) to (0.1612, 0.0000) to (0.1628, 0.0000) to (0.1644, 0.0000) to (0.1660, 0.0000) to (0.1676, 0.0000) to (0.1692, 0.0000) to (0.1709, 0.0000) to (0.1725, 0.0000) to (0.1741, 0.0000) to (0.1757, 0.0000) to (0.1773, 0.0000) to (0.1789, 0.0000) to (0.1804, 0.0000) to (0.1820, 0.0000) to (0.1836, 0.0000) to (0.1852, 0.0000) to (0.1869, 0.0000) to (0.1885, 0.0000) to (0.1901, 0.0000) to (0.1917, 0.0000) to (0.1934, 0.0000) to (0.1950, 0.0000) to (0.1966, 0.0000) to (0.1983, 0.0000) to (0.1999, 0.0000) to (0.2015, 0.0000) to (0.2032, 0.0000) to (0.2048, 0.0000) to (0.2064, 0.0000) to (0.2081, 0.0000) to (0.2097, 0.0000) to (0.2114, 0.0000) to (0.2130, 0.0000) to (0.2146, 0.0000) to (0.2163, 0.0000) to (0.2179, 0.0000) to (0.2196, 0.0000) to (0.2204, 0.0000) to (0.2221, 0.0000) to (0.2237, 0.0000) to (0.2254, 0.0000) to (0.2270, 0.0000) to (0.2287, 0.0000) to (0.2303, 0.0000) to (0.2320, 0.0000) to (0.2337, 0.0000) to (0.2353, 0.0000) to (0.2370, 0.0000) to (0.2386, 0.0000) to (0.2403, 0.0000) to (0.2420, 0.0000) to (0.2436, 0.0000) to (0.2453, 0.0000) to (0.2469, 0.0000) to (0.2486, 0.0000) to (0.2503, 0.0000) to (0.2520, 0.0000) to (0.2536, 0.0000) to (0.2553, 0.0000) to (0.2570, 0.0000) to (0.2584, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.4267, 0.2841) to (0.8832, 0.2234) to (0.9627, 0.0913) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9812, 0.0000) to (0.9820, 0.0000) to (0.9851, 0.0000) to (0.9882, 0.0000) to (0.9913, 0.0000) to (0.9944, 0.0000) to (0.9975, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to (1.0070, 0.0000) to (1.0101, 0.0000) to (1.0133, 0.0000) to (1.0165, 0.0000) to (1.0197, 0.0000) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchBlue!30](1.0220, 0.0000) to (1.0222, 0.0025) to (1.0135, 0.1450) to (0.9700, 0.3455) to (0.8769, 0.5568) to (0.7849, 0.6885) to (0.6794, 0.7954) to (0.5587, 0.8817) to (0.4260, 0.9445) to (0.2886, 0.9812) to (0.1554, 0.9922) to (0.0343, 0.9817) to (-0.0702, 0.9560) to (-0.1568, 0.9215) to (-0.2269, 0.8832) to (-0.2829, 0.8446) to (-0.3274, 0.8077) to (-0.3628, 0.7733) to (-0.3912, 0.7419) to (-0.4141, 0.7135) to (-0.4327, 0.6879) to (-0.4480, 0.6648) to (-0.4607, 0.6440) to (-0.4712, 0.6253) to (-0.4801, 0.6083) to (-0.4876, 0.5930) to (-0.4941, 0.5790) to (-0.4996, 0.5663) to (-0.5044, 0.5546) to (-0.5085, 0.5439) to (-0.5122, 0.5341) to (-0.5154, 0.5250) to (-0.5182, 0.5167) to (-0.5208, 0.5089) to (-0.5230, 0.5017) to (-0.5250, 0.4949) to (-0.5268, 0.4887) to (-0.5285, 0.4828) to (-0.5299, 0.4773) to (-0.5313, 0.4721) to (-0.5325, 0.4672) to (-0.5336, 0.4627) to (-0.5346, 0.4583) to (-0.5356, 0.4542) to (-0.5364, 0.4504) to (-0.5372, 0.4467) to (-0.5379, 0.4432) to (-0.5386, 0.4399) to (-0.5392, 0.4368) to (-0.5398, 0.4338) to (-0.5404, 0.4309) to (-0.5409, 0.4282) to (-0.5413, 0.4256) to (-0.5418, 0.4231) to (-0.5422, 0.4207) to (-0.5426, 0.4184) to (-0.5429, 0.4162) to (-0.5433, 0.4141) to (-0.5436, 0.4121) to (-0.5439, 0.4101) to (-0.5442, 0.4083) to (-0.5444, 0.4065) to (-0.5447, 0.4047) to (-0.5449, 0.4031) to (-0.5452, 0.4015) to (-0.5454, 0.3999) to (-0.5456, 0.3984) to (-0.5458, 0.3969) to (-0.5460, 0.3955) to (-0.5461, 0.3942) to (-0.5463, 0.3929) to (-0.5465, 0.3916) to (-0.5466, 0.3903) to (-0.5468, 0.3891) to (-0.5469, 0.3880) to (-0.5470, 0.3868) to (-0.5472, 0.3858) to (-0.5473, 0.3847) to (-0.5474, 0.3837) to (-0.5475, 0.3827) to (-0.5476, 0.3817) to (-0.5477, 0.3807) to (-0.5478, 0.3798) to (-0.5479, 0.3789) to (-0.5480, 0.3780) to (-0.5481, 0.3772) to (-0.5482, 0.3763) to (-0.5483, 0.3755) to (-0.5483, 0.3747) to (-0.5484, 0.3740) to (-0.5485, 0.3732) to (-0.5486, 0.3725) to (-0.5486, 0.3718) to (-0.5487, 0.3711) to (-0.5488, 0.3704) to (-0.5488, 0.3697) to (-0.5489, 0.3691) to (-0.5489, 0.3684) to (-0.5490, 0.3678) to (-0.5490, 0.3672) to (-0.5491, 0.3666) to (-0.5491, 0.3660) to (-0.5492, 0.3654) to (-0.5492, 0.3649) to (-0.5493, 0.3643) to (-0.5493, 0.3638) to (-0.5494, 0.3632) to (-0.5494, 0.3628) to (-0.5494, 0.3622) to (-0.5495, 0.3618) to (-0.5495, 0.3613) to (-0.5496, 0.3607) to (-0.5496, 0.3604) to (-0.5496, 0.3598) to (-0.5497, 0.3594) to (-0.5497, 0.3590) to (-0.5497, 0.3585) to (-0.5497, 0.3582) to (-0.5498, 0.3577) to (-0.5498, 0.3573) to (-0.5498, 0.3569) to (-0.5499, 0.3565) to (-0.5499, 0.3561) to (-0.5499, 0.3557) to (-0.5499, 0.3554) to (-0.5500, 0.3550) to (-0.5500, 0.3546) to (-0.5500, 0.3543) to (-0.5500, 0.3539) to (-0.5501, 0.3536) to (-0.5501, 0.3532) to (-0.5501, 0.3529) to (-0.5501, 0.3526) to (-0.5501, 0.3523) to (-0.5502, 0.3519) to (-0.5502, 0.3516) to (-0.5502, 0.3514) to (-0.5502, 0.3510) to (-0.5502, 0.3507) to (-0.5503, 0.3504) to (-0.5503, 0.3501) to (-0.5503, 0.3498) to (-0.5503, 0.3496) to (-0.5503, 0.3494) to (-0.5503, 0.3490) to (-0.5504, 0.3488) to (-0.5504, 0.3485) to (-0.5504, 0.3482) to (-0.5504, 0.3480) to (-0.5504, 0.3477) to (-0.5504, 0.3475) to (-0.5504, 0.3472) to (-0.5505, 0.3470) to (-0.5505, 0.3467) to (-0.5505, 0.3464) to (-0.5505, 0.3463) to (-0.5505, 0.3460) to (-0.5505, 0.3458) to (-0.5505, 0.3456) to (-0.5505, 0.3454) to (-0.5505, 0.3452) to (-0.5506, 0.3449) to (-0.5506, 0.3447) to (-0.5506, 0.3445) to (-0.5506, 0.3443) to (-0.5506, 0.3441) to (-0.5506, 0.3439) to (-0.5506, 0.3437) to (-0.5506, 0.3435) to (-0.5506, 0.3433) to (-0.5506, 0.3432) to (-0.5507, 0.3429) to (-0.5507, 0.3427) to (-0.5507, 0.3426) to (-0.5507, 0.3424) to (-0.5507, 0.3422) to (-0.5507, 0.3420) to (-0.5507, 0.3419) to (-0.5507, 0.3416) to (-0.5507, 0.3415) to (-0.5507, 0.3414) to (-0.5507, 0.3411) to (-0.5507, 0.3411) to (-0.5508, 0.3408) to (-0.5508, 0.3407) to (-0.5508, 0.3405) to (-0.5508, 0.3403) to (-0.5508, 0.3402) to (-0.5508, 0.3398) to (-0.5508, 0.3397) to (-0.5508, 0.3395) to (-0.5508, 0.3393) to (-0.5508, 0.3391) to (-0.5508, 0.3389) to (-0.5508, 0.3388) to (-0.5508, 0.3386) to (-0.5509, 0.3385) to (-0.5509, 0.3383) to (-0.5509, 0.3382) to (-0.5509, 0.3380) to (-0.5509, 0.3379) to (-0.5509, 0.3378) to (-0.5509, 0.3376) to (-0.5509, 0.3374) to (-0.5509, 0.3374) to (-0.5509, 0.3373) to (-0.5509, 0.3372) to (-0.5509, 0.3370) to (-0.5509, 0.3370) to (-0.5509, 0.3367) to (-0.5509, 0.3367) to (-0.5509, 0.3365) to (-0.5509, 0.3364) to (-0.5509, 0.3363) to (-0.5509, 0.3362) to (-0.5509, 0.3360) to (-0.5510, 0.3359) to (-0.5510, 0.3359) to (-0.5510, 0.3358) to (-0.5510, 0.3356) to (-0.5510, 0.3353) to (-0.5510, 0.3352) to (-0.5510, 0.3351) to (-0.5510, 0.3349) to (-0.5510, 0.3348) to (-0.5510, 0.3348) to (-0.5510, 0.3348) to (-0.5510, 0.3347) to (-0.5510, 0.3346) to (-0.5510, 0.3345) to (-0.5510, 0.3343) to (-0.5510, 0.3342) to (-0.5510, 0.3340) to (-0.5510, 0.3339) to (-0.5510, 0.3338) to (-0.5510, 0.3338) to (-0.5510, 0.3335) to (-0.5510, 0.3333) to (-0.5510, 0.3333) to (-0.5510, 0.3333) to (-0.5511, 0.3331) to (-0.5511, 0.3331) to (-0.5511, 0.3329) to (-0.5511, 0.3328) to (-0.5511, 0.3328) to (-0.5511, 0.3327) to (-0.5511, 0.3326) to (-0.5517, 0.3117) to (-0.5511, 0.2924) to (-0.5511, 0.2923) to (-0.5511, 0.2922) to (-0.5511, 0.2921) to (-0.5511, 0.2920) to (-0.5511, 0.2920) to (-0.5511, 0.2919) to (-0.5511, 0.2918) to (-0.5511, 0.2917) to (-0.5511, 0.2916) to (-0.5511, 0.2915) to (-0.5511, 0.2914) to (-0.5511, 0.2913) to (-0.5511, 0.2912) to (-0.5510, 0.2911) to (-0.5510, 0.2910) to (-0.5510, 0.2909) to (-0.5510, 0.2908) to (-0.5510, 0.2907) to (-0.5510, 0.2906) to (-0.5510, 0.2905) to (-0.5510, 0.2904) to (-0.5510, 0.2903) to (-0.5510, 0.2902) to (-0.5510, 0.2901) to (-0.5510, 0.2900) to (-0.5510, 0.2899) to (-0.5510, 0.2898) to (-0.5510, 0.2897) to (-0.5510, 0.2896) to (-0.5510, 0.2894) to (-0.5510, 0.2893) to (-0.5510, 0.2892) to (-0.5510, 0.2891) to (-0.5510, 0.2890) to (-0.5510, 0.2888) to (-0.5510, 0.2887) to (-0.5510, 0.2886) to (-0.5510, 0.2885) to (-0.5509, 0.2884) to (-0.5509, 0.2883) to (-0.5509, 0.2881) to (-0.5509, 0.2880) to (-0.5509, 0.2879) to (-0.5509, 0.2877) to (-0.5509, 0.2877) to (-0.5509, 0.2875) to (-0.5509, 0.2874) to (-0.5509, 0.2872) to (-0.5509, 0.2872) to (-0.5509, 0.2869) to (-0.5509, 0.2869) to (-0.5509, 0.2867) to (-0.5509, 0.2866) to (-0.5509, 0.2864) to (-0.5509, 0.2863) to (-0.5509, 0.2861) to (-0.5509, 0.2860) to (-0.5508, 0.2859) to (-0.5508, 0.2856) to (-0.5508, 0.2856) to (-0.5508, 0.2854) to (-0.5508, 0.2853) to (-0.5508, 0.2851) to (-0.5508, 0.2849) to (-0.5508, 0.2848) to (-0.5508, 0.2846) to (-0.5508, 0.2845) to (-0.5508, 0.2843) to (-0.5508, 0.2841) to (-0.5508, 0.2840) to (-0.5508, 0.2838) to (-0.5508, 0.2837) to (-0.5507, 0.2835) to (-0.5507, 0.2833) to (-0.5507, 0.2830) to (-0.5507, 0.2830) to (-0.5507, 0.2828) to (-0.5507, 0.2826) to (-0.5507, 0.2823) to (-0.5507, 0.2822) to (-0.5507, 0.2821) to (-0.5507, 0.2818) to (-0.5507, 0.2817) to (-0.5506, 0.2814) to (-0.5506, 0.2812) to (-0.5506, 0.2810) to (-0.5506, 0.2809) to (-0.5506, 0.2806) to (-0.5506, 0.2804) to (-0.5506, 0.2802) to (-0.5506, 0.2801) to (-0.5506, 0.2798) to (-0.5506, 0.2796) to (-0.5505, 0.2793) to (-0.5505, 0.2790) to (-0.5505, 0.2789) to (-0.5505, 0.2787) to (-0.5505, 0.2784) to (-0.5505, 0.2782) to (-0.5505, 0.2779) to (-0.5505, 0.2777) to (-0.5504, 0.2774) to (-0.5504, 0.2772) to (-0.5504, 0.2770) to (-0.5504, 0.2767) to (-0.5504, 0.2763) to (-0.5504, 0.2762) to (-0.5504, 0.2759) to (-0.5503, 0.2756) to (-0.5503, 0.2754) to (-0.5503, 0.2751) to (-0.5503, 0.2748) to (-0.5503, 0.2744) to (-0.5503, 0.2742) to (-0.5502, 0.2739) to (-0.5502, 0.2736) to (-0.5502, 0.2733) to (-0.5502, 0.2730) to (-0.5502, 0.2727) to (-0.5501, 0.2723) to (-0.5501, 0.2720) to (-0.5501, 0.2717) to (-0.5501, 0.2713) to (-0.5500, 0.2710) to (-0.5500, 0.2706) to (-0.5500, 0.2703) to (-0.5500, 0.2699) to (-0.5500, 0.2696) to (-0.5499, 0.2692) to (-0.5499, 0.2688) to (-0.5499, 0.2684) to (-0.5498, 0.2680) to (-0.5498, 0.2676) to (-0.5498, 0.2672) to (-0.5498, 0.2668) to (-0.5497, 0.2664) to (-0.5497, 0.2659) to (-0.5497, 0.2655) to (-0.5496, 0.2651) to (-0.5496, 0.2646) to (-0.5496, 0.2641) to (-0.5495, 0.2637) to (-0.5495, 0.2632) to (-0.5494, 0.2627) to (-0.5494, 0.2622) to (-0.5494, 0.2617) to (-0.5493, 0.2611) to (-0.5493, 0.2606) to (-0.5492, 0.2601) to (-0.5492, 0.2595) to (-0.5491, 0.2589) to (-0.5491, 0.2583) to (-0.5490, 0.2578) to (-0.5490, 0.2572) to (-0.5489, 0.2565) to (-0.5489, 0.2559) to (-0.5488, 0.2553) to (-0.5488, 0.2546) to (-0.5487, 0.2539) to (-0.5486, 0.2532) to (-0.5486, 0.2525) to (-0.5485, 0.2518) to (-0.5484, 0.2510) to (-0.5483, 0.2502) to (-0.5483, 0.2495) to (-0.5482, 0.2487) to (-0.5481, 0.2478) to (-0.5480, 0.2470) to (-0.5479, 0.2461) to (-0.5478, 0.2452) to (-0.5477, 0.2443) to (-0.5476, 0.2434) to (-0.5475, 0.2424) to (-0.5474, 0.2414) to (-0.5473, 0.2404) to (-0.5472, 0.2393) to (-0.5470, 0.2382) to (-0.5469, 0.2371) to (-0.5468, 0.2359) to (-0.5466, 0.2348) to (-0.5465, 0.2336) to (-0.5463, 0.2323) to (-0.5461, 0.2310) to (-0.5460, 0.2296) to (-0.5458, 0.2282) to (-0.5456, 0.2268) to (-0.5454, 0.2253) to (-0.5452, 0.2238) to (-0.5449, 0.2222) to (-0.5447, 0.2205) to (-0.5444, 0.2188) to (-0.5442, 0.2170) to (-0.5439, 0.2151) to (-0.5436, 0.2132) to (-0.5433, 0.2112) to (-0.5429, 0.2091) to (-0.5426, 0.2070) to (-0.5422, 0.2047) to (-0.5418, 0.2024) to (-0.5413, 0.1999) to (-0.5408, 0.1973) to (-0.5403, 0.1946) to (-0.5398, 0.1918) to (-0.5392, 0.1889) to (-0.5386, 0.1858) to (-0.5379, 0.1825) to (-0.5372, 0.1791) to (-0.5364, 0.1755) to (-0.5355, 0.1717) to (-0.5346, 0.1676) to (-0.5336, 0.1634) to (-0.5324, 0.1589) to (-0.5312, 0.1541) to (-0.5299, 0.1490) to (-0.5284, 0.1436) to (-0.5267, 0.1379) to (-0.5249, 0.1317) to (-0.5229, 0.1252) to (-0.5206, 0.1181) to (-0.5181, 0.1105) to (-0.5153, 0.1023) to (-0.5120, 0.0935) to (-0.5083, 0.0839) to (-0.5041, 0.0734) to (-0.4993, 0.0621) to (-0.4937, 0.0496) to (-0.4872, 0.0357) to (-0.4796, 0.0200) to (-0.4717, 0.0000) to (-0.4698, 0.0000) to (-0.4679, 0.0000) to (-0.4660, 0.0000) to (-0.4641, 0.0000) to (-0.4622, 0.0000) to (-0.4609, 0.0000) to (-0.4590, 0.0000) to (-0.4571, 0.0000) to (-0.4552, 0.0000) to (-0.4533, 0.0000) to (-0.4514, 0.0000) to (-0.4495, 0.0000) to (-0.4477, 0.0000) to (-0.4458, 0.0000) to (-0.4439, 0.0000) to (-0.4420, 0.0000) to (-0.4401, 0.0000) to (-0.4383, 0.0000) to (-0.4364, 0.0000) to (-0.4345, 0.0000) to (-0.4327, 0.0000) to (-0.4308, 0.0000) to (-0.4289, 0.0000) to (-0.4271, 0.0000) to (-0.4252, 0.0000) to (-0.4234, 0.0000) to (-0.4215, 0.0000) to (-0.4208, 0.0000) to (-0.4190, 0.0000) to (-0.4171, 0.0000) to (-0.4153, 0.0000) to (-0.4135, 0.0000) to (-0.4116, 0.0000) to (-0.4098, 0.0000) to (-0.4080, 0.0000) to (-0.4061, 0.0000) to (-0.4043, 0.0000) to (-0.4025, 0.0000) to (-0.4006, 0.0000) to (-0.3988, 0.0000) to (-0.3970, 0.0000) to (-0.3952, 0.0000) to (-0.3934, 0.0000) to (-0.3916, 0.0000) to (-0.3898, 0.0000) to (-0.3879, 0.0000) to (-0.3861, 0.0000) to (-0.3843, 0.0000) to (-0.3825, 0.0000) to (-0.3808, 0.0000) to (-0.3790, 0.0000) to (-0.3772, 0.0000) to (-0.3754, 0.0000) to (-0.3736, 0.0000) to (-0.3718, 0.0000) to (-0.3700, 0.0000) to (-0.3682, 0.0000) to (-0.3664, 0.0000) to (-0.3647, 0.0000) to (-0.3629, 0.0000) to (-0.3611, 0.0000) to (-0.3593, 0.0000) to (-0.3576, 0.0000) to (-0.3558, 0.0000) to (-0.3540, 0.0000) to (-0.3523, 0.0000) to (-0.3505, 0.0000) to (-0.3487, 0.0000) to (-0.3470, 0.0000) to (-0.3452, 0.0000) to (-0.3434, 0.0000) to (-0.3417, 0.0000) to (-0.3407, 0.0000) to (-0.3389, 0.0000) to (-0.3372, 0.0000) to (-0.3354, 0.0000) to (-0.3337, 0.0000) to (-0.3319, 0.0000) to (-0.3302, 0.0000) to (-0.3285, 0.0000) to (-0.3267, 0.0000) to (-0.3250, 0.0000) to (-0.3232, 0.0000) to (-0.3215, 0.0000) to (-0.3198, 0.0000) to (-0.3180, 0.0000) to (-0.3163, 0.0000) to (-0.3146, 0.0000) to (-0.3129, 0.0000) to (-0.3111, 0.0000) to (-0.3094, 0.0000) to (-0.3077, 0.0000) to (-0.3060, 0.0000) to (-0.3043, 0.0000) to (-0.3025, 0.0000) to (-0.3008, 0.0000) to (-0.3006, 0.0000) to (-0.2989, 0.0000) to (-0.2972, 0.0000) to (-0.2955, 0.0000) to (-0.2938, 0.0000) to (-0.2921, 0.0000) to (-0.2904, 0.0000) to (-0.2887, 0.0000) to (-0.2870, 0.0000) to (-0.2853, 0.0000) to (-0.2836, 0.0000) to (-0.2819, 0.0000) to (-0.2802, 0.0000) to (-0.2785, 0.0000) to (-0.2768, 0.0000) to (-0.2751, 0.0000) to (-0.2734, 0.0000) to (-0.2717, 0.0000) to (-0.2700, 0.0000) to (-0.2683, 0.0000) to (-0.2667, 0.0000) to (-0.2650, 0.0000) to (-0.2633, 0.0000) to (-0.2616, 0.0000) to (-0.2605, 0.0000) to (-0.2588, 0.0000) to (-0.2572, 0.0000) to (-0.2555, 0.0000) to (-0.2538, 0.0000) to (-0.2522, 0.0000) to (-0.2505, 0.0000) to (-0.2488, 0.0000) to (-0.2471, 0.0000) to (-0.2455, 0.0000) to (-0.2438, 0.0000) to (-0.2422, 0.0000) to (-0.2405, 0.0000) to (-0.2388, 0.0000) to (-0.2372, 0.0000) to (-0.2355, 0.0000) to (-0.2339, 0.0000) to (-0.2322, 0.0000) to (-0.2305, 0.0000) to (-0.2289, 0.0000) to (-0.2272, 0.0000) to (-0.2256, 0.0000) to (-0.2239, 0.0000) to (-0.2223, 0.0000) to (-0.2206, 0.0000) to (-0.2204, 0.0000) to (-0.2188, 0.0000) to (-0.2171, 0.0000) to (-0.2155, 0.0000) to (-0.2139, 0.0000) to (-0.2122, 0.0000) to (-0.2106, 0.0000) to (-0.2089, 0.0000) to (-0.2073, 0.0000) to (-0.2057, 0.0000) to (-0.2040, 0.0000) to (-0.2024, 0.0000) to (-0.2008, 0.0000) to (-0.1991, 0.0000) to (-0.1975, 0.0000) to (-0.1959, 0.0000) to (-0.1942, 0.0000) to (-0.1926, 0.0000) to (-0.1910, 0.0000) to (-0.1893, 0.0000) to (-0.1877, 0.0000) to (-0.1861, 0.0000) to (-0.1845, 0.0000) to (-0.1828, 0.0000) to (-0.1812, 0.0000) to (-0.1804, 0.0000) to (-0.1787, 0.0000) to (-0.1771, 0.0000) to (-0.1755, 0.0000) to (-0.1739, 0.0000) to (-0.1723, 0.0000) to (-0.1706, 0.0000) to (-0.1690, 0.0000) to (-0.1674, 0.0000) to (-0.1658, 0.0000) to (-0.1642, 0.0000) to (-0.1626, 0.0000) to (-0.1610, 0.0000) to (-0.1594, 0.0000) to (-0.1577, 0.0000) to (-0.1561, 0.0000) to (-0.1545, 0.0000) to (-0.1529, 0.0000) to (-0.1513, 0.0000) to (-0.1497, 0.0000) to (-0.1481, 0.0000) to (-0.1465, 0.0000) to (-0.1449, 0.0000) to (-0.1433, 0.0000) to (-0.1417, 0.0000) to (-0.1403, 0.0000) to (-0.1387, 0.0000) to (-0.1371, 0.0000) to (-0.1355, 0.0000) to (-0.1339, 0.0000) to (-0.1323, 0.0000) to (-0.1307, 0.0000) to (-0.1291, 0.0000) to (-0.1275, 0.0000) to (-0.1259, 0.0000) to (-0.1243, 0.0000) to (-0.1227, 0.0000) to (-0.1211, 0.0000) to (-0.1195, 0.0000) to (-0.1179, 0.0000) to (-0.1163, 0.0000) to (-0.1147, 0.0000) to (-0.1131, 0.0000) to (-0.1116, 0.0000) to (-0.1100, 0.0000) to (-0.1084, 0.0000) to (-0.1068, 0.0000) to (-0.1052, 0.0000) to (-0.1036, 0.0000) to (-0.1020, 0.0000) to (-0.1004, 0.0000) to (-0.1002, 0.0000) to (-0.0986, 0.0000) to (-0.0970, 0.0000) to (-0.0954, 0.0000) to (-0.0939, 0.0000) to (-0.0923, 0.0000) to (-0.0907, 0.0000) to (-0.0891, 0.0000) to (-0.0875, 0.0000) to (-0.0859, 0.0000) to (-0.0844, 0.0000) to (-0.0828, 0.0000) to (-0.0812, 0.0000) to (-0.0796, 0.0000) to (-0.0780, 0.0000) to (-0.0765, 0.0000) to (-0.0749, 0.0000) to (-0.0733, 0.0000) to (-0.0717, 0.0000) to (-0.0701, 0.0000) to (-0.0686, 0.0000) to (-0.0670, 0.0000) to (-0.0654, 0.0000) to (-0.0638, 0.0000) to (-0.0622, 0.0000) to (-0.0607, 0.0000) to (-0.0601, 0.0000) to (-0.0585, 0.0000) to (-0.0570, 0.0000) to (-0.0554, 0.0000) to (-0.0538, 0.0000) to (-0.0522, 0.0000) to (-0.0507, 0.0000) to (-0.0491, 0.0000) to (-0.0475, 0.0000) to (-0.0459, 0.0000) to (-0.0444, 0.0000) to (-0.0428, 0.0000) to (-0.0412, 0.0000) to (-0.0396, 0.0000) to (-0.0381, 0.0000) to (-0.0365, 0.0000) to (-0.0349, 0.0000) to (-0.0334, 0.0000) to (-0.0318, 0.0000) to (-0.0302, 0.0000) to (-0.0286, 0.0000) to (-0.0271, 0.0000) to (-0.0255, 0.0000) to (-0.0239, 0.0000) to (-0.0224, 0.0000) to (-0.0208, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0067, 0.0000) to (0.0082, 0.0000) to (0.0098, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0145, 0.0000) to (0.0161, 0.0000) to (0.0177, 0.0000) to (0.0192, 0.0000) to (0.0200, 0.0000) to (0.0216, 0.0000) to (0.0232, 0.0000) to (0.0248, 0.0000) to (0.0263, 0.0000) to (0.0279, 0.0000) to (0.0295, 0.0000) to (0.0310, 0.0000) to (0.0326, 0.0000) to (0.0342, 0.0000) to (0.0358, 0.0000) to (0.0373, 0.0000) to (0.0389, 0.0000) to (0.0405, 0.0000) to (0.0421, 0.0000) to (0.0436, 0.0000) to (0.0452, 0.0000) to (0.0468, 0.0000) to (0.0483, 0.0000) to (0.0499, 0.0000) to (0.0515, 0.0000) to (0.0531, 0.0000) to (0.0546, 0.0000) to (0.0562, 0.0000) to (0.0578, 0.0000) to (0.0594, 0.0000) to (0.0601, 0.0000) to (0.0617, 0.0000) to (0.0633, 0.0000) to (0.0649, 0.0000) to (0.0664, 0.0000) to (0.0680, 0.0000) to (0.0696, 0.0000) to (0.0712, 0.0000) to (0.0727, 0.0000) to (0.0743, 0.0000) to (0.0759, 0.0000) to (0.0775, 0.0000) to (0.0791, 0.0000) to (0.0806, 0.0000) to (0.0822, 0.0000) to (0.0838, 0.0000) to (0.0854, 0.0000) to (0.0870, 0.0000) to (0.0886, 0.0000) to (0.0901, 0.0000) to (0.0917, 0.0000) to (0.0933, 0.0000) to (0.0949, 0.0000) to (0.0965, 0.0000) to (0.0981, 0.0000) to (0.0996, 0.0000) to (0.1002, 0.0000) to (0.1018, 0.0000) to (0.1034, 0.0000) to (0.1050, 0.0000) to (0.1066, 0.0000) to (0.1081, 0.0000) to (0.1097, 0.0000) to (0.1113, 0.0000) to (0.1129, 0.0000) to (0.1145, 0.0000) to (0.1161, 0.0000) to (0.1177, 0.0000) to (0.1193, 0.0000) to (0.1209, 0.0000) to (0.1225, 0.0000) to (0.1241, 0.0000) to (0.1257, 0.0000) to (0.1273, 0.0000) to (0.1288, 0.0000) to (0.1304, 0.0000) to (0.1320, 0.0000) to (0.1336, 0.0000) to (0.1352, 0.0000) to (0.1368, 0.0000) to (0.1384, 0.0000) to (0.1400, 0.0000) to (0.1403, 0.0000) to (0.1419, 0.0000) to (0.1435, 0.0000) to (0.1451, 0.0000) to (0.1467, 0.0000) to (0.1483, 0.0000) to (0.1499, 0.0000) to (0.1515, 0.0000) to (0.1531, 0.0000) to (0.1547, 0.0000) to (0.1563, 0.0000) to (0.1579, 0.0000) to (0.1596, 0.0000) to (0.1612, 0.0000) to (0.1628, 0.0000) to (0.1644, 0.0000) to (0.1660, 0.0000) to (0.1676, 0.0000) to (0.1692, 0.0000) to (0.1709, 0.0000) to (0.1725, 0.0000) to (0.1741, 0.0000) to (0.1757, 0.0000) to (0.1773, 0.0000) to (0.1789, 0.0000) to (0.1804, 0.0000) to (0.1820, 0.0000) to (0.1836, 0.0000) to (0.1852, 0.0000) to (0.1869, 0.0000) to (0.1885, 0.0000) to (0.1901, 0.0000) to (0.1917, 0.0000) to (0.1934, 0.0000) to (0.1950, 0.0000) to (0.1966, 0.0000) to (0.1983, 0.0000) to (0.1999, 0.0000) to (0.2015, 0.0000) to (0.2032, 0.0000) to (0.2048, 0.0000) to (0.2064, 0.0000) to (0.2081, 0.0000) to (0.2097, 0.0000) to (0.2114, 0.0000) to (0.2130, 0.0000) to (0.2146, 0.0000) to (0.2163, 0.0000) to (0.2179, 0.0000) to (0.2196, 0.0000) to (0.2204, 0.0000) to (0.2221, 0.0000) to (0.2237, 0.0000) to (0.2254, 0.0000) to (0.2270, 0.0000) to (0.2287, 0.0000) to (0.2303, 0.0000) to (0.2320, 0.0000) to (0.2337, 0.0000) to (0.2353, 0.0000) to (0.2370, 0.0000) to (0.2386, 0.0000) to (0.2403, 0.0000) to (0.2420, 0.0000) to (0.2436, 0.0000) to (0.2453, 0.0000) to (0.2469, 0.0000) to (0.2486, 0.0000) to (0.2503, 0.0000) to (0.2520, 0.0000) to (0.2536, 0.0000) to (0.2553, 0.0000) to (0.2570, 0.0000) to (0.2584, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.2578, 0.0000) to (0.4267, 0.2841) to (0.8832, 0.2234) to (0.9627, 0.0913) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9782, 0.0000) to (0.9812, 0.0000) to (0.9820, 0.0000) to (0.9851, 0.0000) to (0.9882, 0.0000) to (0.9913, 0.0000) to (0.9944, 0.0000) to (0.9975, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to (1.0070, 0.0000) to (1.0101, 0.0000) to (1.0133, 0.0000) to (1.0165, 0.0000) to (1.0197, 0.0000) to cycle; \end{scope}

==> data/SRG/robust_low_inf_0.005.tex <==
\draw[fill=DutchBlue!90](1.0453, 0.0000) to (1.0452, 0.0018) to (1.0275, 0.1935) to (0.9806, 0.3601) to (0.9219, 0.4840) to (0.8497, 0.5897) to (0.7630, 0.6806) to (0.6632, 0.7547) to (0.5541, 0.8089) to (0.4425, 0.8411) to (0.3355, 0.8522) to (0.2390, 0.8462) to (0.1563, 0.8281) to (0.0878, 0.8030) to (0.0325, 0.7748) to (-0.0119, 0.7462) to (-0.0472, 0.7187) to (-0.0755, 0.6930) to (-0.0982, 0.6694) to (-0.1166, 0.6479) to (-0.1316, 0.6285) to (-0.1439, 0.6110) to (-0.1541, 0.5953) to (-0.1627, 0.5810) to (-0.1699, 0.5681) to (-0.1761, 0.5563) to (-0.1813, 0.5456) to (-0.1858, 0.5359) to (-0.1898, 0.5270) to (-0.1932, 0.5188) to (-0.1962, 0.5112) to (-0.1988, 0.5043) to (-0.2011, 0.4978) to (-0.2032, 0.4918) to (-0.2051, 0.4863) to (-0.2067, 0.4811) to (-0.2082, 0.4763) to (-0.2096, 0.4717) to (-0.2108, 0.4675) to (-0.2119, 0.4635) to (-0.2129, 0.4598) to (-0.2138, 0.4562) to (-0.2147, 0.4529) to (-0.2155, 0.4497) to (-0.2162, 0.4468) to (-0.2168, 0.4439) to (-0.2174, 0.4412) to (-0.2180, 0.4387) to (-0.2185, 0.4363) to (-0.2190, 0.4339) to (-0.2194, 0.4317) to (-0.2199, 0.4296) to (-0.2203, 0.4276) to (-0.2206, 0.4257) to (-0.2210, 0.4239) to (-0.2213, 0.4221) to (-0.2216, 0.4204) to (-0.2219, 0.4188) to (-0.2221, 0.4172) to (-0.2224, 0.4157) to (-0.2226, 0.4143) to (-0.2228, 0.4129) to (-0.2231, 0.4115) to (-0.2233, 0.4102) to (-0.2234, 0.4090) to (-0.2236, 0.4078) to (-0.2238, 0.4066) to (-0.2240, 0.4055) to (-0.2241, 0.4044) to (-0.2243, 0.4034) to (-0.2244, 0.4023) to (-0.2245, 0.4014) to (-0.2247, 0.4004) to (-0.2248, 0.3995) to (-0.2249, 0.3986) to (-0.2250, 0.3977) to (-0.2251, 0.3969) to (-0.2252, 0.3960) to (-0.2253, 0.3952) to (-0.2254, 0.3945) to (-0.2255, 0.3937) to (-0.2256, 0.3930) to (-0.2257, 0.3923) to (-0.2257, 0.3916) to (-0.2258, 0.3909) to (-0.2259, 0.3902) to (-0.2260, 0.3896) to (-0.2260, 0.3890) to (-0.2261, 0.3883) to (-0.2262, 0.3878) to (-0.2262, 0.3872) to (-0.2263, 0.3866) to (-0.2263, 0.3861) to (-0.2264, 0.3855) to (-0.2264, 0.3850) to (-0.2265, 0.3845) to (-0.2265, 0.3840) to (-0.2266, 0.3835) to (-0.2266, 0.3830) to (-0.2267, 0.3825) to (-0.2267, 0.3821) to (-0.2268, 0.3816) to (-0.2268, 0.3812) to (-0.2268, 0.3807) to (-0.2269, 0.3803) to (-0.2269, 0.3799) to (-0.2269, 0.3795) to (-0.2270, 0.3791) to (-0.2270, 0.3787) to (-0.2270, 0.3783) to (-0.2271, 0.3779) to (-0.2271, 0.3776) to (-0.2271, 0.3772) to (-0.2272, 0.3769) to (-0.2272, 0.3765) to (-0.2272, 0.3762) to (-0.2273, 0.3758) to (-0.2273, 0.3755) to (-0.2273, 0.3752) to (-0.2273, 0.3749) to (-0.2273, 0.3746) to (-0.2274, 0.3742) to (-0.2274, 0.3739) to (-0.2274, 0.3737) to (-0.2274, 0.3734) to (-0.2275, 0.3731) to (-0.2275, 0.3728) to (-0.2275, 0.3725) to (-0.2275, 0.3723) to (-0.2275, 0.3720) to (-0.2276, 0.3717) to (-0.2276, 0.3715) to (-0.2276, 0.3712) to (-0.2276, 0.3710) to (-0.2276, 0.3707) to (-0.2276, 0.3704) to (-0.2277, 0.3702) to (-0.2277, 0.3700) to (-0.2277, 0.3698) to (-0.2277, 0.3696) to (-0.2277, 0.3694) to (-0.2277, 0.3691) to (-0.2277, 0.3689) to (-0.2278, 0.3687) to (-0.2278, 0.3685) to (-0.2278, 0.3682) to (-0.2278, 0.3680) to (-0.2278, 0.3680) to (-0.2278, 0.3677) to (-0.2278, 0.3675) to (-0.2278, 0.3673) to (-0.2279, 0.3671) to (-0.2279, 0.3669) to (-0.2279, 0.3667) to (-0.2279, 0.3665) to (-0.2279, 0.3663) to (-0.2279, 0.3662) to (-0.2279, 0.3660) to (-0.2279, 0.3658) to (-0.2279, 0.3656) to (-0.2279, 0.3655) to (-0.2280, 0.3653) to (-0.2280, 0.3651) to (-0.2280, 0.3650) to (-0.2280, 0.3648) to (-0.2280, 0.3647) to (-0.2280, 0.3645) to (-0.2280, 0.3644) to (-0.2280, 0.3642) to (-0.2280, 0.3641) to (-0.2280, 0.3639) to (-0.2280, 0.3638) to (-0.2280, 0.3636) to (-0.2281, 0.3635) to (-0.2281, 0.3633) to (-0.2281, 0.3632) to (-0.2281, 0.3631) to (-0.2281, 0.3629) to (-0.2281, 0.3628) to (-0.2281, 0.3627) to (-0.2281, 0.3625) to (-0.2281, 0.3624) to (-0.2281, 0.3623) to (-0.2281, 0.3620) to (-0.2281, 0.3618) to (-0.2281, 0.3617) to (-0.2281, 0.3615) to (-0.2282, 0.3614) to (-0.2282, 0.3613) to (-0.2282, 0.3612) to (-0.2282, 0.3611) to (-0.2282, 0.3610) to (-0.2282, 0.3608) to (-0.2282, 0.3607) to (-0.2282, 0.3606) to (-0.2282, 0.3605) to (-0.2282, 0.3604) to (-0.2282, 0.3603) to (-0.2282, 0.3602) to (-0.2282, 0.3601) to (-0.2282, 0.3600) to (-0.2282, 0.3599) to (-0.2282, 0.3598) to (-0.2282, 0.3597) to (-0.2282, 0.3596) to (-0.2282, 0.3595) to (-0.2282, 0.3594) to (-0.2282, 0.3593) to (-0.2283, 0.3592) to (-0.2283, 0.3591) to (-0.2283, 0.3590) to (-0.2283, 0.3589) to (-0.2283, 0.3588) to (-0.2283, 0.3587) to (-0.2283, 0.3587) to (-0.2283, 0.3586) to (-0.2283, 0.3585) to (-0.2283, 0.3584) to (-0.2283, 0.3583) to (-0.2283, 0.3582) to (-0.2283, 0.3581) to (-0.2283, 0.3580) to (-0.2283, 0.3580) to (-0.2283, 0.3579) to (-0.2283, 0.3578) to (-0.2283, 0.3577) to (-0.2283, 0.3576) to (-0.2283, 0.3576) to (-0.2283, 0.3575) to (-0.2283, 0.3574) to (-0.2283, 0.3573) to (-0.2283, 0.3572) to (-0.2283, 0.3572) to (-0.2283, 0.3571) to (-0.2283, 0.3570) to (-0.2283, 0.3569) to (-0.2283, 0.3569) to (-0.2283, 0.3568) to (-0.2283, 0.3567) to (-0.2284, 0.3567) to (-0.2284, 0.3566) to (-0.2284, 0.3565) to (-0.2284, 0.3564) to (-0.2284, 0.3564) to (-0.2284, 0.3563) to (-0.2284, 0.3562) to (-0.2284, 0.3562) to (-0.2284, 0.3561) to (-0.2284, 0.3560) to (-0.2284, 0.3560) to (-0.2289, 0.3400) to (-0.2284, 0.3246) to (-0.2284, 0.3245) to (-0.2284, 0.3245) to (-0.2284, 0.3244) to (-0.2284, 0.3243) to (-0.2284, 0.3243) to (-0.2284, 0.3242) to (-0.2284, 0.3241) to (-0.2284, 0.3240) to (-0.2284, 0.3240) to (-0.2284, 0.3239) to (-0.2284, 0.3238) to (-0.2284, 0.3237) to (-0.2284, 0.3237) to (-0.2284, 0.3236) to (-0.2284, 0.3235) to (-0.2284, 0.3234) to (-0.2284, 0.3233) to (-0.2283, 0.3233) to (-0.2283, 0.3232) to (-0.2283, 0.3231) to (-0.2283, 0.3230) to (-0.2283, 0.3228) to (-0.2283, 0.3227) to (-0.2283, 0.3226) to (-0.2283, 0.3225) to (-0.2283, 0.3224) to (-0.2283, 0.3224) to (-0.2283, 0.3223) to (-0.2283, 0.3221) to (-0.2283, 0.3221) to (-0.2283, 0.3220) to (-0.2283, 0.3219) to (-0.2283, 0.3218) to (-0.2283, 0.3217) to (-0.2283, 0.3216) to (-0.2283, 0.3215) to (-0.2283, 0.3214) to (-0.2283, 0.3213) to (-0.2283, 0.3212) to (-0.2283, 0.3211) to (-0.2283, 0.3210) to (-0.2283, 0.3209) to (-0.2282, 0.3208) to (-0.2282, 0.3207) to (-0.2282, 0.3206) to (-0.2282, 0.3204) to (-0.2282, 0.3203) to (-0.2282, 0.3202) to (-0.2282, 0.3201) to (-0.2282, 0.3200) to (-0.2282, 0.3199) to (-0.2282, 0.3197) to (-0.2282, 0.3196) to (-0.2282, 0.3195) to (-0.2282, 0.3194) to (-0.2282, 0.3193) to (-0.2282, 0.3192) to (-0.2282, 0.3190) to (-0.2282, 0.3189) to (-0.2282, 0.3188) to (-0.2281, 0.3187) to (-0.2281, 0.3185) to (-0.2281, 0.3184) to (-0.2281, 0.3183) to (-0.2281, 0.3182) to (-0.2281, 0.3180) to (-0.2281, 0.3179) to (-0.2281, 0.3178) to (-0.2281, 0.3176) to (-0.2281, 0.3175) to (-0.2281, 0.3173) to (-0.2281, 0.3172) to (-0.2281, 0.3171) to (-0.2281, 0.3169) to (-0.2281, 0.3168) to (-0.2280, 0.3166) to (-0.2280, 0.3165) to (-0.2280, 0.3163) to (-0.2280, 0.3162) to (-0.2280, 0.3160) to (-0.2280, 0.3159) to (-0.2280, 0.3157) to (-0.2280, 0.3155) to (-0.2280, 0.3154) to (-0.2280, 0.3152) to (-0.2280, 0.3150) to (-0.2279, 0.3149) to (-0.2279, 0.3147) to (-0.2279, 0.3145) to (-0.2279, 0.3144) to (-0.2279, 0.3142) to (-0.2279, 0.3140) to (-0.2279, 0.3138) to (-0.2279, 0.3136) to (-0.2279, 0.3134) to (-0.2279, 0.3132) to (-0.2278, 0.3131) to (-0.2278, 0.3129) to (-0.2278, 0.3127) to (-0.2278, 0.3125) to (-0.2278, 0.3123) to (-0.2278, 0.3120) to (-0.2278, 0.3118) to (-0.2278, 0.3116) to (-0.2277, 0.3114) to (-0.2277, 0.3112) to (-0.2277, 0.3110) to (-0.2277, 0.3107) to (-0.2277, 0.3105) to (-0.2277, 0.3103) to (-0.2276, 0.3100) to (-0.2276, 0.3098) to (-0.2276, 0.3095) to (-0.2276, 0.3093) to (-0.2276, 0.3090) to (-0.2276, 0.3088) to (-0.2275, 0.3085) to (-0.2275, 0.3083) to (-0.2275, 0.3080) to (-0.2275, 0.3077) to (-0.2275, 0.3074) to (-0.2274, 0.3072) to (-0.2274, 0.3069) to (-0.2274, 0.3066) to (-0.2274, 0.3063) to (-0.2274, 0.3060) to (-0.2273, 0.3057) to (-0.2273, 0.3053) to (-0.2273, 0.3050) to (-0.2273, 0.3047) to (-0.2272, 0.3044) to (-0.2272, 0.3040) to (-0.2272, 0.3037) to (-0.2271, 0.3033) to (-0.2271, 0.3030) to (-0.2271, 0.3026) to (-0.2271, 0.3022) to (-0.2270, 0.3018) to (-0.2270, 0.3015) to (-0.2269, 0.3011) to (-0.2269, 0.3007) to (-0.2269, 0.3003) to (-0.2268, 0.2998) to (-0.2268, 0.2994) to (-0.2268, 0.2990) to (-0.2267, 0.2985) to (-0.2267, 0.2981) to (-0.2266, 0.2976) to (-0.2266, 0.2971) to (-0.2265, 0.2966) to (-0.2265, 0.2961) to (-0.2264, 0.2956) to (-0.2264, 0.2951) to (-0.2263, 0.2946) to (-0.2263, 0.2940) to (-0.2262, 0.2934) to (-0.2262, 0.2929) to (-0.2261, 0.2923) to (-0.2260, 0.2917) to (-0.2260, 0.2911) to (-0.2259, 0.2904) to (-0.2258, 0.2898) to (-0.2257, 0.2891) to (-0.2257, 0.2884) to (-0.2256, 0.2877) to (-0.2255, 0.2870) to (-0.2254, 0.2862) to (-0.2253, 0.2855) to (-0.2252, 0.2847) to (-0.2251, 0.2839) to (-0.2250, 0.2830) to (-0.2249, 0.2822) to (-0.2248, 0.2813) to (-0.2246, 0.2804) to (-0.2245, 0.2794) to (-0.2244, 0.2785) to (-0.2242, 0.2775) to (-0.2241, 0.2764) to (-0.2239, 0.2754) to (-0.2238, 0.2743) to (-0.2236, 0.2731) to (-0.2234, 0.2719) to (-0.2232, 0.2707) to (-0.2230, 0.2694) to (-0.2228, 0.2681) to (-0.2226, 0.2667) to (-0.2223, 0.2653) to (-0.2221, 0.2639) to (-0.2218, 0.2623) to (-0.2215, 0.2607) to (-0.2212, 0.2591) to (-0.2209, 0.2573) to (-0.2205, 0.2555) to (-0.2201, 0.2537) to (-0.2197, 0.2517) to (-0.2193, 0.2496) to (-0.2189, 0.2475) to (-0.2184, 0.2452) to (-0.2178, 0.2429) to (-0.2173, 0.2404) to (-0.2166, 0.2378) to (-0.2160, 0.2350) to (-0.2152, 0.2321) to (-0.2144, 0.2291) to (-0.2136, 0.2258) to (-0.2126, 0.2224) to (-0.2116, 0.2188) to (-0.2104, 0.2150) to (-0.2092, 0.2109) to (-0.2078, 0.2065) to (-0.2063, 0.2019) to (-0.2045, 0.1969) to (-0.2026, 0.1916) to (-0.2005, 0.1859) to (-0.1981, 0.1798) to (-0.1953, 0.1732) to (-0.1922, 0.1661) to (-0.1886, 0.1584) to (-0.1846, 0.1501) to (-0.1798, 0.1411) to (-0.1743, 0.1312) to (-0.1679, 0.1205) to (-0.1603, 0.1088) to (-0.1513, 0.0961) to (-0.1405, 0.0822) to (-0.1275, 0.0671) to (-0.1116, 0.0507) to (-0.0921, 0.0328) to (-0.0680, 0.0102) to (-0.0472, 0.0000) to (-0.0456, 0.0000) to (-0.0440, 0.0000) to (-0.0425, 0.0000) to (-0.0409, 0.0000) to (-0.0393, 0.0000) to (-0.0378, 0.0000) to (-0.0362, 0.0000) to (-0.0346, 0.0000) to (-0.0330, 0.0000) to (-0.0315, 0.0000) to (-0.0299, 0.0000) to (-0.0283, 0.0000) to (-0.0267, 0.0000) to (-0.0252, 0.0000) to (-0.0236, 0.0000) to (-0.0220, 0.0000) to (-0.0205, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0060, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0063, 0.0184) to (0.4681, 0.4550) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9571, 0.0000) to (0.9571, 0.0000) to (0.9571, 0.0000) to (0.9601, 0.0000) to (0.9631, 0.0000) to (0.9661, 0.0000) to (0.9692, 0.0000) to (0.9722, 0.0000) to (0.9753, 0.0000) to (0.9784, 0.0000) to (0.9814, 0.0000) to (0.9820, 0.0000) to (0.9851, 0.0000) to (0.9882, 0.0000) to (0.9913, 0.0000) to (0.9944, 0.0000) to (0.9975, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to (1.0070, 0.0000) to (1.0101, 0.0000) to (1.0133, 0.0000) to (1.0165, 0.0000) to (1.0197, 0.0000) to (1.0220, 0.0000) to (1.0253, 0.0000) to (1.0285, 0.0000) to (1.0317, 0.0000) to (1.0350, 0.0000) to (1.0382, 0.0000) to (1.0415, 0.0000) to (1.0448, 0.0000) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchBlue!90](1.0453, 0.0000) to (1.0452, 0.0018) to (1.0275, 0.1935) to (0.9806, 0.3601) to (0.9219, 0.4840) to (0.8497, 0.5897) to (0.7630, 0.6806) to (0.6632, 0.7547) to (0.5541, 0.8089) to (0.4425, 0.8411) to (0.3355, 0.8522) to (0.2390, 0.8462) to (0.1563, 0.8281) to (0.0878, 0.8030) to (0.0325, 0.7748) to (-0.0119, 0.7462) to (-0.0472, 0.7187) to (-0.0755, 0.6930) to (-0.0982, 0.6694) to (-0.1166, 0.6479) to (-0.1316, 0.6285) to (-0.1439, 0.6110) to (-0.1541, 0.5953) to (-0.1627, 0.5810) to (-0.1699, 0.5681) to (-0.1761, 0.5563) to (-0.1813, 0.5456) to (-0.1858, 0.5359) to (-0.1898, 0.5270) to (-0.1932, 0.5188) to (-0.1962, 0.5112) to (-0.1988, 0.5043) to (-0.2011, 0.4978) to (-0.2032, 0.4918) to (-0.2051, 0.4863) to (-0.2067, 0.4811) to (-0.2082, 0.4763) to (-0.2096, 0.4717) to (-0.2108, 0.4675) to (-0.2119, 0.4635) to (-0.2129, 0.4598) to (-0.2138, 0.4562) to (-0.2147, 0.4529) to (-0.2155, 0.4497) to (-0.2162, 0.4468) to (-0.2168, 0.4439) to (-0.2174, 0.4412) to (-0.2180, 0.4387) to (-0.2185, 0.4363) to (-0.2190, 0.4339) to (-0.2194, 0.4317) to (-0.2199, 0.4296) to (-0.2203, 0.4276) to (-0.2206, 0.4257) to (-0.2210, 0.4239) to (-0.2213, 0.4221) to (-0.2216, 0.4204) to (-0.2219, 0.4188) to (-0.2221, 0.4172) to (-0.2224, 0.4157) to (-0.2226, 0.4143) to (-0.2228, 0.4129) to (-0.2231, 0.4115) to (-0.2233, 0.4102) to (-0.2234, 0.4090) to (-0.2236, 0.4078) to (-0.2238, 0.4066) to (-0.2240, 0.4055) to (-0.2241, 0.4044) to (-0.2243, 0.4034) to (-0.2244, 0.4023) to (-0.2245, 0.4014) to (-0.2247, 0.4004) to (-0.2248, 0.3995) to (-0.2249, 0.3986) to (-0.2250, 0.3977) to (-0.2251, 0.3969) to (-0.2252, 0.3960) to (-0.2253, 0.3952) to (-0.2254, 0.3945) to (-0.2255, 0.3937) to (-0.2256, 0.3930) to (-0.2257, 0.3923) to (-0.2257, 0.3916) to (-0.2258, 0.3909) to (-0.2259, 0.3902) to (-0.2260, 0.3896) to (-0.2260, 0.3890) to (-0.2261, 0.3883) to (-0.2262, 0.3878) to (-0.2262, 0.3872) to (-0.2263, 0.3866) to (-0.2263, 0.3861) to (-0.2264, 0.3855) to (-0.2264, 0.3850) to (-0.2265, 0.3845) to (-0.2265, 0.3840) to (-0.2266, 0.3835) to (-0.2266, 0.3830) to (-0.2267, 0.3825) to (-0.2267, 0.3821) to (-0.2268, 0.3816) to (-0.2268, 0.3812) to (-0.2268, 0.3807) to (-0.2269, 0.3803) to (-0.2269, 0.3799) to (-0.2269, 0.3795) to (-0.2270, 0.3791) to (-0.2270, 0.3787) to (-0.2270, 0.3783) to (-0.2271, 0.3779) to (-0.2271, 0.3776) to (-0.2271, 0.3772) to (-0.2272, 0.3769) to (-0.2272, 0.3765) to (-0.2272, 0.3762) to (-0.2273, 0.3758) to (-0.2273, 0.3755) to (-0.2273, 0.3752) to (-0.2273, 0.3749) to (-0.2273, 0.3746) to (-0.2274, 0.3742) to (-0.2274, 0.3739) to (-0.2274, 0.3737) to (-0.2274, 0.3734) to (-0.2275, 0.3731) to (-0.2275, 0.3728) to (-0.2275, 0.3725) to (-0.2275, 0.3723) to (-0.2275, 0.3720) to (-0.2276, 0.3717) to (-0.2276, 0.3715) to (-0.2276, 0.3712) to (-0.2276, 0.3710) to (-0.2276, 0.3707) to (-0.2276, 0.3704) to (-0.2277, 0.3702) to (-0.2277, 0.3700) to (-0.2277, 0.3698) to (-0.2277, 0.3696) to (-0.2277, 0.3694) to (-0.2277, 0.3691) to (-0.2277, 0.3689) to (-0.2278, 0.3687) to (-0.2278, 0.3685) to (-0.2278, 0.3682) to (-0.2278, 0.3680) to (-0.2278, 0.3680) to (-0.2278, 0.3677) to (-0.2278, 0.3675) to (-0.2278, 0.3673) to (-0.2279, 0.3671) to (-0.2279, 0.3669) to (-0.2279, 0.3667) to (-0.2279, 0.3665) to (-0.2279, 0.3663) to (-0.2279, 0.3662) to (-0.2279, 0.3660) to (-0.2279, 0.3658) to (-0.2279, 0.3656) to (-0.2279, 0.3655) to (-0.2280, 0.3653) to (-0.2280, 0.3651) to (-0.2280, 0.3650) to (-0.2280, 0.3648) to (-0.2280, 0.3647) to (-0.2280, 0.3645) to (-0.2280, 0.3644) to (-0.2280, 0.3642) to (-0.2280, 0.3641) to (-0.2280, 0.3639) to (-0.2280, 0.3638) to (-0.2280, 0.3636) to (-0.2281, 0.3635) to (-0.2281, 0.3633) to (-0.2281, 0.3632) to (-0.2281, 0.3631) to (-0.2281, 0.3629) to (-0.2281, 0.3628) to (-0.2281, 0.3627) to (-0.2281, 0.3625) to (-0.2281, 0.3624) to (-0.2281, 0.3623) to (-0.2281, 0.3620) to (-0.2281, 0.3618) to (-0.2281, 0.3617) to (-0.2281, 0.3615) to (-0.2282, 0.3614) to (-0.2282, 0.3613) to (-0.2282, 0.3612) to (-0.2282, 0.3611) to (-0.2282, 0.3610) to (-0.2282, 0.3608) to (-0.2282, 0.3607) to (-0.2282, 0.3606) to (-0.2282, 0.3605) to (-0.2282, 0.3604) to (-0.2282, 0.3603) to (-0.2282, 0.3602) to (-0.2282, 0.3601) to (-0.2282, 0.3600) to (-0.2282, 0.3599) to (-0.2282, 0.3598) to (-0.2282, 0.3597) to (-0.2282, 0.3596) to (-0.2282, 0.3595) to (-0.2282, 0.3594) to (-0.2282, 0.3593) to (-0.2283, 0.3592) to (-0.2283, 0.3591) to (-0.2283, 0.3590) to (-0.2283, 0.3589) to (-0.2283, 0.3588) to (-0.2283, 0.3587) to (-0.2283, 0.3587) to (-0.2283, 0.3586) to (-0.2283, 0.3585) to (-0.2283, 0.3584) to (-0.2283, 0.3583) to (-0.2283, 0.3582) to (-0.2283, 0.3581) to (-0.2283, 0.3580) to (-0.2283, 0.3580) to (-0.2283, 0.3579) to (-0.2283, 0.3578) to (-0.2283, 0.3577) to (-0.2283, 0.3576) to (-0.2283, 0.3576) to (-0.2283, 0.3575) to (-0.2283, 0.3574) to (-0.2283, 0.3573) to (-0.2283, 0.3572) to (-0.2283, 0.3572) to (-0.2283, 0.3571) to (-0.2283, 0.3570) to (-0.2283, 0.3569) to (-0.2283, 0.3569) to (-0.2283, 0.3568) to (-0.2283, 0.3567) to (-0.2284, 0.3567) to (-0.2284, 0.3566) to (-0.2284, 0.3565) to (-0.2284, 0.3564) to (-0.2284, 0.3564) to (-0.2284, 0.3563) to (-0.2284, 0.3562) to (-0.2284, 0.3562) to (-0.2284, 0.3561) to (-0.2284, 0.3560) to (-0.2284, 0.3560) to (-0.2289, 0.3400) to (-0.2284, 0.3246) to (-0.2284, 0.3245) to (-0.2284, 0.3245) to (-0.2284, 0.3244) to (-0.2284, 0.3243) to (-0.2284, 0.3243) to (-0.2284, 0.3242) to (-0.2284, 0.3241) to (-0.2284, 0.3240) to (-0.2284, 0.3240) to (-0.2284, 0.3239) to (-0.2284, 0.3238) to (-0.2284, 0.3237) to (-0.2284, 0.3237) to (-0.2284, 0.3236) to (-0.2284, 0.3235) to (-0.2284, 0.3234) to (-0.2284, 0.3233) to (-0.2283, 0.3233) to (-0.2283, 0.3232) to (-0.2283, 0.3231) to (-0.2283, 0.3230) to (-0.2283, 0.3228) to (-0.2283, 0.3227) to (-0.2283, 0.3226) to (-0.2283, 0.3225) to (-0.2283, 0.3224) to (-0.2283, 0.3224) to (-0.2283, 0.3223) to (-0.2283, 0.3221) to (-0.2283, 0.3221) to (-0.2283, 0.3220) to (-0.2283, 0.3219) to (-0.2283, 0.3218) to (-0.2283, 0.3217) to (-0.2283, 0.3216) to (-0.2283, 0.3215) to (-0.2283, 0.3214) to (-0.2283, 0.3213) to (-0.2283, 0.3212) to (-0.2283, 0.3211) to (-0.2283, 0.3210) to (-0.2283, 0.3209) to (-0.2282, 0.3208) to (-0.2282, 0.3207) to (-0.2282, 0.3206) to (-0.2282, 0.3204) to (-0.2282, 0.3203) to (-0.2282, 0.3202) to (-0.2282, 0.3201) to (-0.2282, 0.3200) to (-0.2282, 0.3199) to (-0.2282, 0.3197) to (-0.2282, 0.3196) to (-0.2282, 0.3195) to (-0.2282, 0.3194) to (-0.2282, 0.3193) to (-0.2282, 0.3192) to (-0.2282, 0.3190) to (-0.2282, 0.3189) to (-0.2282, 0.3188) to (-0.2281, 0.3187) to (-0.2281, 0.3185) to (-0.2281, 0.3184) to (-0.2281, 0.3183) to (-0.2281, 0.3182) to (-0.2281, 0.3180) to (-0.2281, 0.3179) to (-0.2281, 0.3178) to (-0.2281, 0.3176) to (-0.2281, 0.3175) to (-0.2281, 0.3173) to (-0.2281, 0.3172) to (-0.2281, 0.3171) to (-0.2281, 0.3169) to (-0.2281, 0.3168) to (-0.2280, 0.3166) to (-0.2280, 0.3165) to (-0.2280, 0.3163) to (-0.2280, 0.3162) to (-0.2280, 0.3160) to (-0.2280, 0.3159) to (-0.2280, 0.3157) to (-0.2280, 0.3155) to (-0.2280, 0.3154) to (-0.2280, 0.3152) to (-0.2280, 0.3150) to (-0.2279, 0.3149) to (-0.2279, 0.3147) to (-0.2279, 0.3145) to (-0.2279, 0.3144) to (-0.2279, 0.3142) to (-0.2279, 0.3140) to (-0.2279, 0.3138) to (-0.2279, 0.3136) to (-0.2279, 0.3134) to (-0.2279, 0.3132) to (-0.2278, 0.3131) to (-0.2278, 0.3129) to (-0.2278, 0.3127) to (-0.2278, 0.3125) to (-0.2278, 0.3123) to (-0.2278, 0.3120) to (-0.2278, 0.3118) to (-0.2278, 0.3116) to (-0.2277, 0.3114) to (-0.2277, 0.3112) to (-0.2277, 0.3110) to (-0.2277, 0.3107) to (-0.2277, 0.3105) to (-0.2277, 0.3103) to (-0.2276, 0.3100) to (-0.2276, 0.3098) to (-0.2276, 0.3095) to (-0.2276, 0.3093) to (-0.2276, 0.3090) to (-0.2276, 0.3088) to (-0.2275, 0.3085) to (-0.2275, 0.3083) to (-0.2275, 0.3080) to (-0.2275, 0.3077) to (-0.2275, 0.3074) to (-0.2274, 0.3072) to (-0.2274, 0.3069) to (-0.2274, 0.3066) to (-0.2274, 0.3063) to (-0.2274, 0.3060) to (-0.2273, 0.3057) to (-0.2273, 0.3053) to (-0.2273, 0.3050) to (-0.2273, 0.3047) to (-0.2272, 0.3044) to (-0.2272, 0.3040) to (-0.2272, 0.3037) to (-0.2271, 0.3033) to (-0.2271, 0.3030) to (-0.2271, 0.3026) to (-0.2271, 0.3022) to (-0.2270, 0.3018) to (-0.2270, 0.3015) to (-0.2269, 0.3011) to (-0.2269, 0.3007) to (-0.2269, 0.3003) to (-0.2268, 0.2998) to (-0.2268, 0.2994) to (-0.2268, 0.2990) to (-0.2267, 0.2985) to (-0.2267, 0.2981) to (-0.2266, 0.2976) to (-0.2266, 0.2971) to (-0.2265, 0.2966) to (-0.2265, 0.2961) to (-0.2264, 0.2956) to (-0.2264, 0.2951) to (-0.2263, 0.2946) to (-0.2263, 0.2940) to (-0.2262, 0.2934) to (-0.2262, 0.2929) to (-0.2261, 0.2923) to (-0.2260, 0.2917) to (-0.2260, 0.2911) to (-0.2259, 0.2904) to (-0.2258, 0.2898) to (-0.2257, 0.2891) to (-0.2257, 0.2884) to (-0.2256, 0.2877) to (-0.2255, 0.2870) to (-0.2254, 0.2862) to (-0.2253, 0.2855) to (-0.2252, 0.2847) to (-0.2251, 0.2839) to (-0.2250, 0.2830) to (-0.2249, 0.2822) to (-0.2248, 0.2813) to (-0.2246, 0.2804) to (-0.2245, 0.2794) to (-0.2244, 0.2785) to (-0.2242, 0.2775) to (-0.2241, 0.2764) to (-0.2239, 0.2754) to (-0.2238, 0.2743) to (-0.2236, 0.2731) to (-0.2234, 0.2719) to (-0.2232, 0.2707) to (-0.2230, 0.2694) to (-0.2228, 0.2681) to (-0.2226, 0.2667) to (-0.2223, 0.2653) to (-0.2221, 0.2639) to (-0.2218, 0.2623) to (-0.2215, 0.2607) to (-0.2212, 0.2591) to (-0.2209, 0.2573) to (-0.2205, 0.2555) to (-0.2201, 0.2537) to (-0.2197, 0.2517) to (-0.2193, 0.2496) to (-0.2189, 0.2475) to (-0.2184, 0.2452) to (-0.2178, 0.2429) to (-0.2173, 0.2404) to (-0.2166, 0.2378) to (-0.2160, 0.2350) to (-0.2152, 0.2321) to (-0.2144, 0.2291) to (-0.2136, 0.2258) to (-0.2126, 0.2224) to (-0.2116, 0.2188) to (-0.2104, 0.2150) to (-0.2092, 0.2109) to (-0.2078, 0.2065) to (-0.2063, 0.2019) to (-0.2045, 0.1969) to (-0.2026, 0.1916) to (-0.2005, 0.1859) to (-0.1981, 0.1798) to (-0.1953, 0.1732) to (-0.1922, 0.1661) to (-0.1886, 0.1584) to (-0.1846, 0.1501) to (-0.1798, 0.1411) to (-0.1743, 0.1312) to (-0.1679, 0.1205) to (-0.1603, 0.1088) to (-0.1513, 0.0961) to (-0.1405, 0.0822) to (-0.1275, 0.0671) to (-0.1116, 0.0507) to (-0.0921, 0.0328) to (-0.0680, 0.0102) to (-0.0472, 0.0000) to (-0.0456, 0.0000) to (-0.0440, 0.0000) to (-0.0425, 0.0000) to (-0.0409, 0.0000) to (-0.0393, 0.0000) to (-0.0378, 0.0000) to (-0.0362, 0.0000) to (-0.0346, 0.0000) to (-0.0330, 0.0000) to (-0.0315, 0.0000) to (-0.0299, 0.0000) to (-0.0283, 0.0000) to (-0.0267, 0.0000) to (-0.0252, 0.0000) to (-0.0236, 0.0000) to (-0.0220, 0.0000) to (-0.0205, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0060, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0059, 0.0000) to (0.0063, 0.0184) to (0.4681, 0.4550) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9572, 0.0000) to (0.9571, 0.0000) to (0.9571, 0.0000) to (0.9571, 0.0000) to (0.9601, 0.0000) to (0.9631, 0.0000) to (0.9661, 0.0000) to (0.9692, 0.0000) to (0.9722, 0.0000) to (0.9753, 0.0000) to (0.9784, 0.0000) to (0.9814, 0.0000) to (0.9820, 0.0000) to (0.9851, 0.0000) to (0.9882, 0.0000) to (0.9913, 0.0000) to (0.9944, 0.0000) to (0.9975, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to (1.0070, 0.0000) to (1.0101, 0.0000) to (1.0133, 0.0000) to (1.0165, 0.0000) to (1.0197, 0.0000) to (1.0220, 0.0000) to (1.0253, 0.0000) to (1.0285, 0.0000) to (1.0317, 0.0000) to (1.0350, 0.0000) to (1.0382, 0.0000) to (1.0415, 0.0000) to (1.0448, 0.0000) to cycle; \end{scope}

==> data/SRG/robust_low_inf_0.01.tex <==
\draw[fill=DutchBlue!60](0.9157, 0.0000) to (0.9157, 0.0000) to (0.9157, 0.0000) to (0.9156, 0.0000) to (0.9150, 0.0000) to (0.9179, 0.0000) to (0.9208, 0.0000) to (0.9237, 0.0000) to (0.9266, 0.0000) to (0.9295, 0.0000) to (0.9324, 0.0000) to (0.9354, 0.0000) to (0.9397, 0.0000) to (0.9427, 0.0000) to (0.9457, 0.0000) to (0.9487, 0.0000) to (0.9516, 0.0000) to (0.9546, 0.0000) to (0.9577, 0.0000) to (0.9607, 0.0000) to (0.9637, 0.0000) to (0.9667, 0.0000) to (0.9704, 0.0000) to (0.9734, 0.0000) to (0.9765, 0.0000) to (0.9796, 0.0000) to (0.9826, 0.0000) to (0.9857, 0.0000) to (0.9888, 0.0000) to (0.9919, 0.0000) to (0.9951, 0.0000) to (0.9982, 0.0000) to (1.0013, 0.0000) to (1.0044, 0.0000) to (1.0076, 0.0000) to (1.0101, 0.0000) to (1.0132, 0.0000) to (1.0164, 0.0000) to (1.0196, 0.0000) to (1.0228, 0.0000) to (1.0260, 0.0000) to (1.0293, 0.0000) to (1.0325, 0.0000) to (1.0358, 0.0000) to (1.0390, 0.0000) to (1.0423, 0.0000) to (1.0425, 0.0000) to (1.0458, 0.0000) to (1.0491, 0.0000) to (1.0524, 0.0000) to (1.0557, 0.0000) to (1.0590, 0.0000) to (1.0624, 0.0000) to (1.0657, 0.0000) to (1.0691, 0.0000) to (1.0725, 0.0000) to (1.0759, 0.0000) to (1.0761, 0.0000) to (1.0795, 0.0000) to (1.0829, 0.0000) to (1.0863, 0.0000) to (1.0897, 0.0000) to (1.0932, 0.0000) to (1.0933, 0.0000) to (1.0931, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0008) to (1.0930, 0.0014) to (1.0910, 0.0675) to (1.0784, 0.1816) to (1.0630, 0.2578) to (1.0463, 0.3191) to (1.0282, 0.3731) to (1.0084, 0.4224) to (0.9869, 0.4686) to (0.9635, 0.5123) to (0.9381, 0.5541) to (0.9106, 0.5940) to (0.8809, 0.6323) to (0.8489, 0.6688) to (0.8146, 0.7035) to (0.7781, 0.7361) to (0.7393, 0.7665) to (0.6985, 0.7943) to (0.6559, 0.8194) to (0.6116, 0.8415) to (0.5662, 0.8603) to (0.5200, 0.8758) to (0.4735, 0.8877) to (0.4271, 0.8962) to (0.3813, 0.9013) to (0.3366, 0.9032) to (0.2933, 0.9021) to (0.2519, 0.8982) to (0.2125, 0.8919) to (0.1753, 0.8836) to (0.1405, 0.8736) to (0.1081, 0.8622) to (0.0781, 0.8497) to (0.0504, 0.8365) to (0.0250, 0.8227) to (0.0017, 0.8086) to (-0.0197, 0.7943) to (-0.0392, 0.7800) to (-0.0569, 0.7659) to (-0.0731, 0.7519) to (-0.0879, 0.7382) to (-0.1014, 0.7248) to (-0.1136, 0.7118) to (-0.1248, 0.6992) to (-0.1350, 0.6869) to (-0.1443, 0.6751) to (-0.1528, 0.6637) to (-0.1606, 0.6527) to (-0.1678, 0.6421) to (-0.1743, 0.6318) to (-0.1803, 0.6220) to (-0.1858, 0.6125) to (-0.1909, 0.6033) to (-0.1956, 0.5945) to (-0.1998, 0.5861) to (-0.2027, 0.5802) to (-0.2050, 0.5753) to (-0.2086, 0.5674) to (-0.2119, 0.5599) to (-0.2150, 0.5526) to (-0.2178, 0.5456) to (-0.2204, 0.5388) to (-0.2229, 0.5322) to (-0.2251, 0.5258) to (-0.2272, 0.5197) to (-0.2292, 0.5137) to (-0.2310, 0.5079) to (-0.2327, 0.5023) to (-0.2343, 0.4968) to (-0.2357, 0.4915) to (-0.2371, 0.4864) to (-0.2384, 0.4814) to (-0.2396, 0.4765) to (-0.2407, 0.4718) to (-0.2417, 0.4671) to (-0.2427, 0.4626) to (-0.2436, 0.4582) to (-0.2445, 0.4539) to (-0.2453, 0.4497) to (-0.2460, 0.4456) to (-0.2467, 0.4416) to (-0.2473, 0.4377) to (-0.2479, 0.4338) to (-0.2484, 0.4300) to (-0.2490, 0.4263) to (-0.2494, 0.4227) to (-0.2499, 0.4192) to (-0.2503, 0.4157) to (-0.2506, 0.4122) to (-0.2510, 0.4089) to (-0.2513, 0.4055) to (-0.2516, 0.4023) to (-0.2519, 0.3991) to (-0.2521, 0.3959) to (-0.2523, 0.3928) to (-0.2525, 0.3897) to (-0.2527, 0.3866) to (-0.2528, 0.3836) to (-0.2529, 0.3807) to (-0.2531, 0.3777) to (-0.2531, 0.3748) to (-0.2532, 0.3719) to (-0.2533, 0.3689) to (-0.2533, 0.3657) to (-0.2534, 0.3578) to (-0.2533, 0.3548) to (-0.2533, 0.3512) to (-0.2532, 0.3482) to (-0.2531, 0.3453) to (-0.2530, 0.3425) to (-0.2529, 0.3398) to (-0.2527, 0.3372) to (-0.2526, 0.3346) to (-0.2524, 0.3320) to (-0.2523, 0.3294) to (-0.2521, 0.3268) to (-0.2519, 0.3243) to (-0.2517, 0.3217) to (-0.2515, 0.3192) to (-0.2512, 0.3166) to (-0.2510, 0.3141) to (-0.2507, 0.3116) to (-0.2505, 0.3091) to (-0.2502, 0.3065) to (-0.2499, 0.3040) to (-0.2496, 0.3015) to (-0.2492, 0.2989) to (-0.2489, 0.2964) to (-0.2485, 0.2938) to (-0.2481, 0.2913) to (-0.2477, 0.2887) to (-0.2473, 0.2862) to (-0.2469, 0.2836) to (-0.2465, 0.2810) to (-0.2460, 0.2784) to (-0.2455, 0.2757) to (-0.2450, 0.2731) to (-0.2445, 0.2705) to (-0.2440, 0.2678) to (-0.2434, 0.2651) to (-0.2428, 0.2624) to (-0.2422, 0.2596) to (-0.2416, 0.2569) to (-0.2410, 0.2541) to (-0.2403, 0.2513) to (-0.2396, 0.2485) to (-0.2389, 0.2456) to (-0.2381, 0.2427) to (-0.2373, 0.2398) to (-0.2365, 0.2368) to (-0.2356, 0.2338) to (-0.2347, 0.2307) to (-0.2341, 0.2287) to (-0.2335, 0.2267) to (-0.2326, 0.2235) to (-0.2315, 0.2204) to (-0.2305, 0.2171) to (-0.2294, 0.2139) to (-0.2282, 0.2105) to (-0.2270, 0.2071) to (-0.2258, 0.2037) to (-0.2245, 0.2002) to (-0.2231, 0.1966) to (-0.2217, 0.1930) to (-0.2202, 0.1893) to (-0.2186, 0.1855) to (-0.2170, 0.1817) to (-0.2153, 0.1778) to (-0.2135, 0.1738) to (-0.2116, 0.1697) to (-0.2096, 0.1655) to (-0.2075, 0.1613) to (-0.2053, 0.1569) to (-0.2029, 0.1524) to (-0.2005, 0.1479) to (-0.1979, 0.1432) to (-0.1952, 0.1385) to (-0.1923, 0.1336) to (-0.1892, 0.1286) to (-0.1860, 0.1234) to (-0.1825, 0.1182) to (-0.1789, 0.1128) to (-0.1750, 0.1073) to (-0.1709, 0.1016) to (-0.1665, 0.0959) to (-0.1618, 0.0899) to (-0.1568, 0.0839) to (-0.1514, 0.0777) to (-0.1457, 0.0714) to (-0.1396, 0.0649) to (-0.1330, 0.0583) to (-0.1259, 0.0517) to (-0.1183, 0.0449) to (-0.1101, 0.0380) to (-0.1012, 0.0311) to (-0.0917, 0.0241) to (-0.0814, 0.0170) to (-0.0702, 0.0096) to (-0.0591, 0.0000) to (-0.0575, 0.0000) to (-0.0560, 0.0000) to (-0.0501, 0.0000) to (-0.0485, 0.0000) to (-0.0470, 0.0000) to (-0.0454, 0.0000) to (-0.0438, 0.0000) to (-0.0422, 0.0000) to (-0.0407, 0.0000) to (-0.0391, 0.0000) to (-0.0375, 0.0000) to (-0.0371, 0.0000) to (-0.0355, 0.0000) to (-0.0339, 0.0000) to (-0.0323, 0.0000) to (-0.0308, 0.0000) to (-0.0292, 0.0000) to (-0.0276, 0.0000) to (-0.0261, 0.0000) to (-0.0245, 0.0000) to (-0.0229, 0.0000) to (-0.0213, 0.0000) to (-0.0212, 0.0000) to (-0.0197, 0.0000) to (-0.0181, 0.0000) to (-0.0165, 0.0000) to (-0.0149, 0.0000) to (-0.0134, 0.0000) to (-0.0118, 0.0000) to (-0.0102, 0.0000) to (-0.0087, 0.0000) to (-0.0071, 0.0000) to (-0.0055, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (0.0009, 0.0000) to (0.0024, 0.0000) to (0.0040, 0.0000) to (0.0056, 0.0000) to (0.0072, 0.0000) to (0.0087, 0.0000) to (0.0103, 0.0000) to (0.0104, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0150, 0.0492) to (0.0491, 0.1718) to (0.1988, 0.3560) to (0.8708, 0.1910) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchBlue!60](0.9157, 0.0000) to (0.9157, 0.0000) to (0.9157, 0.0000) to (0.9156, 0.0000) to (0.9150, 0.0000) to (0.9179, 0.0000) to (0.9208, 0.0000) to (0.9237, 0.0000) to (0.9266, 0.0000) to (0.9295, 0.0000) to (0.9324, 0.0000) to (0.9354, 0.0000) to (0.9397, 0.0000) to (0.9427, 0.0000) to (0.9457, 0.0000) to (0.9487, 0.0000) to (0.9516, 0.0000) to (0.9546, 0.0000) to (0.9577, 0.0000) to (0.9607, 0.0000) to (0.9637, 0.0000) to (0.9667, 0.0000) to (0.9704, 0.0000) to (0.9734, 0.0000) to (0.9765, 0.0000) to (0.9796, 0.0000) to (0.9826, 0.0000) to (0.9857, 0.0000) to (0.9888, 0.0000) to (0.9919, 0.0000) to (0.9951, 0.0000) to (0.9982, 0.0000) to (1.0013, 0.0000) to (1.0044, 0.0000) to (1.0076, 0.0000) to (1.0101, 0.0000) to (1.0132, 0.0000) to (1.0164, 0.0000) to (1.0196, 0.0000) to (1.0228, 0.0000) to (1.0260, 0.0000) to (1.0293, 0.0000) to (1.0325, 0.0000) to (1.0358, 0.0000) to (1.0390, 0.0000) to (1.0423, 0.0000) to (1.0425, 0.0000) to (1.0458, 0.0000) to (1.0491, 0.0000) to (1.0524, 0.0000) to (1.0557, 0.0000) to (1.0590, 0.0000) to (1.0624, 0.0000) to (1.0657, 0.0000) to (1.0691, 0.0000) to (1.0725, 0.0000) to (1.0759, 0.0000) to (1.0761, 0.0000) to (1.0795, 0.0000) to (1.0829, 0.0000) to (1.0863, 0.0000) to (1.0897, 0.0000) to (1.0932, 0.0000) to (1.0933, 0.0000) to (1.0931, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0000) to (1.0930, 0.0008) to (1.0930, 0.0014) to (1.0910, 0.0675) to (1.0784, 0.1816) to (1.0630, 0.2578) to (1.0463, 0.3191) to (1.0282, 0.3731) to (1.0084, 0.4224) to (0.9869, 0.4686) to (0.9635, 0.5123) to (0.9381, 0.5541) to (0.9106, 0.5940) to (0.8809, 0.6323) to (0.8489, 0.6688) to (0.8146, 0.7035) to (0.7781, 0.7361) to (0.7393, 0.7665) to (0.6985, 0.7943) to (0.6559, 0.8194) to (0.6116, 0.8415) to (0.5662, 0.8603) to (0.5200, 0.8758) to (0.4735, 0.8877) to (0.4271, 0.8962) to (0.3813, 0.9013) to (0.3366, 0.9032) to (0.2933, 0.9021) to (0.2519, 0.8982) to (0.2125, 0.8919) to (0.1753, 0.8836) to (0.1405, 0.8736) to (0.1081, 0.8622) to (0.0781, 0.8497) to (0.0504, 0.8365) to (0.0250, 0.8227) to (0.0017, 0.8086) to (-0.0197, 0.7943) to (-0.0392, 0.7800) to (-0.0569, 0.7659) to (-0.0731, 0.7519) to (-0.0879, 0.7382) to (-0.1014, 0.7248) to (-0.1136, 0.7118) to (-0.1248, 0.6992) to (-0.1350, 0.6869) to (-0.1443, 0.6751) to (-0.1528, 0.6637) to (-0.1606, 0.6527) to (-0.1678, 0.6421) to (-0.1743, 0.6318) to (-0.1803, 0.6220) to (-0.1858, 0.6125) to (-0.1909, 0.6033) to (-0.1956, 0.5945) to (-0.1998, 0.5861) to (-0.2027, 0.5802) to (-0.2050, 0.5753) to (-0.2086, 0.5674) to (-0.2119, 0.5599) to (-0.2150, 0.5526) to (-0.2178, 0.5456) to (-0.2204, 0.5388) to (-0.2229, 0.5322) to (-0.2251, 0.5258) to (-0.2272, 0.5197) to (-0.2292, 0.5137) to (-0.2310, 0.5079) to (-0.2327, 0.5023) to (-0.2343, 0.4968) to (-0.2357, 0.4915) to (-0.2371, 0.4864) to (-0.2384, 0.4814) to (-0.2396, 0.4765) to (-0.2407, 0.4718) to (-0.2417, 0.4671) to (-0.2427, 0.4626) to (-0.2436, 0.4582) to (-0.2445, 0.4539) to (-0.2453, 0.4497) to (-0.2460, 0.4456) to (-0.2467, 0.4416) to (-0.2473, 0.4377) to (-0.2479, 0.4338) to (-0.2484, 0.4300) to (-0.2490, 0.4263) to (-0.2494, 0.4227) to (-0.2499, 0.4192) to (-0.2503, 0.4157) to (-0.2506, 0.4122) to (-0.2510, 0.4089) to (-0.2513, 0.4055) to (-0.2516, 0.4023) to (-0.2519, 0.3991) to (-0.2521, 0.3959) to (-0.2523, 0.3928) to (-0.2525, 0.3897) to (-0.2527, 0.3866) to (-0.2528, 0.3836) to (-0.2529, 0.3807) to (-0.2531, 0.3777) to (-0.2531, 0.3748) to (-0.2532, 0.3719) to (-0.2533, 0.3689) to (-0.2533, 0.3657) to (-0.2534, 0.3578) to (-0.2533, 0.3548) to (-0.2533, 0.3512) to (-0.2532, 0.3482) to (-0.2531, 0.3453) to (-0.2530, 0.3425) to (-0.2529, 0.3398) to (-0.2527, 0.3372) to (-0.2526, 0.3346) to (-0.2524, 0.3320) to (-0.2523, 0.3294) to (-0.2521, 0.3268) to (-0.2519, 0.3243) to (-0.2517, 0.3217) to (-0.2515, 0.3192) to (-0.2512, 0.3166) to (-0.2510, 0.3141) to (-0.2507, 0.3116) to (-0.2505, 0.3091) to (-0.2502, 0.3065) to (-0.2499, 0.3040) to (-0.2496, 0.3015) to (-0.2492, 0.2989) to (-0.2489, 0.2964) to (-0.2485, 0.2938) to (-0.2481, 0.2913) to (-0.2477, 0.2887) to (-0.2473, 0.2862) to (-0.2469, 0.2836) to (-0.2465, 0.2810) to (-0.2460, 0.2784) to (-0.2455, 0.2757) to (-0.2450, 0.2731) to (-0.2445, 0.2705) to (-0.2440, 0.2678) to (-0.2434, 0.2651) to (-0.2428, 0.2624) to (-0.2422, 0.2596) to (-0.2416, 0.2569) to (-0.2410, 0.2541) to (-0.2403, 0.2513) to (-0.2396, 0.2485) to (-0.2389, 0.2456) to (-0.2381, 0.2427) to (-0.2373, 0.2398) to (-0.2365, 0.2368) to (-0.2356, 0.2338) to (-0.2347, 0.2307) to (-0.2341, 0.2287) to (-0.2335, 0.2267) to (-0.2326, 0.2235) to (-0.2315, 0.2204) to (-0.2305, 0.2171) to (-0.2294, 0.2139) to (-0.2282, 0.2105) to (-0.2270, 0.2071) to (-0.2258, 0.2037) to (-0.2245, 0.2002) to (-0.2231, 0.1966) to (-0.2217, 0.1930) to (-0.2202, 0.1893) to (-0.2186, 0.1855) to (-0.2170, 0.1817) to (-0.2153, 0.1778) to (-0.2135, 0.1738) to (-0.2116, 0.1697) to (-0.2096, 0.1655) to (-0.2075, 0.1613) to (-0.2053, 0.1569) to (-0.2029, 0.1524) to (-0.2005, 0.1479) to (-0.1979, 0.1432) to (-0.1952, 0.1385) to (-0.1923, 0.1336) to (-0.1892, 0.1286) to (-0.1860, 0.1234) to (-0.1825, 0.1182) to (-0.1789, 0.1128) to (-0.1750, 0.1073) to (-0.1709, 0.1016) to (-0.1665, 0.0959) to (-0.1618, 0.0899) to (-0.1568, 0.0839) to (-0.1514, 0.0777) to (-0.1457, 0.0714) to (-0.1396, 0.0649) to (-0.1330, 0.0583) to (-0.1259, 0.0517) to (-0.1183, 0.0449) to (-0.1101, 0.0380) to (-0.1012, 0.0311) to (-0.0917, 0.0241) to (-0.0814, 0.0170) to (-0.0702, 0.0096) to (-0.0591, 0.0000) to (-0.0575, 0.0000) to (-0.0560, 0.0000) to (-0.0501, 0.0000) to (-0.0485, 0.0000) to (-0.0470, 0.0000) to (-0.0454, 0.0000) to (-0.0438, 0.0000) to (-0.0422, 0.0000) to (-0.0407, 0.0000) to (-0.0391, 0.0000) to (-0.0375, 0.0000) to (-0.0371, 0.0000) to (-0.0355, 0.0000) to (-0.0339, 0.0000) to (-0.0323, 0.0000) to (-0.0308, 0.0000) to (-0.0292, 0.0000) to (-0.0276, 0.0000) to (-0.0261, 0.0000) to (-0.0245, 0.0000) to (-0.0229, 0.0000) to (-0.0213, 0.0000) to (-0.0212, 0.0000) to (-0.0197, 0.0000) to (-0.0181, 0.0000) to (-0.0165, 0.0000) to (-0.0149, 0.0000) to (-0.0134, 0.0000) to (-0.0118, 0.0000) to (-0.0102, 0.0000) to (-0.0087, 0.0000) to (-0.0071, 0.0000) to (-0.0055, 0.0000) to (-0.0054, 0.0000) to (-0.0038, 0.0000) to (-0.0023, 0.0000) to (-0.0007, 0.0000) to (0.0009, 0.0000) to (0.0024, 0.0000) to (0.0040, 0.0000) to (0.0056, 0.0000) to (0.0072, 0.0000) to (0.0087, 0.0000) to (0.0103, 0.0000) to (0.0104, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0120, 0.0000) to (0.0150, 0.0492) to (0.0491, 0.1718) to (0.1988, 0.3560) to (0.8708, 0.1910) to cycle; \end{scope}

==> data/SRG/robust_low_inf_0.02.tex <==
\draw[fill=DutchBlue!30](1.1987, 0.0000) to (1.1986, 0.0006) to (1.1963, 0.0807) to (1.1747, 0.2521) to (1.1448, 0.3728) to (1.1087, 0.4740) to (1.0653, 0.5664) to (1.0132, 0.6534) to (0.9514, 0.7355) to (0.8789, 0.8118) to (0.7960, 0.8802) to (0.7036, 0.9380) to (0.6045, 0.9828) to (0.5024, 1.0128) to (0.4016, 1.0277) to (0.3062, 1.0290) to (0.2192, 1.0189) to (0.1424, 1.0007) to (0.0761, 0.9771) to (0.0197, 0.9506) to (-0.0277, 0.9230) to (-0.0673, 0.8956) to (-0.1003, 0.8692) to (-0.1280, 0.8442) to (-0.1512, 0.8208) to (-0.1707, 0.7990) to (-0.1872, 0.7790) to (-0.2012, 0.7604) to (-0.2132, 0.7434) to (-0.2235, 0.7277) to (-0.2324, 0.7132) to (-0.2402, 0.6999) to (-0.2469, 0.6876) to (-0.2528, 0.6762) to (-0.2581, 0.6656) to (-0.2627, 0.6558) to (-0.2668, 0.6467) to (-0.2704, 0.6382) to (-0.2737, 0.6302) to (-0.2767, 0.6228) to (-0.2793, 0.6158) to (-0.2817, 0.6093) to (-0.2839, 0.6032) to (-0.2859, 0.5974) to (-0.2877, 0.5920) to (-0.2894, 0.5868) to (-0.2909, 0.5820) to (-0.2923, 0.5774) to (-0.2936, 0.5730) to (-0.2947, 0.5689) to (-0.2958, 0.5649) to (-0.2968, 0.5612) to (-0.2978, 0.5576) to (-0.2987, 0.5542) to (-0.2995, 0.5510) to (-0.3002, 0.5479) to (-0.3009, 0.5449) to (-0.3016, 0.5421) to (-0.3022, 0.5393) to (-0.3028, 0.5367) to (-0.3034, 0.5342) to (-0.3039, 0.5318) to (-0.3044, 0.5295) to (-0.3048, 0.5273) to (-0.3052, 0.5252) to (-0.3056, 0.5231) to (-0.3060, 0.5211) to (-0.3064, 0.5192) to (-0.3067, 0.5174) to (-0.3071, 0.5156) to (-0.3074, 0.5139) to (-0.3077, 0.5122) to (-0.3080, 0.5106) to (-0.3082, 0.5090) to (-0.3085, 0.5075) to (-0.3087, 0.5061) to (-0.3090, 0.5046) to (-0.3092, 0.5033) to (-0.3094, 0.5019) to (-0.3096, 0.5006) to (-0.3098, 0.4994) to (-0.3100, 0.4982) to (-0.3101, 0.4970) to (-0.3103, 0.4958) to (-0.3105, 0.4947) to (-0.3106, 0.4936) to (-0.3108, 0.4926) to (-0.3109, 0.4915) to (-0.3111, 0.4905) to (-0.3112, 0.4895) to (-0.3113, 0.4886) to (-0.3114, 0.4877) to (-0.3116, 0.4868) to (-0.3117, 0.4859) to (-0.3118, 0.4850) to (-0.3119, 0.4842) to (-0.3120, 0.4833) to (-0.3121, 0.4825) to (-0.3122, 0.4817) to (-0.3123, 0.4810) to (-0.3124, 0.4802) to (-0.3125, 0.4795) to (-0.3125, 0.4788) to (-0.3126, 0.4781) to (-0.3127, 0.4774) to (-0.3128, 0.4767) to (-0.3128, 0.4761) to (-0.3129, 0.4754) to (-0.3130, 0.4748) to (-0.3130, 0.4742) to (-0.3131, 0.4736) to (-0.3132, 0.4730) to (-0.3132, 0.4724) to (-0.3133, 0.4718) to (-0.3133, 0.4713) to (-0.3134, 0.4707) to (-0.3135, 0.4702) to (-0.3135, 0.4697) to (-0.3136, 0.4692) to (-0.3136, 0.4686) to (-0.3137, 0.4681) to (-0.3137, 0.4677) to (-0.3137, 0.4672) to (-0.3138, 0.4667) to (-0.3138, 0.4662) to (-0.3139, 0.4658) to (-0.3139, 0.4653) to (-0.3140, 0.4649) to (-0.3140, 0.4645) to (-0.3140, 0.4641) to (-0.3141, 0.4636) to (-0.3141, 0.4632) to (-0.3141, 0.4628) to (-0.3142, 0.4624) to (-0.3142, 0.4620) to (-0.3142, 0.4617) to (-0.3143, 0.4613) to (-0.3143, 0.4609) to (-0.3143, 0.4606) to (-0.3144, 0.4602) to (-0.3144, 0.4598) to (-0.3144, 0.4595) to (-0.3144, 0.4591) to (-0.3145, 0.4588) to (-0.3145, 0.4585) to (-0.3145, 0.4581) to (-0.3146, 0.4578) to (-0.3146, 0.4575) to (-0.3146, 0.4572) to (-0.3146, 0.4570) to (-0.3146, 0.4566) to (-0.3147, 0.4563) to (-0.3147, 0.4560) to (-0.3147, 0.4557) to (-0.3147, 0.4554) to (-0.3148, 0.4551) to (-0.3148, 0.4549) to (-0.3148, 0.4546) to (-0.3148, 0.4543) to (-0.3148, 0.4540) to (-0.3148, 0.4538) to (-0.3149, 0.4535) to (-0.3149, 0.4533) to (-0.3149, 0.4530) to (-0.3149, 0.4528) to (-0.3149, 0.4525) to (-0.3150, 0.4523) to (-0.3150, 0.4520) to (-0.3150, 0.4518) to (-0.3150, 0.4516) to (-0.3150, 0.4513) to (-0.3150, 0.4511) to (-0.3150, 0.4509) to (-0.3151, 0.4506) to (-0.3151, 0.4504) to (-0.3151, 0.4502) to (-0.3151, 0.4500) to (-0.3151, 0.4498) to (-0.3151, 0.4496) to (-0.3151, 0.4494) to (-0.3152, 0.4492) to (-0.3152, 0.4490) to (-0.3152, 0.4488) to (-0.3152, 0.4486) to (-0.3152, 0.4484) to (-0.3152, 0.4482) to (-0.3152, 0.4479) to (-0.3152, 0.4478) to (-0.3152, 0.4476) to (-0.3153, 0.4474) to (-0.3153, 0.4472) to (-0.3153, 0.4471) to (-0.3153, 0.4469) to (-0.3153, 0.4466) to (-0.3153, 0.4465) to (-0.3153, 0.4464) to (-0.3153, 0.4462) to (-0.3153, 0.4460) to (-0.3153, 0.4459) to (-0.3154, 0.4457) to (-0.3154, 0.4455) to (-0.3154, 0.4454) to (-0.3154, 0.4452) to (-0.3154, 0.4451) to (-0.3154, 0.4449) to (-0.3154, 0.4447) to (-0.3154, 0.4446) to (-0.3154, 0.4444) to (-0.3154, 0.4443) to (-0.3154, 0.4441) to (-0.3154, 0.4440) to (-0.3155, 0.4439) to (-0.3155, 0.4437) to (-0.3155, 0.4436) to (-0.3155, 0.4434) to (-0.3155, 0.4433) to (-0.3155, 0.4431) to (-0.3155, 0.4430) to (-0.3155, 0.4429) to (-0.3155, 0.4427) to (-0.3155, 0.4426) to (-0.3155, 0.4425) to (-0.3155, 0.4423) to (-0.3155, 0.4422) to (-0.3155, 0.4421) to (-0.3155, 0.4420) to (-0.3156, 0.4418) to (-0.3156, 0.4417) to (-0.3156, 0.4416) to (-0.3156, 0.4415) to (-0.3156, 0.4413) to (-0.3156, 0.4413) to (-0.3156, 0.4410) to (-0.3156, 0.4410) to (-0.3156, 0.4408) to (-0.3156, 0.4407) to (-0.3156, 0.4406) to (-0.3156, 0.4405) to (-0.3156, 0.4404) to (-0.3156, 0.4403) to (-0.3156, 0.4402) to (-0.3156, 0.4401) to (-0.3156, 0.4399) to (-0.3156, 0.4398) to (-0.3157, 0.4397) to (-0.3157, 0.4396) to (-0.3157, 0.4396) to (-0.3157, 0.4394) to (-0.3157, 0.4393) to (-0.3157, 0.4392) to (-0.3157, 0.4392) to (-0.3157, 0.4390) to (-0.3157, 0.4389) to (-0.3157, 0.4388) to (-0.3157, 0.4388) to (-0.3157, 0.4386) to (-0.3167, 0.4149) to (-0.3159, 0.3966) to (-0.3158, 0.3932) to (-0.3158, 0.3931) to (-0.3158, 0.3930) to (-0.3158, 0.3929) to (-0.3158, 0.3928) to (-0.3158, 0.3927) to (-0.3158, 0.3926) to (-0.3158, 0.3926) to (-0.3157, 0.3924) to (-0.3157, 0.3923) to (-0.3157, 0.3923) to (-0.3157, 0.3922) to (-0.3157, 0.3921) to (-0.3157, 0.3919) to (-0.3157, 0.3919) to (-0.3157, 0.3918) to (-0.3157, 0.3917) to (-0.3157, 0.3916) to (-0.3157, 0.3915) to (-0.3157, 0.3914) to (-0.3157, 0.3913) to (-0.3157, 0.3911) to (-0.3157, 0.3910) to (-0.3157, 0.3909) to (-0.3157, 0.3908) to (-0.3157, 0.3907) to (-0.3157, 0.3906) to (-0.3157, 0.3905) to (-0.3157, 0.3904) to (-0.3156, 0.3903) to (-0.3156, 0.3902) to (-0.3156, 0.3900) to (-0.3156, 0.3899) to (-0.3156, 0.3898) to (-0.3156, 0.3897) to (-0.3156, 0.3896) to (-0.3156, 0.3894) to (-0.3156, 0.3893) to (-0.3156, 0.3892) to (-0.3156, 0.3891) to (-0.3156, 0.3890) to (-0.3156, 0.3888) to (-0.3156, 0.3887) to (-0.3156, 0.3886) to (-0.3156, 0.3884) to (-0.3156, 0.3883) to (-0.3155, 0.3882) to (-0.3155, 0.3880) to (-0.3155, 0.3879) to (-0.3155, 0.3878) to (-0.3155, 0.3876) to (-0.3155, 0.3875) to (-0.3155, 0.3873) to (-0.3155, 0.3871) to (-0.3155, 0.3869) to (-0.3155, 0.3866) to (-0.3155, 0.3865) to (-0.3155, 0.3863) to (-0.3154, 0.3862) to (-0.3154, 0.3861) to (-0.3154, 0.3859) to (-0.3154, 0.3857) to (-0.3154, 0.3856) to (-0.3154, 0.3855) to (-0.3154, 0.3852) to (-0.3154, 0.3849) to (-0.3154, 0.3848) to (-0.3154, 0.3846) to (-0.3154, 0.3844) to (-0.3153, 0.3841) to (-0.3153, 0.3841) to (-0.3153, 0.3839) to (-0.3153, 0.3838) to (-0.3153, 0.3836) to (-0.3153, 0.3834) to (-0.3153, 0.3832) to (-0.3153, 0.3830) to (-0.3153, 0.3828) to (-0.3152, 0.3827) to (-0.3152, 0.3825) to (-0.3152, 0.3823) to (-0.3152, 0.3821) to (-0.3152, 0.3819) to (-0.3152, 0.3817) to (-0.3152, 0.3815) to (-0.3152, 0.3813) to (-0.3151, 0.3811) to (-0.3151, 0.3809) to (-0.3151, 0.3806) to (-0.3151, 0.3804) to (-0.3151, 0.3802) to (-0.3151, 0.3800) to (-0.3151, 0.3798) to (-0.3151, 0.3796) to (-0.3150, 0.3793) to (-0.3150, 0.3791) to (-0.3150, 0.3789) to (-0.3150, 0.3786) to (-0.3150, 0.3784) to (-0.3150, 0.3782) to (-0.3149, 0.3779) to (-0.3149, 0.3777) to (-0.3149, 0.3774) to (-0.3149, 0.3772) to (-0.3149, 0.3769) to (-0.3149, 0.3766) to (-0.3148, 0.3764) to (-0.3148, 0.3761) to (-0.3148, 0.3758) to (-0.3148, 0.3755) to (-0.3148, 0.3753) to (-0.3147, 0.3750) to (-0.3147, 0.3747) to (-0.3147, 0.3744) to (-0.3147, 0.3741) to (-0.3146, 0.3738) to (-0.3146, 0.3735) to (-0.3146, 0.3732) to (-0.3146, 0.3729) to (-0.3145, 0.3726) to (-0.3145, 0.3723) to (-0.3145, 0.3719) to (-0.3145, 0.3716) to (-0.3144, 0.3712) to (-0.3144, 0.3709) to (-0.3144, 0.3706) to (-0.3144, 0.3702) to (-0.3143, 0.3698) to (-0.3143, 0.3695) to (-0.3143, 0.3691) to (-0.3142, 0.3687) to (-0.3142, 0.3683) to (-0.3142, 0.3680) to (-0.3141, 0.3676) to (-0.3141, 0.3672) to (-0.3141, 0.3667) to (-0.3140, 0.3663) to (-0.3140, 0.3659) to (-0.3139, 0.3655) to (-0.3139, 0.3650) to (-0.3139, 0.3646) to (-0.3138, 0.3641) to (-0.3138, 0.3637) to (-0.3137, 0.3632) to (-0.3137, 0.3627) to (-0.3136, 0.3622) to (-0.3136, 0.3618) to (-0.3135, 0.3612) to (-0.3135, 0.3607) to (-0.3134, 0.3602) to (-0.3134, 0.3597) to (-0.3133, 0.3591) to (-0.3133, 0.3586) to (-0.3132, 0.3580) to (-0.3131, 0.3574) to (-0.3131, 0.3568) to (-0.3130, 0.3562) to (-0.3129, 0.3556) to (-0.3129, 0.3550) to (-0.3128, 0.3543) to (-0.3127, 0.3537) to (-0.3126, 0.3530) to (-0.3126, 0.3523) to (-0.3125, 0.3516) to (-0.3124, 0.3509) to (-0.3123, 0.3502) to (-0.3122, 0.3494) to (-0.3121, 0.3487) to (-0.3120, 0.3479) to (-0.3119, 0.3471) to (-0.3118, 0.3463) to (-0.3117, 0.3454) to (-0.3116, 0.3446) to (-0.3115, 0.3437) to (-0.3114, 0.3428) to (-0.3112, 0.3419) to (-0.3111, 0.3409) to (-0.3110, 0.3399) to (-0.3108, 0.3389) to (-0.3107, 0.3379) to (-0.3105, 0.3368) to (-0.3104, 0.3357) to (-0.3102, 0.3347) to (-0.3100, 0.3335) to (-0.3098, 0.3323) to (-0.3097, 0.3311) to (-0.3095, 0.3299) to (-0.3092, 0.3286) to (-0.3090, 0.3272) to (-0.3088, 0.3259) to (-0.3086, 0.3245) to (-0.3083, 0.3230) to (-0.3080, 0.3215) to (-0.3078, 0.3200) to (-0.3075, 0.3184) to (-0.3072, 0.3167) to (-0.3069, 0.3150) to (-0.3065, 0.3132) to (-0.3062, 0.3114) to (-0.3058, 0.3095) to (-0.3054, 0.3075) to (-0.3050, 0.3055) to (-0.3045, 0.3034) to (-0.3040, 0.3012) to (-0.3035, 0.2989) to (-0.3030, 0.2965) to (-0.3024, 0.2940) to (-0.3018, 0.2914) to (-0.3012, 0.2887) to (-0.3005, 0.2859) to (-0.2997, 0.2830) to (-0.2989, 0.2799) to (-0.2981, 0.2767) to (-0.2971, 0.2734) to (-0.2962, 0.2699) to (-0.2951, 0.2662) to (-0.2939, 0.2623) to (-0.2927, 0.2582) to (-0.2913, 0.2539) to (-0.2899, 0.2494) to (-0.2882, 0.2446) to (-0.2865, 0.2396) to (-0.2846, 0.2343) to (-0.2825, 0.2286) to (-0.2801, 0.2226) to (-0.2776, 0.2163) to (-0.2747, 0.2095) to (-0.2715, 0.2023) to (-0.2680, 0.1946) to (-0.2640, 0.1864) to (-0.2596, 0.1776) to (-0.2546, 0.1682) to (-0.2489, 0.1582) to (-0.2425, 0.1474) to (-0.2351, 0.1358) to (-0.2266, 0.1233) to (-0.2168, 0.1100) to (-0.2054, 0.0957) to (-0.1922, 0.0804) to (-0.1767, 0.0640) to (-0.1584, 0.0466) to (-0.1368, 0.0275) to (-0.1126, 0.0000) to (-0.1110, 0.0000) to (-0.1094, 0.0000) to (-0.1078, 0.0000) to (-0.0935, 0.0000) to (-0.0919, 0.0000) to (-0.0903, 0.0000) to (-0.0888, 0.0000) to (-0.0872, 0.0000) to (-0.0856, 0.0000) to (-0.0840, 0.0000) to (-0.0824, 0.0000) to (-0.0809, 0.0000) to (-0.0793, 0.0000) to (-0.0777, 0.0000) to (-0.0761, 0.0000) to (-0.0745, 0.0000) to (-0.0730, 0.0000) to (-0.0714, 0.0000) to (-0.0698, 0.0000) to (-0.0682, 0.0000) to (-0.0666, 0.0000) to (-0.0651, 0.0000) to (-0.0635, 0.0000) to (-0.0619, 0.0000) to (-0.0603, 0.0000) to (-0.0601, 0.0000) to (-0.0585, 0.0000) to (-0.0570, 0.0000) to (-0.0554, 0.0000) to (-0.0538, 0.0000) to (-0.0522, 0.0000) to (-0.0507, 0.0000) to (-0.0491, 0.0000) to (-0.0475, 0.0000) to (-0.0459, 0.0000) to (-0.0444, 0.0000) to (-0.0428, 0.0000) to (-0.0412, 0.0000) to (-0.0396, 0.0000) to (-0.0381, 0.0000) to (-0.0365, 0.0000) to (-0.0349, 0.0000) to (-0.0334, 0.0000) to (-0.0318, 0.0000) to (-0.0302, 0.0000) to (-0.0286, 0.0000) to (-0.0271, 0.0000) to (-0.0255, 0.0000) to (-0.0239, 0.0000) to (-0.0224, 0.0000) to (-0.0208, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0067, 0.0000) to (0.0082, 0.0000) to (0.0098, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0145, 0.0000) to (0.0161, 0.0000) to (0.0177, 0.0000) to (0.0192, 0.0000) to (0.0200, 0.0000) to (0.0216, 0.0000) to (0.0232, 0.0000) to (0.0248, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0297, 0.0533) to (0.0962, 0.2123) to (0.5640, 0.3605) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8358, 0.0000) to (0.8385, 0.0000) to (0.8412, 0.0000) to (0.8438, 0.0000) to (0.8465, 0.0000) to (0.8492, 0.0000) to (0.8519, 0.0000) to (0.8547, 0.0000) to (0.8574, 0.0000) to (0.8601, 0.0000) to (0.8617, 0.0000) to (0.8645, 0.0000) to (0.8672, 0.0000) to (0.8700, 0.0000) to (0.8727, 0.0000) to (0.8755, 0.0000) to (0.8783, 0.0000) to (0.8811, 0.0000) to (0.8839, 0.0000) to (0.8867, 0.0000) to (0.8895, 0.0000) to (0.8923, 0.0000) to (0.8951, 0.0000) to (0.8979, 0.0000) to (0.9008, 0.0000) to (0.9018, 0.0000) to (0.9047, 0.0000) to (0.9075, 0.0000) to (0.9104, 0.0000) to (0.9133, 0.0000) to (0.9161, 0.0000) to (0.9190, 0.0000) to (0.9219, 0.0000) to (0.9249, 0.0000) to (0.9278, 0.0000) to (0.9307, 0.0000) to (0.9336, 0.0000) to (0.9366, 0.0000) to (0.9395, 0.0000) to (0.9419, 0.0000) to (0.9449, 0.0000) to (0.9478, 0.0000) to (0.9508, 0.0000) to (0.9538, 0.0000) to (0.9568, 0.0000) to (0.9598, 0.0000) to (0.9629, 0.0000) to (0.9659, 0.0000) to (0.9689, 0.0000) to (0.9720, 0.0000) to (0.9750, 0.0000) to (0.9781, 0.0000) to (0.9812, 0.0000) to (0.9820, 0.0000) to (0.9851, 0.0000) to (0.9882, 0.0000) to (0.9913, 0.0000) to (0.9944, 0.0000) to (0.9975, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to (1.0070, 0.0000) to (1.0101, 0.0000) to (1.0133, 0.0000) to (1.0165, 0.0000) to (1.0197, 0.0000) to (1.0220, 0.0000) to (1.0253, 0.0000) to (1.0285, 0.0000) to (1.0317, 0.0000) to (1.0350, 0.0000) to (1.0382, 0.0000) to (1.0415, 0.0000) to (1.0448, 0.0000) to (1.0481, 0.0000) to (1.0514, 0.0000) to (1.0547, 0.0000) to (1.0580, 0.0000) to (1.0613, 0.0000) to (1.0621, 0.0000) to (1.0655, 0.0000) to (1.0688, 0.0000) to (1.0722, 0.0000) to (1.0756, 0.0000) to (1.0790, 0.0000) to (1.0824, 0.0000) to (1.0858, 0.0000) to (1.0892, 0.0000) to (1.0927, 0.0000) to (1.0961, 0.0000) to (1.0996, 0.0000) to (1.1022, 0.0000) to (1.1057, 0.0000) to (1.1092, 0.0000) to (1.1127, 0.0000) to (1.1162, 0.0000) to (1.1198, 0.0000) to (1.1233, 0.0000) to (1.1269, 0.0000) to (1.1304, 0.0000) to (1.1340, 0.0000) to (1.1376, 0.0000) to (1.1412, 0.0000) to (1.1423, 0.0000) to (1.1459, 0.0000) to (1.1496, 0.0000) to (1.1532, 0.0000) to (1.1569, 0.0000) to (1.1606, 0.0000) to (1.1642, 0.0000) to (1.1680, 0.0000) to (1.1717, 0.0000) to (1.1754, 0.0000) to (1.1792, 0.0000) to (1.1824, 0.0000) to (1.1861, 0.0000) to (1.1899, 0.0000) to (1.1937, 0.0000) to (1.1975, 0.0000) to cycle; \begin{scope}[yscale=-1] \draw[fill=DutchBlue!30](1.1987, 0.0000) to (1.1986, 0.0006) to (1.1963, 0.0807) to (1.1747, 0.2521) to (1.1448, 0.3728) to (1.1087, 0.4740) to (1.0653, 0.5664) to (1.0132, 0.6534) to (0.9514, 0.7355) to (0.8789, 0.8118) to (0.7960, 0.8802) to (0.7036, 0.9380) to (0.6045, 0.9828) to (0.5024, 1.0128) to (0.4016, 1.0277) to (0.3062, 1.0290) to (0.2192, 1.0189) to (0.1424, 1.0007) to (0.0761, 0.9771) to (0.0197, 0.9506) to (-0.0277, 0.9230) to (-0.0673, 0.8956) to (-0.1003, 0.8692) to (-0.1280, 0.8442) to (-0.1512, 0.8208) to (-0.1707, 0.7990) to (-0.1872, 0.7790) to (-0.2012, 0.7604) to (-0.2132, 0.7434) to (-0.2235, 0.7277) to (-0.2324, 0.7132) to (-0.2402, 0.6999) to (-0.2469, 0.6876) to (-0.2528, 0.6762) to (-0.2581, 0.6656) to (-0.2627, 0.6558) to (-0.2668, 0.6467) to (-0.2704, 0.6382) to (-0.2737, 0.6302) to (-0.2767, 0.6228) to (-0.2793, 0.6158) to (-0.2817, 0.6093) to (-0.2839, 0.6032) to (-0.2859, 0.5974) to (-0.2877, 0.5920) to (-0.2894, 0.5868) to (-0.2909, 0.5820) to (-0.2923, 0.5774) to (-0.2936, 0.5730) to (-0.2947, 0.5689) to (-0.2958, 0.5649) to (-0.2968, 0.5612) to (-0.2978, 0.5576) to (-0.2987, 0.5542) to (-0.2995, 0.5510) to (-0.3002, 0.5479) to (-0.3009, 0.5449) to (-0.3016, 0.5421) to (-0.3022, 0.5393) to (-0.3028, 0.5367) to (-0.3034, 0.5342) to (-0.3039, 0.5318) to (-0.3044, 0.5295) to (-0.3048, 0.5273) to (-0.3052, 0.5252) to (-0.3056, 0.5231) to (-0.3060, 0.5211) to (-0.3064, 0.5192) to (-0.3067, 0.5174) to (-0.3071, 0.5156) to (-0.3074, 0.5139) to (-0.3077, 0.5122) to (-0.3080, 0.5106) to (-0.3082, 0.5090) to (-0.3085, 0.5075) to (-0.3087, 0.5061) to (-0.3090, 0.5046) to (-0.3092, 0.5033) to (-0.3094, 0.5019) to (-0.3096, 0.5006) to (-0.3098, 0.4994) to (-0.3100, 0.4982) to (-0.3101, 0.4970) to (-0.3103, 0.4958) to (-0.3105, 0.4947) to (-0.3106, 0.4936) to (-0.3108, 0.4926) to (-0.3109, 0.4915) to (-0.3111, 0.4905) to (-0.3112, 0.4895) to (-0.3113, 0.4886) to (-0.3114, 0.4877) to (-0.3116, 0.4868) to (-0.3117, 0.4859) to (-0.3118, 0.4850) to (-0.3119, 0.4842) to (-0.3120, 0.4833) to (-0.3121, 0.4825) to (-0.3122, 0.4817) to (-0.3123, 0.4810) to (-0.3124, 0.4802) to (-0.3125, 0.4795) to (-0.3125, 0.4788) to (-0.3126, 0.4781) to (-0.3127, 0.4774) to (-0.3128, 0.4767) to (-0.3128, 0.4761) to (-0.3129, 0.4754) to (-0.3130, 0.4748) to (-0.3130, 0.4742) to (-0.3131, 0.4736) to (-0.3132, 0.4730) to (-0.3132, 0.4724) to (-0.3133, 0.4718) to (-0.3133, 0.4713) to (-0.3134, 0.4707) to (-0.3135, 0.4702) to (-0.3135, 0.4697) to (-0.3136, 0.4692) to (-0.3136, 0.4686) to (-0.3137, 0.4681) to (-0.3137, 0.4677) to (-0.3137, 0.4672) to (-0.3138, 0.4667) to (-0.3138, 0.4662) to (-0.3139, 0.4658) to (-0.3139, 0.4653) to (-0.3140, 0.4649) to (-0.3140, 0.4645) to (-0.3140, 0.4641) to (-0.3141, 0.4636) to (-0.3141, 0.4632) to (-0.3141, 0.4628) to (-0.3142, 0.4624) to (-0.3142, 0.4620) to (-0.3142, 0.4617) to (-0.3143, 0.4613) to (-0.3143, 0.4609) to (-0.3143, 0.4606) to (-0.3144, 0.4602) to (-0.3144, 0.4598) to (-0.3144, 0.4595) to (-0.3144, 0.4591) to (-0.3145, 0.4588) to (-0.3145, 0.4585) to (-0.3145, 0.4581) to (-0.3146, 0.4578) to (-0.3146, 0.4575) to (-0.3146, 0.4572) to (-0.3146, 0.4570) to (-0.3146, 0.4566) to (-0.3147, 0.4563) to (-0.3147, 0.4560) to (-0.3147, 0.4557) to (-0.3147, 0.4554) to (-0.3148, 0.4551) to (-0.3148, 0.4549) to (-0.3148, 0.4546) to (-0.3148, 0.4543) to (-0.3148, 0.4540) to (-0.3148, 0.4538) to (-0.3149, 0.4535) to (-0.3149, 0.4533) to (-0.3149, 0.4530) to (-0.3149, 0.4528) to (-0.3149, 0.4525) to (-0.3150, 0.4523) to (-0.3150, 0.4520) to (-0.3150, 0.4518) to (-0.3150, 0.4516) to (-0.3150, 0.4513) to (-0.3150, 0.4511) to (-0.3150, 0.4509) to (-0.3151, 0.4506) to (-0.3151, 0.4504) to (-0.3151, 0.4502) to (-0.3151, 0.4500) to (-0.3151, 0.4498) to (-0.3151, 0.4496) to (-0.3151, 0.4494) to (-0.3152, 0.4492) to (-0.3152, 0.4490) to (-0.3152, 0.4488) to (-0.3152, 0.4486) to (-0.3152, 0.4484) to (-0.3152, 0.4482) to (-0.3152, 0.4479) to (-0.3152, 0.4478) to (-0.3152, 0.4476) to (-0.3153, 0.4474) to (-0.3153, 0.4472) to (-0.3153, 0.4471) to (-0.3153, 0.4469) to (-0.3153, 0.4466) to (-0.3153, 0.4465) to (-0.3153, 0.4464) to (-0.3153, 0.4462) to (-0.3153, 0.4460) to (-0.3153, 0.4459) to (-0.3154, 0.4457) to (-0.3154, 0.4455) to (-0.3154, 0.4454) to (-0.3154, 0.4452) to (-0.3154, 0.4451) to (-0.3154, 0.4449) to (-0.3154, 0.4447) to (-0.3154, 0.4446) to (-0.3154, 0.4444) to (-0.3154, 0.4443) to (-0.3154, 0.4441) to (-0.3154, 0.4440) to (-0.3155, 0.4439) to (-0.3155, 0.4437) to (-0.3155, 0.4436) to (-0.3155, 0.4434) to (-0.3155, 0.4433) to (-0.3155, 0.4431) to (-0.3155, 0.4430) to (-0.3155, 0.4429) to (-0.3155, 0.4427) to (-0.3155, 0.4426) to (-0.3155, 0.4425) to (-0.3155, 0.4423) to (-0.3155, 0.4422) to (-0.3155, 0.4421) to (-0.3155, 0.4420) to (-0.3156, 0.4418) to (-0.3156, 0.4417) to (-0.3156, 0.4416) to (-0.3156, 0.4415) to (-0.3156, 0.4413) to (-0.3156, 0.4413) to (-0.3156, 0.4410) to (-0.3156, 0.4410) to (-0.3156, 0.4408) to (-0.3156, 0.4407) to (-0.3156, 0.4406) to (-0.3156, 0.4405) to (-0.3156, 0.4404) to (-0.3156, 0.4403) to (-0.3156, 0.4402) to (-0.3156, 0.4401) to (-0.3156, 0.4399) to (-0.3156, 0.4398) to (-0.3157, 0.4397) to (-0.3157, 0.4396) to (-0.3157, 0.4396) to (-0.3157, 0.4394) to (-0.3157, 0.4393) to (-0.3157, 0.4392) to (-0.3157, 0.4392) to (-0.3157, 0.4390) to (-0.3157, 0.4389) to (-0.3157, 0.4388) to (-0.3157, 0.4388) to (-0.3157, 0.4386) to (-0.3167, 0.4149) to (-0.3159, 0.3966) to (-0.3158, 0.3932) to (-0.3158, 0.3931) to (-0.3158, 0.3930) to (-0.3158, 0.3929) to (-0.3158, 0.3928) to (-0.3158, 0.3927) to (-0.3158, 0.3926) to (-0.3158, 0.3926) to (-0.3157, 0.3924) to (-0.3157, 0.3923) to (-0.3157, 0.3923) to (-0.3157, 0.3922) to (-0.3157, 0.3921) to (-0.3157, 0.3919) to (-0.3157, 0.3919) to (-0.3157, 0.3918) to (-0.3157, 0.3917) to (-0.3157, 0.3916) to (-0.3157, 0.3915) to (-0.3157, 0.3914) to (-0.3157, 0.3913) to (-0.3157, 0.3911) to (-0.3157, 0.3910) to (-0.3157, 0.3909) to (-0.3157, 0.3908) to (-0.3157, 0.3907) to (-0.3157, 0.3906) to (-0.3157, 0.3905) to (-0.3157, 0.3904) to (-0.3156, 0.3903) to (-0.3156, 0.3902) to (-0.3156, 0.3900) to (-0.3156, 0.3899) to (-0.3156, 0.3898) to (-0.3156, 0.3897) to (-0.3156, 0.3896) to (-0.3156, 0.3894) to (-0.3156, 0.3893) to (-0.3156, 0.3892) to (-0.3156, 0.3891) to (-0.3156, 0.3890) to (-0.3156, 0.3888) to (-0.3156, 0.3887) to (-0.3156, 0.3886) to (-0.3156, 0.3884) to (-0.3156, 0.3883) to (-0.3155, 0.3882) to (-0.3155, 0.3880) to (-0.3155, 0.3879) to (-0.3155, 0.3878) to (-0.3155, 0.3876) to (-0.3155, 0.3875) to (-0.3155, 0.3873) to (-0.3155, 0.3871) to (-0.3155, 0.3869) to (-0.3155, 0.3866) to (-0.3155, 0.3865) to (-0.3155, 0.3863) to (-0.3154, 0.3862) to (-0.3154, 0.3861) to (-0.3154, 0.3859) to (-0.3154, 0.3857) to (-0.3154, 0.3856) to (-0.3154, 0.3855) to (-0.3154, 0.3852) to (-0.3154, 0.3849) to (-0.3154, 0.3848) to (-0.3154, 0.3846) to (-0.3154, 0.3844) to (-0.3153, 0.3841) to (-0.3153, 0.3841) to (-0.3153, 0.3839) to (-0.3153, 0.3838) to (-0.3153, 0.3836) to (-0.3153, 0.3834) to (-0.3153, 0.3832) to (-0.3153, 0.3830) to (-0.3153, 0.3828) to (-0.3152, 0.3827) to (-0.3152, 0.3825) to (-0.3152, 0.3823) to (-0.3152, 0.3821) to (-0.3152, 0.3819) to (-0.3152, 0.3817) to (-0.3152, 0.3815) to (-0.3152, 0.3813) to (-0.3151, 0.3811) to (-0.3151, 0.3809) to (-0.3151, 0.3806) to (-0.3151, 0.3804) to (-0.3151, 0.3802) to (-0.3151, 0.3800) to (-0.3151, 0.3798) to (-0.3151, 0.3796) to (-0.3150, 0.3793) to (-0.3150, 0.3791) to (-0.3150, 0.3789) to (-0.3150, 0.3786) to (-0.3150, 0.3784) to (-0.3150, 0.3782) to (-0.3149, 0.3779) to (-0.3149, 0.3777) to (-0.3149, 0.3774) to (-0.3149, 0.3772) to (-0.3149, 0.3769) to (-0.3149, 0.3766) to (-0.3148, 0.3764) to (-0.3148, 0.3761) to (-0.3148, 0.3758) to (-0.3148, 0.3755) to (-0.3148, 0.3753) to (-0.3147, 0.3750) to (-0.3147, 0.3747) to (-0.3147, 0.3744) to (-0.3147, 0.3741) to (-0.3146, 0.3738) to (-0.3146, 0.3735) to (-0.3146, 0.3732) to (-0.3146, 0.3729) to (-0.3145, 0.3726) to (-0.3145, 0.3723) to (-0.3145, 0.3719) to (-0.3145, 0.3716) to (-0.3144, 0.3712) to (-0.3144, 0.3709) to (-0.3144, 0.3706) to (-0.3144, 0.3702) to (-0.3143, 0.3698) to (-0.3143, 0.3695) to (-0.3143, 0.3691) to (-0.3142, 0.3687) to (-0.3142, 0.3683) to (-0.3142, 0.3680) to (-0.3141, 0.3676) to (-0.3141, 0.3672) to (-0.3141, 0.3667) to (-0.3140, 0.3663) to (-0.3140, 0.3659) to (-0.3139, 0.3655) to (-0.3139, 0.3650) to (-0.3139, 0.3646) to (-0.3138, 0.3641) to (-0.3138, 0.3637) to (-0.3137, 0.3632) to (-0.3137, 0.3627) to (-0.3136, 0.3622) to (-0.3136, 0.3618) to (-0.3135, 0.3612) to (-0.3135, 0.3607) to (-0.3134, 0.3602) to (-0.3134, 0.3597) to (-0.3133, 0.3591) to (-0.3133, 0.3586) to (-0.3132, 0.3580) to (-0.3131, 0.3574) to (-0.3131, 0.3568) to (-0.3130, 0.3562) to (-0.3129, 0.3556) to (-0.3129, 0.3550) to (-0.3128, 0.3543) to (-0.3127, 0.3537) to (-0.3126, 0.3530) to (-0.3126, 0.3523) to (-0.3125, 0.3516) to (-0.3124, 0.3509) to (-0.3123, 0.3502) to (-0.3122, 0.3494) to (-0.3121, 0.3487) to (-0.3120, 0.3479) to (-0.3119, 0.3471) to (-0.3118, 0.3463) to (-0.3117, 0.3454) to (-0.3116, 0.3446) to (-0.3115, 0.3437) to (-0.3114, 0.3428) to (-0.3112, 0.3419) to (-0.3111, 0.3409) to (-0.3110, 0.3399) to (-0.3108, 0.3389) to (-0.3107, 0.3379) to (-0.3105, 0.3368) to (-0.3104, 0.3357) to (-0.3102, 0.3347) to (-0.3100, 0.3335) to (-0.3098, 0.3323) to (-0.3097, 0.3311) to (-0.3095, 0.3299) to (-0.3092, 0.3286) to (-0.3090, 0.3272) to (-0.3088, 0.3259) to (-0.3086, 0.3245) to (-0.3083, 0.3230) to (-0.3080, 0.3215) to (-0.3078, 0.3200) to (-0.3075, 0.3184) to (-0.3072, 0.3167) to (-0.3069, 0.3150) to (-0.3065, 0.3132) to (-0.3062, 0.3114) to (-0.3058, 0.3095) to (-0.3054, 0.3075) to (-0.3050, 0.3055) to (-0.3045, 0.3034) to (-0.3040, 0.3012) to (-0.3035, 0.2989) to (-0.3030, 0.2965) to (-0.3024, 0.2940) to (-0.3018, 0.2914) to (-0.3012, 0.2887) to (-0.3005, 0.2859) to (-0.2997, 0.2830) to (-0.2989, 0.2799) to (-0.2981, 0.2767) to (-0.2971, 0.2734) to (-0.2962, 0.2699) to (-0.2951, 0.2662) to (-0.2939, 0.2623) to (-0.2927, 0.2582) to (-0.2913, 0.2539) to (-0.2899, 0.2494) to (-0.2882, 0.2446) to (-0.2865, 0.2396) to (-0.2846, 0.2343) to (-0.2825, 0.2286) to (-0.2801, 0.2226) to (-0.2776, 0.2163) to (-0.2747, 0.2095) to (-0.2715, 0.2023) to (-0.2680, 0.1946) to (-0.2640, 0.1864) to (-0.2596, 0.1776) to (-0.2546, 0.1682) to (-0.2489, 0.1582) to (-0.2425, 0.1474) to (-0.2351, 0.1358) to (-0.2266, 0.1233) to (-0.2168, 0.1100) to (-0.2054, 0.0957) to (-0.1922, 0.0804) to (-0.1767, 0.0640) to (-0.1584, 0.0466) to (-0.1368, 0.0275) to (-0.1126, 0.0000) to (-0.1110, 0.0000) to (-0.1094, 0.0000) to (-0.1078, 0.0000) to (-0.0935, 0.0000) to (-0.0919, 0.0000) to (-0.0903, 0.0000) to (-0.0888, 0.0000) to (-0.0872, 0.0000) to (-0.0856, 0.0000) to (-0.0840, 0.0000) to (-0.0824, 0.0000) to (-0.0809, 0.0000) to (-0.0793, 0.0000) to (-0.0777, 0.0000) to (-0.0761, 0.0000) to (-0.0745, 0.0000) to (-0.0730, 0.0000) to (-0.0714, 0.0000) to (-0.0698, 0.0000) to (-0.0682, 0.0000) to (-0.0666, 0.0000) to (-0.0651, 0.0000) to (-0.0635, 0.0000) to (-0.0619, 0.0000) to (-0.0603, 0.0000) to (-0.0601, 0.0000) to (-0.0585, 0.0000) to (-0.0570, 0.0000) to (-0.0554, 0.0000) to (-0.0538, 0.0000) to (-0.0522, 0.0000) to (-0.0507, 0.0000) to (-0.0491, 0.0000) to (-0.0475, 0.0000) to (-0.0459, 0.0000) to (-0.0444, 0.0000) to (-0.0428, 0.0000) to (-0.0412, 0.0000) to (-0.0396, 0.0000) to (-0.0381, 0.0000) to (-0.0365, 0.0000) to (-0.0349, 0.0000) to (-0.0334, 0.0000) to (-0.0318, 0.0000) to (-0.0302, 0.0000) to (-0.0286, 0.0000) to (-0.0271, 0.0000) to (-0.0255, 0.0000) to (-0.0239, 0.0000) to (-0.0224, 0.0000) to (-0.0208, 0.0000) to (-0.0200, 0.0000) to (-0.0185, 0.0000) to (-0.0169, 0.0000) to (-0.0153, 0.0000) to (-0.0138, 0.0000) to (-0.0122, 0.0000) to (-0.0106, 0.0000) to (-0.0090, 0.0000) to (-0.0075, 0.0000) to (-0.0059, 0.0000) to (-0.0043, 0.0000) to (-0.0028, 0.0000) to (-0.0012, 0.0000) to (0.0004, 0.0000) to (0.0020, 0.0000) to (0.0035, 0.0000) to (0.0051, 0.0000) to (0.0067, 0.0000) to (0.0082, 0.0000) to (0.0098, 0.0000) to (0.0114, 0.0000) to (0.0130, 0.0000) to (0.0145, 0.0000) to (0.0161, 0.0000) to (0.0177, 0.0000) to (0.0192, 0.0000) to (0.0200, 0.0000) to (0.0216, 0.0000) to (0.0232, 0.0000) to (0.0248, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0252, 0.0000) to (0.0297, 0.0533) to (0.0962, 0.2123) to (0.5640, 0.3605) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8359, 0.0000) to (0.8358, 0.0000) to (0.8385, 0.0000) to (0.8412, 0.0000) to (0.8438, 0.0000) to (0.8465, 0.0000) to (0.8492, 0.0000) to (0.8519, 0.0000) to (0.8547, 0.0000) to (0.8574, 0.0000) to (0.8601, 0.0000) to (0.8617, 0.0000) to (0.8645, 0.0000) to (0.8672, 0.0000) to (0.8700, 0.0000) to (0.8727, 0.0000) to (0.8755, 0.0000) to (0.8783, 0.0000) to (0.8811, 0.0000) to (0.8839, 0.0000) to (0.8867, 0.0000) to (0.8895, 0.0000) to (0.8923, 0.0000) to (0.8951, 0.0000) to (0.8979, 0.0000) to (0.9008, 0.0000) to (0.9018, 0.0000) to (0.9047, 0.0000) to (0.9075, 0.0000) to (0.9104, 0.0000) to (0.9133, 0.0000) to (0.9161, 0.0000) to (0.9190, 0.0000) to (0.9219, 0.0000) to (0.9249, 0.0000) to (0.9278, 0.0000) to (0.9307, 0.0000) to (0.9336, 0.0000) to (0.9366, 0.0000) to (0.9395, 0.0000) to (0.9419, 0.0000) to (0.9449, 0.0000) to (0.9478, 0.0000) to (0.9508, 0.0000) to (0.9538, 0.0000) to (0.9568, 0.0000) to (0.9598, 0.0000) to (0.9629, 0.0000) to (0.9659, 0.0000) to (0.9689, 0.0000) to (0.9720, 0.0000) to (0.9750, 0.0000) to (0.9781, 0.0000) to (0.9812, 0.0000) to (0.9820, 0.0000) to (0.9851, 0.0000) to (0.9882, 0.0000) to (0.9913, 0.0000) to (0.9944, 0.0000) to (0.9975, 0.0000) to (1.0007, 0.0000) to (1.0038, 0.0000) to (1.0070, 0.0000) to (1.0101, 0.0000) to (1.0133, 0.0000) to (1.0165, 0.0000) to (1.0197, 0.0000) to (1.0220, 0.0000) to (1.0253, 0.0000) to (1.0285, 0.0000) to (1.0317, 0.0000) to (1.0350, 0.0000) to (1.0382, 0.0000) to (1.0415, 0.0000) to (1.0448, 0.0000) to (1.0481, 0.0000) to (1.0514, 0.0000) to (1.0547, 0.0000) to (1.0580, 0.0000) to (1.0613, 0.0000) to (1.0621, 0.0000) to (1.0655, 0.0000) to (1.0688, 0.0000) to (1.0722, 0.0000) to (1.0756, 0.0000) to (1.0790, 0.0000) to (1.0824, 0.0000) to (1.0858, 0.0000) to (1.0892, 0.0000) to (1.0927, 0.0000) to (1.0961, 0.0000) to (1.0996, 0.0000) to (1.1022, 0.0000) to (1.1057, 0.0000) to (1.1092, 0.0000) to (1.1127, 0.0000) to (1.1162, 0.0000) to (1.1198, 0.0000) to (1.1233, 0.0000) to (1.1269, 0.0000) to (1.1304, 0.0000) to (1.1340, 0.0000) to (1.1376, 0.0000) to (1.1412, 0.0000) to (1.1423, 0.0000) to (1.1459, 0.0000) to (1.1496, 0.0000) to (1.1532, 0.0000) to (1.1569, 0.0000) to (1.1606, 0.0000) to (1.1642, 0.0000) to (1.1680, 0.0000) to (1.1717, 0.0000) to (1.1754, 0.0000) to (1.1792, 0.0000) to (1.1824, 0.0000) to (1.1861, 0.0000) to (1.1899, 0.0000) to (1.1937, 0.0000) to (1.1975, 0.0000) to cycle; \end{scope}

==> data/SRG/trajectory_MIMO_unstable.tex <==
\draw[fill=purple!50](0.1600, 0.0422) to (0.1628, 0.0333) to (0.1650, 0.0268) to (0.1696, 0.0000) to (0.1712, 0.0000) to (0.1728, 0.0000) to (0.1744, 0.0000) to (0.1761, 0.0000) to (0.1777, 0.0000) to (0.1830, 0.0269) to (0.1848, 0.0322) to (0.1868, 0.0379) to (0.1887, 0.0434) to (0.1908, 0.0493) to (0.1928, 0.0550) to (0.2610, 0.1439) to (0.4402, 0.1711) to (0.4966, 0.1511) to (0.5200, 0.1384) to (0.5397, 0.1262) to (0.5655, 0.1074) to (0.6030, 0.0758) to (0.6515, 0.0000) to (0.6537, 0.0000) to (0.6560, 0.0000) to (0.6582, 0.0000) to (0.6605, 0.0000) to (0.6627, 0.0000) to (0.6650, 0.0000) to (0.6673, 0.0000) to (0.6695, 0.0000) to (0.6718, 0.0000) to (0.6741, 0.0000) to (0.6764, 0.0000) to (0.6781, 0.0000) to (0.6804, 0.0000) to (0.6827, 0.0000) to (0.6850, 0.0000) to (0.6873, 0.0000) to (0.6896, 0.0000) to (0.6919, 0.0000) to (0.6943, 0.0000) to (0.6966, 0.0000) to (0.6989, 0.0000) to (0.7013, 0.0000) to (0.7036, 0.0000) to (0.7060, 0.0000) to (0.7083, 0.0000) to (0.7107, 0.0000) to (0.7130, 0.0000) to (0.7154, 0.0000) to (0.7178, 0.0000) to (0.7202, 0.0000) to (0.7226, 0.0000) to (0.7250, 0.0000) to (0.7274, 0.0000) to (0.7298, 0.0000) to (0.7322, 0.0000) to (0.7346, 0.0000) to (0.7370, 0.0000) to (0.7741, 0.1135) to (0.7806, 0.1241) to (0.7848, 0.1311) to (0.7886, 0.1375) to (0.7915, 0.1428) to (0.7946, 0.1480) to (0.7978, 0.1539) to (0.8005, 0.1588) to (0.8053, 0.1679) to (0.8088, 0.1748) to (0.8112, 0.1795) to (0.8137, 0.1846) to (0.8159, 0.1893) to (0.8194, 0.1965) to (0.8223, 0.2030) to (1.5074, 0.4482) to (1.6303, 0.3688) to (1.6449, 0.3560) to (1.6582, 0.3446) to (1.6730, 0.3313) to (1.6859, 0.3199) to (1.7009, 0.3060) to (1.7133, 0.2951) to (1.7259, 0.2830) to (1.7408, 0.2695) to (1.7527, 0.2580) to (1.7679, 0.2435) to (1.7795, 0.2323) to (1.7949, 0.2169) to (1.8061, 0.2062) to (1.8183, 0.1935) to (1.8326, 0.1795) to (1.8432, 0.1684) to (1.8590, 0.1518) to (1.8693, 0.1416) to (1.8810, 0.1284) to (1.8953, 0.1138) to (1.9050, 0.1031) to (1.9199, 0.0860) to (1.9305, 0.0753) to (1.9398, 0.0640) to (1.9656, 0.0239) to (1.9888, 0.0000) to (1.9966, 0.0000) to (1.9979, 0.0000) to (2.0050, 0.0000) to (2.0129, 0.0000) to (2.0312, 0.0419) to (2.0402, 0.0515) to (2.0555, 0.0710) to (2.0631, 0.0816) to (2.0705, 0.0902) to (2.0849, 0.1087) to (2.0944, 0.1216) to (2.1013, 0.1306) to (2.1127, 0.1454) to (2.1250, 0.1619) to (2.1315, 0.1711) to (2.1391, 0.1810) to (2.1517, 0.1984) to (2.1611, 0.2117) to (2.1672, 0.2202) to (2.1760, 0.2326) to (2.1877, 0.2494) to (2.1958, 0.2613) to (2.2014, 0.2694) to (2.2101, 0.2822) to (2.2209, 0.2982) to (2.2291, 0.3108) to (2.2343, 0.3187) to (2.2416, 0.3297) to (2.2516, 0.3451) to (2.2613, 0.3603) to (2.2661, 0.3680) to (2.2708, 0.3753) to (2.2800, 0.3901) to (2.2890, 0.4047) to (2.2967, 0.4174) to (2.3010, 0.4246) to (2.3063, 0.4333) to (2.3146, 0.4473) to (2.3227, 0.4611) to (2.3302, 0.4740) to (2.3341, 0.4808) to (2.3384, 0.4882) to (2.3460, 0.5015) to (2.3533, 0.5145) to (2.3605, 0.5274) to (2.3656, 0.5368) to (2.3691, 0.5431) to (2.3744, 0.5527) to (2.3811, 0.5651) to (2.3876, 0.5773) to (2.3940, 0.5894) to (2.3988, 0.5985) to (2.4019, 0.6044) to (2.4063, 0.6130) to (2.4123, 0.6245) to (2.4181, 0.6360) to (2.4238, 0.6472) to (2.4293, 0.6584) to (2.4326, 0.6651) to (2.4353, 0.6705) to (2.4400, 0.6802) to (2.4452, 0.6908) to (3.0247, 1.3494) to (5.1137, 1.1220) to (5.1476, 1.0866) to (5.1673, 1.0654) to (5.1824, 1.0488) to (5.1937, 1.0362) to (5.2057, 1.0227) to (5.2144, 1.0129) to (5.2304, 0.9943) to (5.2457, 0.9765) to (5.2585, 0.9613) to (5.2751, 0.9412) to (5.2870, 0.9266) to (5.3026, 0.9072) to (5.3140, 0.8928) to (5.3272, 0.8759) to (5.3396, 0.8598) to (5.3502, 0.8459) to (5.3638, 0.8277) to (5.3738, 0.8141) to (5.3868, 0.7963) to (5.3964, 0.7829) to (5.4073, 0.7676) to (5.4164, 0.7546) to (5.4176, 0.7530) to (5.4263, 0.7402) to (5.4377, 0.7236) to (5.4461, 0.7112) to (5.4569, 0.6950) to (5.4648, 0.6829) to (5.4743, 0.6682) to (5.4832, 0.6544) to (5.4899, 0.6439) to (5.4995, 0.6286) to (5.5065, 0.6173) to (5.5155, 0.6026) to (5.5222, 0.5916) to (5.5304, 0.5779) to (5.5371, 0.5666) to (5.5433, 0.5559) to (5.5514, 0.5421) to (5.5573, 0.5318) to (5.5649, 0.5183) to (5.5706, 0.5084) to (5.5724, 0.5050) to (5.5779, 0.4951) to (5.5832, 0.4857) to (5.5885, 0.4758) to (5.5952, 0.4634) to (5.6003, 0.4539) to (5.6068, 0.4416) to (5.6116, 0.4325) to (5.6177, 0.4207) to (5.6224, 0.4116) to (5.6269, 0.4028) to (5.6355, 0.3858) to (5.6425, 0.3715) to (5.6466, 0.3633) to (5.6519, 0.3523) to (5.6610, 0.3333) to (5.6708, 0.3125) to (5.6767, 0.2999) to (5.6810, 0.2905) to (5.6842, 0.2834) to (5.6845, 0.2829) to (5.6881, 0.2747) to (5.6926, 0.2648) to (5.6985, 0.2511) to (5.7065, 0.2328) to (5.7095, 0.2261) to (5.7138, 0.2158) to (5.7182, 0.2053) to (5.7226, 0.1950) to (5.7277, 0.1824) to (5.7314, 0.1734) to (5.7345, 0.1655) to (5.7394, 0.1533) to (5.7456, 0.1372) to (5.7566, 0.1078) to (5.7795, 0.0000) to (5.7839, 0.0000) to (5.7879, 0.0000) to (5.8182, 0.0000) to (5.8225, 0.0852) to (5.8246, 0.0921) to (5.8268, 0.0994) to (5.8291, 0.1075) to (5.8342, 0.1242) to (5.8408, 0.1484) to (5.8436, 0.1588) to (5.8445, 0.1620) to (5.8456, 0.1663) to (5.8473, 0.1724) to (5.8494, 0.1805) to (5.8548, 0.1999) to (5.8593, 0.2186) to (5.8610, 0.2258) to (5.8622, 0.2305) to (5.8632, 0.2347) to (5.8639, 0.2376) to (5.8648, 0.2410) to (5.8659, 0.2455) to (5.8679, 0.2539) to (5.8794, 0.3006) to (5.8895, 0.3520) to (5.8921, 0.3652) to (5.8933, 0.3712) to (5.8949, 0.3793) to (5.8976, 0.3939) to (5.8983, 0.3975) to (5.8995, 0.4039) to (5.9000, 0.4071) to (5.9010, 0.4122) to (5.9015, 0.4149) to (5.9022, 0.4193) to (5.9030, 0.4234) to (5.9036, 0.4271) to (5.9043, 0.4308) to (5.9052, 0.4362) to (5.9064, 0.4433) to (5.9087, 0.4565) to (5.9088, 0.4572) to (5.9108, 0.4697) to (5.9128, 0.4821) to (5.9178, 0.5135) to (5.9269, 0.5803) to (5.9356, 0.6622) to (5.9413, 0.7325) to (5.9447, 0.7897) to (5.9470, 0.8493) to (5.9484, 0.9143) to (5.9487, 0.9754) to (5.9453, 1.0750) to (5.9426, 1.1215) to (5.9408, 1.1488) to (5.9389, 1.1745) to (5.9369, 1.1982) to (5.9349, 1.2205) to (5.9328, 1.2415) to (5.9307, 1.2612) to (5.9288, 1.2780) to (5.9278, 1.2866) to (5.9277, 1.2876) to (5.9274, 1.2899) to (5.9272, 1.2917) to (5.9270, 1.2935) to (5.9268, 1.2952) to (5.9265, 1.2971) to (5.9263, 1.2987) to (5.9261, 1.3008) to (5.9258, 1.3030) to (5.9256, 1.3044) to (5.9253, 1.3067) to (5.9251, 1.3085) to (5.9248, 1.3108) to (5.9245, 1.3135) to (5.9237, 1.3196) to (5.9226, 1.3282) to (5.9221, 1.3315) to (5.9219, 1.3330) to (5.9214, 1.3370) to (5.9212, 1.3382) to (5.9209, 1.3405) to (5.9204, 1.3446) to (5.9198, 1.3484) to (5.9192, 1.3529) to (5.9186, 1.3570) to (5.9184, 1.3582) to (5.9179, 1.3621) to (5.9176, 1.3639) to (5.9174, 1.3656) to (5.9170, 1.3683) to (5.9167, 1.3700) to (5.9163, 1.3729) to (5.9158, 1.3762) to (5.9152, 1.3804) to (5.9146, 1.3841) to (5.9142, 1.3869) to (5.9138, 1.3895) to (5.9136, 1.3910) to (5.9132, 1.3934) to (5.9129, 1.3951) to (5.9124, 1.3989) to (5.9119, 1.4014) to (5.9117, 1.4029) to (5.9114, 1.4049) to (5.9106, 1.4096) to (5.9100, 1.4133) to (5.9098, 1.4151) to (5.9094, 1.4176) to (5.9088, 1.4210) to (5.9081, 1.4254) to (5.9078, 1.4267) to (5.9067, 1.4334) to (5.9062, 1.4364) to (5.9053, 1.4418) to (5.9048, 1.4445) to (5.9045, 1.4464) to (5.9040, 1.4492) to (5.9034, 1.4528) to (5.9027, 1.4566) to (5.9026, 1.4574) to (5.9021, 1.4599) to (5.9015, 1.4636) to (5.9011, 1.4655) to (5.9006, 1.4684) to (5.8999, 1.4720) to (5.8996, 1.4741) to (5.8991, 1.4765) to (5.8984, 1.4805) to (5.8980, 1.4826) to (5.8976, 1.4848) to (5.8968, 1.4890) to (5.8964, 1.4911) to (5.8959, 1.4934) to (5.8952, 1.4974) to (5.8948, 1.4994) to (5.8942, 1.5024) to (5.8935, 1.5058) to (5.8931, 1.5082) to (5.8924, 1.5115) to (5.8919, 1.5143) to (5.8914, 1.5167) to (5.8907, 1.5203) to (5.8902, 1.5228) to (5.8896, 1.5259) to (5.8890, 1.5289) to (5.8885, 1.5314) to (5.8877, 1.5348) to (5.8872, 1.5375) to (5.8865, 1.5408) to (5.8861, 1.5426) to (5.8854, 1.5462) to (5.8847, 1.5494) to (5.8842, 1.5520) to (5.8835, 1.5552) to (5.8829, 1.5580) to (5.8822, 1.5611) to (5.8816, 1.5639) to (5.8810, 1.5671) to (5.8804, 1.5697) to (5.8797, 1.5729) to (5.8791, 1.5757) to (5.8784, 1.5786) to (5.8778, 1.5816) to (5.8771, 1.5845) to (5.8764, 1.5875) to (5.8758, 1.5902) to (5.8752, 1.5932) to (5.8745, 1.5960) to (5.8738, 1.5992) to (5.8732, 1.6018) to (5.8725, 1.6049) to (5.8719, 1.6076) to (5.8711, 1.6108) to (5.8705, 1.6133) to (5.8698, 1.6166) to (5.8690, 1.6200) to (5.8682, 1.6234) to (5.8670, 1.6283) to (5.8658, 1.6333) to (5.8646, 1.6382) to (5.8635, 1.6429) to (5.8623, 1.6476) to (5.8612, 1.6523) to (5.8600, 1.6569) to (5.8589, 1.6614) to (5.8577, 1.6659) to (5.8566, 1.6703) to (5.8555, 1.6747) to (5.8544, 1.6791) to (5.8533, 1.6833) to (5.8522, 1.6876) to (5.8511, 1.6918) to (5.8500, 1.6960) to (5.8489, 1.7002) to (5.8478, 1.7043) to (5.8467, 1.7084) to (5.8456, 1.7125) to (5.8445, 1.7166) to (5.8434, 1.7206) to (5.8423, 1.7246) to (5.8411, 1.7286) to (5.8401, 1.7326) to (5.8389, 1.7366) to (5.8378, 1.7405) to (5.8367, 1.7445) to (5.8356, 1.7485) to (5.8345, 1.7524) to (5.8333, 1.7564) to (5.8322, 1.7604) to (5.8311, 1.7643) to (5.8299, 1.7683) to (5.8287, 1.7723) to (5.8276, 1.7762) to (5.8264, 1.7802) to (5.8252, 1.7842) to (5.8240, 1.7882) to (5.8228, 1.7922) to (5.8216, 1.7963) to (5.8203, 1.8004) to (5.8191, 1.8045) to (5.8179, 1.8085) to (5.8166, 1.8127) to (5.8153, 1.8169) to (5.8140, 1.8211) to (5.8126, 1.8254) to (5.8113, 1.8296) to (5.8099, 1.8339) to (5.8086, 1.8383) to (5.8072, 1.8427) to (5.8057, 1.8471) to (5.8043, 1.8516) to (5.8028, 1.8562) to (5.8013, 1.8609) to (5.7998, 1.8654) to (5.7982, 1.8703) to (5.7966, 1.8751) to (5.7950, 1.8798) to (5.7933, 1.8850) to (5.7916, 1.8899) to (5.7899, 1.8949) to (5.7881, 1.9003) to (5.7863, 1.9055) to (5.7844, 1.9110) to (5.7825, 1.9165) to (5.7805, 1.9221) to (5.7785, 1.9279) to (5.7764, 1.9337) to (5.7742, 1.9397) to (5.7720, 1.9459) to (5.7697, 1.9521) to (5.7674, 1.9586) to (5.7650, 1.9652) to (5.7625, 1.9720) to (5.7598, 1.9790) to (1.3629, 5.5634) to (-1.9359, 5.0712) to (-1.9586, 5.0602) to (-1.9814, 5.0488) to (-2.0044, 5.0371) to (-2.0275, 5.0252) to (-2.0507, 5.0129) to (-2.0741, 5.0003) to (-2.0977, 4.9874) to (-2.1215, 4.9741) to (-2.1454, 4.9604) to (-2.1695, 4.9464) to (-2.1938, 4.9319) to (-2.2184, 4.9171) to (-2.2431, 4.9018) to (-2.2681, 4.8861) to (-2.2933, 4.8699) to (-2.3187, 4.8532) to (-2.3444, 4.8360) to (-2.3704, 4.8183) to (-2.3808, 4.8111) to (-2.4386, 4.7699) to (-2.4439, 4.7661) to (-2.4584, 4.7554) to (-2.4735, 4.7441) to (-2.4872, 4.7338) to (-2.5029, 4.7219) to (-2.5167, 4.7112) to (-2.5320, 4.6993) to (-2.5460, 4.6883) to (-2.5608, 4.6764) to (-2.5750, 4.6651) to (-2.5894, 4.6532) to (-2.6037, 4.6414) to (-2.6178, 4.6297) to (-2.6322, 4.6175) to (-2.6459, 4.6058) to (-2.6605, 4.5932) to (-2.6738, 4.5815) to (-2.6886, 4.5685) to (-2.7015, 4.5569) to (-2.7165, 4.5434) to (-2.7290, 4.5319) to (-2.7414, 4.5204) to (-2.7563, 4.5064) to (-2.7682, 4.4952) to (-2.7835, 4.4806) to (-2.7950, 4.4694) to (-2.8105, 4.4543) to (-2.8217, 4.4432) to (-2.8338, 4.4310) to (-2.8482, 4.4165) to (-2.8588, 4.4056) to (-2.8746, 4.3893) to (-2.8849, 4.3785) to (-2.8966, 4.3662) to (-2.9108, 4.3509) to (-2.9206, 4.3404) to (-2.9355, 4.3240) to (-2.9461, 4.3123) to (-2.9553, 4.3020) to (-2.9716, 4.2837) to (-2.9805, 4.2735) to (-2.9899, 4.2626) to (-3.0056, 4.2444) to (-3.0140, 4.2344) to (-3.0237, 4.2228) to (-3.0388, 4.2047) to (-3.0467, 4.1950) to (-3.0557, 4.1840) to (-3.0710, 4.1649) to (-3.0787, 4.1553) to (-3.0861, 4.1460) to (-3.1005, 4.1275) to (-3.1099, 4.1152) to (-3.1169, 4.1061) to (-3.1283, 4.0911) to (-3.1405, 4.0748) to (-3.1471, 4.0659) to (-3.1546, 4.0556) to (-3.1673, 4.0382) to (-3.1766, 4.0252) to (-3.1827, 4.0166) to (-3.1916, 4.0041) to (-3.2033, 3.9874) to (-3.2113, 3.9756) to (-3.2170, 3.9674) to (-3.2257, 3.9546) to (-3.2365, 3.9385) to (-3.2447, 3.9261) to (-3.2499, 3.9182) to (-3.2572, 3.9071) to (-3.2671, 3.8917) to (-3.2768, 3.8765) to (-3.2814, 3.8692) to (-3.2863, 3.8615) to (-3.2955, 3.8467) to (-3.3045, 3.8321) to (-3.3122, 3.8194) to (-3.3166, 3.8123) to (-3.3218, 3.8035) to (-3.3302, 3.7895) to (-3.3383, 3.7757) to (-3.3458, 3.7629) to (-3.3497, 3.7561) to (-3.3540, 3.7487) to (-3.3615, 3.7354) to (-3.3689, 3.7223) to (-3.3761, 3.7094) to (-3.3812, 3.7002) to (-3.3847, 3.6939) to (-3.3899, 3.6842) to (-3.3966, 3.6718) to (-3.4032, 3.6596) to (-3.4095, 3.6475) to (-3.4143, 3.6384) to (-3.4174, 3.6325) to (-3.4219, 3.6239) to (-3.4278, 3.6124) to (-3.4336, 3.6009) to (-3.4393, 3.5897) to (-3.4449, 3.5785) to (-3.4482, 3.5719) to (-3.4509, 3.5664) to (-3.4556, 3.5567) to (-3.4608, 3.5461) to (-3.4659, 3.5355) to (-3.4708, 3.5251) to (-3.4748, 3.5167) to (-3.4772, 3.5116) to (-3.4790, 3.5078) to (-3.4804, 3.5047) to (-3.4819, 3.5016) to (-3.4831, 3.4990) to (-3.4851, 3.4946) to (-3.4871, 3.4903) to (-3.4888, 3.4866) to (-3.4911, 3.4817) to (-3.4928, 3.4780) to (-3.4950, 3.4731) to (-3.4966, 3.4695) to (-3.4986, 3.4652) to (-3.5004, 3.4611) to (-3.5020, 3.4575) to (-3.5041, 3.4528) to (-3.5057, 3.4493) to (-3.5077, 3.4446) to (-3.5093, 3.4411) to (-3.5111, 3.4369) to (-3.5126, 3.4335) to (-3.5128, 3.4330) to (-3.5143, 3.4296) to (-3.5163, 3.4250) to (-3.5178, 3.4216) to (-3.5197, 3.4171) to (-3.5212, 3.4138) to (-3.5229, 3.4096) to (-3.5245, 3.4060) to (-3.5259, 3.4027) to (-3.5278, 3.3983) to (-3.5292, 3.3950) to (-3.5310, 3.3907) to (-3.5323, 3.3874) to (-3.5340, 3.3834) to (-3.5355, 3.3798) to (-3.5368, 3.3768) to (-3.5386, 3.3725) to (-3.5399, 3.3694) to (-3.5416, 3.3652) to (-3.5429, 3.3621) to (-3.5433, 3.3611) to (-3.5446, 3.3579) to (-3.5459, 3.3547) to (-3.5471, 3.3518) to (-3.5487, 3.3477) to (-3.5499, 3.3447) to (-3.5516, 3.3406) to (-3.5528, 3.3376) to (-3.5543, 3.3337) to (-3.5557, 3.3303) to (-3.5567, 3.3277) to (-3.5583, 3.3237) to (-3.5594, 3.3208) to (-3.5610, 3.3169) to (-3.5621, 3.3140) to (-3.5636, 3.3102) to (-3.5645, 3.3080) to (-3.5658, 3.3044) to (-3.5673, 3.3007) to (-3.5684, 3.2978) to (-3.5698, 3.2941) to (-3.5709, 3.2913) to (-3.5722, 3.2878) to (-3.5733, 3.2850) to (-3.5745, 3.2820) to (-3.5758, 3.2784) to (-3.5769, 3.2756) to (-3.5782, 3.2720) to (-3.5792, 3.2693) to (-3.5806, 3.2657) to (-3.5816, 3.2631) to (-3.5826, 3.2603) to (-3.5839, 3.2569) to (-3.5849, 3.2542) to (-3.5861, 3.2508) to (-3.5871, 3.2481) to (-3.5884, 3.2446) to (-3.5893, 3.2422) to (-3.5903, 3.2393) to (-3.5915, 3.2361) to (-3.5924, 3.2335) to (-3.5936, 3.2301) to (-3.5945, 3.2276) to (-3.5957, 3.2243) to (-3.5966, 3.2218) to (-3.5976, 3.2191) to (-3.5987, 3.2160) to (-3.5996, 3.2135) to (-3.6007, 3.2103) to (-3.6016, 3.2078) to (-3.6019, 3.2068) to (-3.6027, 3.2046) to (-3.6036, 3.2020) to (-3.6045, 3.1995) to (-3.6055, 3.1966) to (-3.6064, 3.1942) to (-3.6074, 3.1910) to (-3.6083, 3.1887) to (-3.6093, 3.1855) to (-3.6102, 3.1831) to (-3.6110, 3.1806) to (-3.6120, 3.1778) to (-3.6128, 3.1754) to (-3.6138, 3.1724) to (-3.6146, 3.1701) to (-3.6156, 3.1671) to (-3.6164, 3.1648) to (-3.6172, 3.1623) to (-3.6181, 3.1596) to (-3.6189, 3.1574) to (-3.6199, 3.1544) to (-3.6206, 3.1522) to (-3.6216, 3.1493) to (-3.6223, 3.1470) to (-3.6231, 3.1446) to (-3.6240, 3.1420) to (-3.6247, 3.1398) to (-3.6256, 3.1370) to (-3.6263, 3.1348) to (-3.6272, 3.1320) to (-3.6279, 3.1299) to (-3.6287, 3.1275) to (-3.6294, 3.1254) to (-3.6295, 3.1249) to (-3.6302, 3.1228) to (-3.6311, 3.1201) to (-3.6318, 3.1180) to (-3.6326, 3.1153) to (-3.6333, 3.1132) to (-3.6341, 3.1108) to (-3.6348, 3.1084) to (-3.6354, 3.1064) to (-3.6363, 3.1037) to (-3.6369, 3.1017) to (-3.6378, 3.0990) to (-3.6384, 3.0970) to (-3.6391, 3.0946) to (-3.6398, 3.0924) to (-3.6404, 3.0905) to (-3.6412, 3.0878) to (-3.6418, 3.0859) to (-3.6426, 3.0833) to (-3.6432, 3.0814) to (-3.6440, 3.0790) to (-3.6446, 3.0769) to (-3.6452, 3.0750) to (-3.6460, 3.0725) to (-3.6465, 3.0706) to (-3.6473, 3.0681) to (-3.6479, 3.0662) to (-3.6486, 3.0638) to (-3.6492, 3.0619) to (-3.6497, 3.0600) to (-3.6505, 3.0575) to (-3.6510, 3.0557) to (-3.6517, 3.0533) to (-3.6523, 3.0514) to (-3.6530, 3.0491) to (-3.6535, 3.0473) to (-3.6541, 3.0454) to (-3.6548, 3.0431) to (-3.6551, 3.0418) to (-3.6555, 3.0407) to (-3.6560, 3.0389) to (-3.6565, 3.0371) to (-3.6571, 3.0349) to (-3.6577, 3.0329) to (-3.6582, 3.0313) to (-3.6589, 3.0290) to (-3.6594, 3.0273) to (-3.6600, 3.0250) to (-3.6605, 3.0232) to (-3.6611, 3.0210) to (-3.6616, 3.0193) to (-3.6621, 3.0176) to (-3.6628, 3.0153) to (-3.6632, 3.0136) to (-3.6639, 3.0114) to (-3.6643, 3.0098) to (-3.6650, 3.0075) to (-3.6660, 3.0037) to (-3.6673, 2.9994) to (-3.6685, 2.9951) to (-3.6696, 2.9908) to (-3.6708, 2.9866) to (-3.6719, 2.9824) to (-3.6731, 2.9782) to (-3.6742, 2.9741) to (-3.6753, 2.9701) to (-3.6764, 2.9660) to (-3.6774, 2.9620) to (-3.6785, 2.9581) to (-3.6793, 2.9550) to (-3.6798, 2.9530) to (-3.6805, 2.9503) to (-3.6816, 2.9464) to (-3.6825, 2.9426) to (-3.6835, 2.9388) to (-3.6845, 2.9350) to (-3.6854, 2.9313) to (-3.6864, 2.9276) to (-3.6873, 2.9240) to (-3.6882, 2.9204) to (-3.6891, 2.9168) to (-3.6900, 2.9132) to (-3.6909, 2.9097) to (-3.6918, 2.9062) to (-3.6926, 2.9027) to (-3.6935, 2.8993) to (-3.6943, 2.8959) to (-3.6951, 2.8925) to (-3.6959, 2.8891) to (-3.6967, 2.8858) to (-3.6975, 2.8825) to (-3.6983, 2.8792) to (-3.6991, 2.8760) to (-3.6999, 2.8728) to (-3.7006, 2.8696) to (-3.7013, 2.8664) to (-3.7019, 2.8642) to (-3.7022, 2.8627) to (-3.7028, 2.8602) to (-3.7035, 2.8571) to (-3.7042, 2.8540) to (-3.7049, 2.8510) to (-3.7056, 2.8480) to (-3.7063, 2.8450) to (-3.7070, 2.8420) to (-3.7076, 2.8391) to (-3.7083, 2.8361) to (-3.7089, 2.8332) to (-3.7161, 2.8010) to (-3.7320, 2.7222) to (-3.7488, 2.6248) to (-3.7629, 2.5246) to (-3.7741, 2.4219) to (-3.7822, 2.3168) to (-3.7869, 2.2096) to (-3.7882, 2.0998) to (-3.7857, 1.9893) to (-3.7794, 1.8766) to (-3.7691, 1.7630) to (-3.7546, 1.6487) to (-3.7360, 1.5339) to (-3.7131, 1.4191) to (-3.6861, 1.3046) to (-3.6549, 1.1909) to (-3.6196, 1.0784) to (-3.5803, 0.9673) to (-3.5373, 0.8581) to (-3.4948, 0.7612) to (-3.4720, 0.7142) to (-3.4676, 0.7050) to (-3.4651, 0.6997) to (-3.4619, 0.6932) to (-3.4568, 0.6825) to (-3.4514, 0.6717) to (-3.4460, 0.6607) to (-3.4405, 0.6495) to (-3.4348, 0.6382) to (-3.4290, 0.6268) to (-3.4230, 0.6152) to (-3.4170, 0.6036) to (-3.4139, 0.5977) to (-3.4107, 0.5915) to (-3.4043, 0.5794) to (-3.3978, 0.5672) to (-3.3911, 0.5548) to (-3.3842, 0.5422) to (-3.3772, 0.5294) to (-3.3700, 0.5165) to (-3.3629, 0.5039) to (-3.3592, 0.4975) to (-3.3550, 0.4901) to (-3.3473, 0.4766) to (-3.3393, 0.4629) to (-3.3312, 0.4491) to (-3.3228, 0.4350) to (-3.3143, 0.4208) to (-3.3061, 0.4074) to (-3.3016, 0.4002) to (-3.2965, 0.3917) to (-3.2872, 0.3768) to (-3.2778, 0.3618) to (-3.2680, 0.3465) to (-3.2580, 0.3310) to (-3.2478, 0.3154) to (-3.2426, 0.3076) to (-3.2372, 0.2994) to (-3.2264, 0.2833) to (-3.2153, 0.2669) to (-3.2039, 0.2503) to (-3.1922, 0.2335) to (-3.1836, 0.2215) to (-3.1775, 0.2129) to (-3.1678, 0.1992) to (-3.1551, 0.1817) to (-3.1421, 0.1639) to (-3.1287, 0.1459) to (-3.1196, 0.1343) to (-3.1126, 0.1249) to (-3.1007, 0.1091) to (-3.0589, 0.0000) to (-3.0606, 0.0000) to (-3.0444, 0.0000) to (-3.0283, 0.0000) to (-3.0202, 0.0000) to (-3.0044, 0.0000) to (-2.9887, 0.0000) to (-2.9798, 0.0000) to (-2.9644, 0.0000) to (-2.9509, 0.0000) to (-2.8817, 0.1350) to (-2.8326, 0.1948) to (-2.8103, 0.2170) to (-2.7906, 0.2365) to (-2.7790, 0.2479) to (-2.7638, 0.2620) to (-2.7395, 0.2848) to (-2.7204, 0.3027) to (-2.7077, 0.3143) to (-2.6888, 0.3309) to (-2.6624, 0.3542) to (-2.6470, 0.3679) to (-2.6332, 0.3794) to (-2.6072, 0.4012) to (-2.5847, 0.4200) to (-2.5702, 0.4319) to (-2.5489, 0.4487) to (-2.5211, 0.4707) to (-2.5056, 0.4828) to (-2.4872, 0.4966) to (-2.4560, 0.5200) to (-2.4401, 0.5319) to (-2.4220, 0.5447) to (-2.3895, 0.5678) to (-2.3724, 0.5800) to (-2.3531, 0.5929) to (-2.3215, 0.6143) to (-2.3033, 0.6264) to (-2.2805, 0.6409) to (-2.2519, 0.6593) to (-2.2328, 0.6712) to (-2.2041, 0.6885) to (-2.1809, 0.7027) to (-2.1609, 0.7143) to (-2.1291, 0.7326) to (-2.1084, 0.7444) to (-2.0819, 0.7588) to (-2.0561, 0.7731) to (-2.0345, 0.7844) to (-2.0038, 0.8004) to (-1.9816, 0.8117) to (-1.9516, 0.8264) to (-1.9287, 0.8377) to (-1.9047, 0.8489) to (-1.8761, 0.8625) to (-1.8525, 0.8730) to (-1.8235, 0.8860) to (-1.7993, 0.8965) to (-1.7709, 0.9085) to (-1.7462, 0.9187) to (-1.7184, 0.9298) to (-1.6932, 0.9398) to (-1.6660, 0.9501) to (-1.6403, 0.9598) to (-1.6137, 0.9693) to (-1.5875, 0.9787) to (-1.5614, 0.9875) to (-1.5348, 0.9966) to (-1.5093, 1.0047) to (-1.4822, 1.0134) to (-0.7493, 0.9797) to (-0.3204, 0.6669) to (-0.3179, 0.6638) to (-0.3148, 0.6603) to (-0.3122, 0.6572) to (-0.3090, 0.6535) to (-0.3063, 0.6505) to (-0.3029, 0.6466) to (-0.2993, 0.6427) to (-0.2956, 0.6387) to (-0.2899, 0.6327) to (-0.2840, 0.6268) to (-0.2781, 0.6208) to (-0.2719, 0.6149) to (-0.2657, 0.6090) to (-0.2592, 0.6031) to (-0.2526, 0.5972) to (-0.2458, 0.5913) to (-0.2388, 0.5853) to (-0.2314, 0.5792) to (-0.2237, 0.5730) to (-0.2155, 0.5665) to (-0.2066, 0.5596) to (-0.1965, 0.5519) to (-0.1846, 0.5430) to (-0.1697, 0.5317) to (-0.1507, 0.5171) to (-0.1288, 0.4999) to (-0.1083, 0.4831) to (-0.0913, 0.4688) to (-0.0778, 0.4572) to (-0.0669, 0.4478) to (-0.0416, 0.4254) to (0.1281, 0.1498) to (0.1292, 0.1460) to (0.1303, 0.1419) to (0.1314, 0.1380) to (0.1331, 0.1319) to (0.1347, 0.1263) to (0.1359, 0.1221) to (0.1370, 0.1182) to (0.1382, 0.1142) to (0.1393, 0.1103) to (0.1405, 0.1063) to (0.1417, 0.1023) to (0.1428, 0.0983) to (0.1440, 0.0943) to (0.1452, 0.0903) to (0.1464, 0.0863) to (0.1477, 0.0822) to (0.1489, 0.0782) to (0.1501, 0.0740) to (0.1533, 0.0631) to (0.1572, 0.0509) to cycle; \begin{scope}[yscale=-1] \draw[fill=purple!50](0.1600, 0.0422) to (0.1628, 0.0333) to (0.1650, 0.0268) to (0.1696, 0.0000) to (0.1712, 0.0000) to (0.1728, 0.0000) to (0.1744, 0.0000) to (0.1761, 0.0000) to (0.1777, 0.0000) to (0.1830, 0.0269) to (0.1848, 0.0322) to (0.1868, 0.0379) to (0.1887, 0.0434) to (0.1908, 0.0493) to (0.1928, 0.0550) to (0.2610, 0.1439) to (0.4402, 0.1711) to (0.4966, 0.1511) to (0.5200, 0.1384) to (0.5397, 0.1262) to (0.5655, 0.1074) to (0.6030, 0.0758) to (0.6515, 0.0000) to (0.6537, 0.0000) to (0.6560, 0.0000) to (0.6582, 0.0000) to (0.6605, 0.0000) to (0.6627, 0.0000) to (0.6650, 0.0000) to (0.6673, 0.0000) to (0.6695, 0.0000) to (0.6718, 0.0000) to (0.6741, 0.0000) to (0.6764, 0.0000) to (0.6781, 0.0000) to (0.6804, 0.0000) to (0.6827, 0.0000) to (0.6850, 0.0000) to (0.6873, 0.0000) to (0.6896, 0.0000) to (0.6919, 0.0000) to (0.6943, 0.0000) to (0.6966, 0.0000) to (0.6989, 0.0000) to (0.7013, 0.0000) to (0.7036, 0.0000) to (0.7060, 0.0000) to (0.7083, 0.0000) to (0.7107, 0.0000) to (0.7130, 0.0000) to (0.7154, 0.0000) to (0.7178, 0.0000) to (0.7202, 0.0000) to (0.7226, 0.0000) to (0.7250, 0.0000) to (0.7274, 0.0000) to (0.7298, 0.0000) to (0.7322, 0.0000) to (0.7346, 0.0000) to (0.7370, 0.0000) to (0.7741, 0.1135) to (0.7806, 0.1241) to (0.7848, 0.1311) to (0.7886, 0.1375) to (0.7915, 0.1428) to (0.7946, 0.1480) to (0.7978, 0.1539) to (0.8005, 0.1588) to (0.8053, 0.1679) to (0.8088, 0.1748) to (0.8112, 0.1795) to (0.8137, 0.1846) to (0.8159, 0.1893) to (0.8194, 0.1965) to (0.8223, 0.2030) to (1.5074, 0.4482) to (1.6303, 0.3688) to (1.6449, 0.3560) to (1.6582, 0.3446) to (1.6730, 0.3313) to (1.6859, 0.3199) to (1.7009, 0.3060) to (1.7133, 0.2951) to (1.7259, 0.2830) to (1.7408, 0.2695) to (1.7527, 0.2580) to (1.7679, 0.2435) to (1.7795, 0.2323) to (1.7949, 0.2169) to (1.8061, 0.2062) to (1.8183, 0.1935) to (1.8326, 0.1795) to (1.8432, 0.1684) to (1.8590, 0.1518) to (1.8693, 0.1416) to (1.8810, 0.1284) to (1.8953, 0.1138) to (1.9050, 0.1031) to (1.9199, 0.0860) to (1.9305, 0.0753) to (1.9398, 0.0640) to (1.9656, 0.0239) to (1.9888, 0.0000) to (1.9966, 0.0000) to (1.9979, 0.0000) to (2.0050, 0.0000) to (2.0129, 0.0000) to (2.0312, 0.0419) to (2.0402, 0.0515) to (2.0555, 0.0710) to (2.0631, 0.0816) to (2.0705, 0.0902) to (2.0849, 0.1087) to (2.0944, 0.1216) to (2.1013, 0.1306) to (2.1127, 0.1454) to (2.1250, 0.1619) to (2.1315, 0.1711) to (2.1391, 0.1810) to (2.1517, 0.1984) to (2.1611, 0.2117) to (2.1672, 0.2202) to (2.1760, 0.2326) to (2.1877, 0.2494) to (2.1958, 0.2613) to (2.2014, 0.2694) to (2.2101, 0.2822) to (2.2209, 0.2982) to (2.2291, 0.3108) to (2.2343, 0.3187) to (2.2416, 0.3297) to (2.2516, 0.3451) to (2.2613, 0.3603) to (2.2661, 0.3680) to (2.2708, 0.3753) to (2.2800, 0.3901) to (2.2890, 0.4047) to (2.2967, 0.4174) to (2.3010, 0.4246) to (2.3063, 0.4333) to (2.3146, 0.4473) to (2.3227, 0.4611) to (2.3302, 0.4740) to (2.3341, 0.4808) to (2.3384, 0.4882) to (2.3460, 0.5015) to (2.3533, 0.5145) to (2.3605, 0.5274) to (2.3656, 0.5368) to (2.3691, 0.5431) to (2.3744, 0.5527) to (2.3811, 0.5651) to (2.3876, 0.5773) to (2.3940, 0.5894) to (2.3988, 0.5985) to (2.4019, 0.6044) to (2.4063, 0.6130) to (2.4123, 0.6245) to (2.4181, 0.6360) to (2.4238, 0.6472) to (2.4293, 0.6584) to (2.4326, 0.6651) to (2.4353, 0.6705) to (2.4400, 0.6802) to (2.4452, 0.6908) to (3.0247, 1.3494) to (5.1137, 1.1220) to (5.1476, 1.0866) to (5.1673, 1.0654) to (5.1824, 1.0488) to (5.1937, 1.0362) to (5.2057, 1.0227) to (5.2144, 1.0129) to (5.2304, 0.9943) to (5.2457, 0.9765) to (5.2585, 0.9613) to (5.2751, 0.9412) to (5.2870, 0.9266) to (5.3026, 0.9072) to (5.3140, 0.8928) to (5.3272, 0.8759) to (5.3396, 0.8598) to (5.3502, 0.8459) to (5.3638, 0.8277) to (5.3738, 0.8141) to (5.3868, 0.7963) to (5.3964, 0.7829) to (5.4073, 0.7676) to (5.4164, 0.7546) to (5.4176, 0.7530) to (5.4263, 0.7402) to (5.4377, 0.7236) to (5.4461, 0.7112) to (5.4569, 0.6950) to (5.4648, 0.6829) to (5.4743, 0.6682) to (5.4832, 0.6544) to (5.4899, 0.6439) to (5.4995, 0.6286) to (5.5065, 0.6173) to (5.5155, 0.6026) to (5.5222, 0.5916) to (5.5304, 0.5779) to (5.5371, 0.5666) to (5.5433, 0.5559) to (5.5514, 0.5421) to (5.5573, 0.5318) to (5.5649, 0.5183) to (5.5706, 0.5084) to (5.5724, 0.5050) to (5.5779, 0.4951) to (5.5832, 0.4857) to (5.5885, 0.4758) to (5.5952, 0.4634) to (5.6003, 0.4539) to (5.6068, 0.4416) to (5.6116, 0.4325) to (5.6177, 0.4207) to (5.6224, 0.4116) to (5.6269, 0.4028) to (5.6355, 0.3858) to (5.6425, 0.3715) to (5.6466, 0.3633) to (5.6519, 0.3523) to (5.6610, 0.3333) to (5.6708, 0.3125) to (5.6767, 0.2999) to (5.6810, 0.2905) to (5.6842, 0.2834) to (5.6845, 0.2829) to (5.6881, 0.2747) to (5.6926, 0.2648) to (5.6985, 0.2511) to (5.7065, 0.2328) to (5.7095, 0.2261) to (5.7138, 0.2158) to (5.7182, 0.2053) to (5.7226, 0.1950) to (5.7277, 0.1824) to (5.7314, 0.1734) to (5.7345, 0.1655) to (5.7394, 0.1533) to (5.7456, 0.1372) to (5.7566, 0.1078) to (5.7795, 0.0000) to (5.7839, 0.0000) to (5.7879, 0.0000) to (5.8182, 0.0000) to (5.8225, 0.0852) to (5.8246, 0.0921) to (5.8268, 0.0994) to (5.8291, 0.1075) to (5.8342, 0.1242) to (5.8408, 0.1484) to (5.8436, 0.1588) to (5.8445, 0.1620) to (5.8456, 0.1663) to (5.8473, 0.1724) to (5.8494, 0.1805) to (5.8548, 0.1999) to (5.8593, 0.2186) to (5.8610, 0.2258) to (5.8622, 0.2305) to (5.8632, 0.2347) to (5.8639, 0.2376) to (5.8648, 0.2410) to (5.8659, 0.2455) to (5.8679, 0.2539) to (5.8794, 0.3006) to (5.8895, 0.3520) to (5.8921, 0.3652) to (5.8933, 0.3712) to (5.8949, 0.3793) to (5.8976, 0.3939) to (5.8983, 0.3975) to (5.8995, 0.4039) to (5.9000, 0.4071) to (5.9010, 0.4122) to (5.9015, 0.4149) to (5.9022, 0.4193) to (5.9030, 0.4234) to (5.9036, 0.4271) to (5.9043, 0.4308) to (5.9052, 0.4362) to (5.9064, 0.4433) to (5.9087, 0.4565) to (5.9088, 0.4572) to (5.9108, 0.4697) to (5.9128, 0.4821) to (5.9178, 0.5135) to (5.9269, 0.5803) to (5.9356, 0.6622) to (5.9413, 0.7325) to (5.9447, 0.7897) to (5.9470, 0.8493) to (5.9484, 0.9143) to (5.9487, 0.9754) to (5.9453, 1.0750) to (5.9426, 1.1215) to (5.9408, 1.1488) to (5.9389, 1.1745) to (5.9369, 1.1982) to (5.9349, 1.2205) to (5.9328, 1.2415) to (5.9307, 1.2612) to (5.9288, 1.2780) to (5.9278, 1.2866) to (5.9277, 1.2876) to (5.9274, 1.2899) to (5.9272, 1.2917) to (5.9270, 1.2935) to (5.9268, 1.2952) to (5.9265, 1.2971) to (5.9263, 1.2987) to (5.9261, 1.3008) to (5.9258, 1.3030) to (5.9256, 1.3044) to (5.9253, 1.3067) to (5.9251, 1.3085) to (5.9248, 1.3108) to (5.9245, 1.3135) to (5.9237, 1.3196) to (5.9226, 1.3282) to (5.9221, 1.3315) to (5.9219, 1.3330) to (5.9214, 1.3370) to (5.9212, 1.3382) to (5.9209, 1.3405) to (5.9204, 1.3446) to (5.9198, 1.3484) to (5.9192, 1.3529) to (5.9186, 1.3570) to (5.9184, 1.3582) to (5.9179, 1.3621) to (5.9176, 1.3639) to (5.9174, 1.3656) to (5.9170, 1.3683) to (5.9167, 1.3700) to (5.9163, 1.3729) to (5.9158, 1.3762) to (5.9152, 1.3804) to (5.9146, 1.3841) to (5.9142, 1.3869) to (5.9138, 1.3895) to (5.9136, 1.3910) to (5.9132, 1.3934) to (5.9129, 1.3951) to (5.9124, 1.3989) to (5.9119, 1.4014) to (5.9117, 1.4029) to (5.9114, 1.4049) to (5.9106, 1.4096) to (5.9100, 1.4133) to (5.9098, 1.4151) to (5.9094, 1.4176) to (5.9088, 1.4210) to (5.9081, 1.4254) to (5.9078, 1.4267) to (5.9067, 1.4334) to (5.9062, 1.4364) to (5.9053, 1.4418) to (5.9048, 1.4445) to (5.9045, 1.4464) to (5.9040, 1.4492) to (5.9034, 1.4528) to (5.9027, 1.4566) to (5.9026, 1.4574) to (5.9021, 1.4599) to (5.9015, 1.4636) to (5.9011, 1.4655) to (5.9006, 1.4684) to (5.8999, 1.4720) to (5.8996, 1.4741) to (5.8991, 1.4765) to (5.8984, 1.4805) to (5.8980, 1.4826) to (5.8976, 1.4848) to (5.8968, 1.4890) to (5.8964, 1.4911) to (5.8959, 1.4934) to (5.8952, 1.4974) to (5.8948, 1.4994) to (5.8942, 1.5024) to (5.8935, 1.5058) to (5.8931, 1.5082) to (5.8924, 1.5115) to (5.8919, 1.5143) to (5.8914, 1.5167) to (5.8907, 1.5203) to (5.8902, 1.5228) to (5.8896, 1.5259) to (5.8890, 1.5289) to (5.8885, 1.5314) to (5.8877, 1.5348) to (5.8872, 1.5375) to (5.8865, 1.5408) to (5.8861, 1.5426) to (5.8854, 1.5462) to (5.8847, 1.5494) to (5.8842, 1.5520) to (5.8835, 1.5552) to (5.8829, 1.5580) to (5.8822, 1.5611) to (5.8816, 1.5639) to (5.8810, 1.5671) to (5.8804, 1.5697) to (5.8797, 1.5729) to (5.8791, 1.5757) to (5.8784, 1.5786) to (5.8778, 1.5816) to (5.8771, 1.5845) to (5.8764, 1.5875) to (5.8758, 1.5902) to (5.8752, 1.5932) to (5.8745, 1.5960) to (5.8738, 1.5992) to (5.8732, 1.6018) to (5.8725, 1.6049) to (5.8719, 1.6076) to (5.8711, 1.6108) to (5.8705, 1.6133) to (5.8698, 1.6166) to (5.8690, 1.6200) to (5.8682, 1.6234) to (5.8670, 1.6283) to (5.8658, 1.6333) to (5.8646, 1.6382) to (5.8635, 1.6429) to (5.8623, 1.6476) to (5.8612, 1.6523) to (5.8600, 1.6569) to (5.8589, 1.6614) to (5.8577, 1.6659) to (5.8566, 1.6703) to (5.8555, 1.6747) to (5.8544, 1.6791) to (5.8533, 1.6833) to (5.8522, 1.6876) to (5.8511, 1.6918) to (5.8500, 1.6960) to (5.8489, 1.7002) to (5.8478, 1.7043) to (5.8467, 1.7084) to (5.8456, 1.7125) to (5.8445, 1.7166) to (5.8434, 1.7206) to (5.8423, 1.7246) to (5.8411, 1.7286) to (5.8401, 1.7326) to (5.8389, 1.7366) to (5.8378, 1.7405) to (5.8367, 1.7445) to (5.8356, 1.7485) to (5.8345, 1.7524) to (5.8333, 1.7564) to (5.8322, 1.7604) to (5.8311, 1.7643) to (5.8299, 1.7683) to (5.8287, 1.7723) to (5.8276, 1.7762) to (5.8264, 1.7802) to (5.8252, 1.7842) to (5.8240, 1.7882) to (5.8228, 1.7922) to (5.8216, 1.7963) to (5.8203, 1.8004) to (5.8191, 1.8045) to (5.8179, 1.8085) to (5.8166, 1.8127) to (5.8153, 1.8169) to (5.8140, 1.8211) to (5.8126, 1.8254) to (5.8113, 1.8296) to (5.8099, 1.8339) to (5.8086, 1.8383) to (5.8072, 1.8427) to (5.8057, 1.8471) to (5.8043, 1.8516) to (5.8028, 1.8562) to (5.8013, 1.8609) to (5.7998, 1.8654) to (5.7982, 1.8703) to (5.7966, 1.8751) to (5.7950, 1.8798) to (5.7933, 1.8850) to (5.7916, 1.8899) to (5.7899, 1.8949) to (5.7881, 1.9003) to (5.7863, 1.9055) to (5.7844, 1.9110) to (5.7825, 1.9165) to (5.7805, 1.9221) to (5.7785, 1.9279) to (5.7764, 1.9337) to (5.7742, 1.9397) to (5.7720, 1.9459) to (5.7697, 1.9521) to (5.7674, 1.9586) to (5.7650, 1.9652) to (5.7625, 1.9720) to (5.7598, 1.9790) to (1.3629, 5.5634) to (-1.9359, 5.0712) to (-1.9586, 5.0602) to (-1.9814, 5.0488) to (-2.0044, 5.0371) to (-2.0275, 5.0252) to (-2.0507, 5.0129) to (-2.0741, 5.0003) to (-2.0977, 4.9874) to (-2.1215, 4.9741) to (-2.1454, 4.9604) to (-2.1695, 4.9464) to (-2.1938, 4.9319) to (-2.2184, 4.9171) to (-2.2431, 4.9018) to (-2.2681, 4.8861) to (-2.2933, 4.8699) to (-2.3187, 4.8532) to (-2.3444, 4.8360) to (-2.3704, 4.8183) to (-2.3808, 4.8111) to (-2.4386, 4.7699) to (-2.4439, 4.7661) to (-2.4584, 4.7554) to (-2.4735, 4.7441) to (-2.4872, 4.7338) to (-2.5029, 4.7219) to (-2.5167, 4.7112) to (-2.5320, 4.6993) to (-2.5460, 4.6883) to (-2.5608, 4.6764) to (-2.5750, 4.6651) to (-2.5894, 4.6532) to (-2.6037, 4.6414) to (-2.6178, 4.6297) to (-2.6322, 4.6175) to (-2.6459, 4.6058) to (-2.6605, 4.5932) to (-2.6738, 4.5815) to (-2.6886, 4.5685) to (-2.7015, 4.5569) to (-2.7165, 4.5434) to (-2.7290, 4.5319) to (-2.7414, 4.5204) to (-2.7563, 4.5064) to (-2.7682, 4.4952) to (-2.7835, 4.4806) to (-2.7950, 4.4694) to (-2.8105, 4.4543) to (-2.8217, 4.4432) to (-2.8338, 4.4310) to (-2.8482, 4.4165) to (-2.8588, 4.4056) to (-2.8746, 4.3893) to (-2.8849, 4.3785) to (-2.8966, 4.3662) to (-2.9108, 4.3509) to (-2.9206, 4.3404) to (-2.9355, 4.3240) to (-2.9461, 4.3123) to (-2.9553, 4.3020) to (-2.9716, 4.2837) to (-2.9805, 4.2735) to (-2.9899, 4.2626) to (-3.0056, 4.2444) to (-3.0140, 4.2344) to (-3.0237, 4.2228) to (-3.0388, 4.2047) to (-3.0467, 4.1950) to (-3.0557, 4.1840) to (-3.0710, 4.1649) to (-3.0787, 4.1553) to (-3.0861, 4.1460) to (-3.1005, 4.1275) to (-3.1099, 4.1152) to (-3.1169, 4.1061) to (-3.1283, 4.0911) to (-3.1405, 4.0748) to (-3.1471, 4.0659) to (-3.1546, 4.0556) to (-3.1673, 4.0382) to (-3.1766, 4.0252) to (-3.1827, 4.0166) to (-3.1916, 4.0041) to (-3.2033, 3.9874) to (-3.2113, 3.9756) to (-3.2170, 3.9674) to (-3.2257, 3.9546) to (-3.2365, 3.9385) to (-3.2447, 3.9261) to (-3.2499, 3.9182) to (-3.2572, 3.9071) to (-3.2671, 3.8917) to (-3.2768, 3.8765) to (-3.2814, 3.8692) to (-3.2863, 3.8615) to (-3.2955, 3.8467) to (-3.3045, 3.8321) to (-3.3122, 3.8194) to (-3.3166, 3.8123) to (-3.3218, 3.8035) to (-3.3302, 3.7895) to (-3.3383, 3.7757) to (-3.3458, 3.7629) to (-3.3497, 3.7561) to (-3.3540, 3.7487) to (-3.3615, 3.7354) to (-3.3689, 3.7223) to (-3.3761, 3.7094) to (-3.3812, 3.7002) to (-3.3847, 3.6939) to (-3.3899, 3.6842) to (-3.3966, 3.6718) to (-3.4032, 3.6596) to (-3.4095, 3.6475) to (-3.4143, 3.6384) to (-3.4174, 3.6325) to (-3.4219, 3.6239) to (-3.4278, 3.6124) to (-3.4336, 3.6009) to (-3.4393, 3.5897) to (-3.4449, 3.5785) to (-3.4482, 3.5719) to (-3.4509, 3.5664) to (-3.4556, 3.5567) to (-3.4608, 3.5461) to (-3.4659, 3.5355) to (-3.4708, 3.5251) to (-3.4748, 3.5167) to (-3.4772, 3.5116) to (-3.4790, 3.5078) to (-3.4804, 3.5047) to (-3.4819, 3.5016) to (-3.4831, 3.4990) to (-3.4851, 3.4946) to (-3.4871, 3.4903) to (-3.4888, 3.4866) to (-3.4911, 3.4817) to (-3.4928, 3.4780) to (-3.4950, 3.4731) to (-3.4966, 3.4695) to (-3.4986, 3.4652) to (-3.5004, 3.4611) to (-3.5020, 3.4575) to (-3.5041, 3.4528) to (-3.5057, 3.4493) to (-3.5077, 3.4446) to (-3.5093, 3.4411) to (-3.5111, 3.4369) to (-3.5126, 3.4335) to (-3.5128, 3.4330) to (-3.5143, 3.4296) to (-3.5163, 3.4250) to (-3.5178, 3.4216) to (-3.5197, 3.4171) to (-3.5212, 3.4138) to (-3.5229, 3.4096) to (-3.5245, 3.4060) to (-3.5259, 3.4027) to (-3.5278, 3.3983) to (-3.5292, 3.3950) to (-3.5310, 3.3907) to (-3.5323, 3.3874) to (-3.5340, 3.3834) to (-3.5355, 3.3798) to (-3.5368, 3.3768) to (-3.5386, 3.3725) to (-3.5399, 3.3694) to (-3.5416, 3.3652) to (-3.5429, 3.3621) to (-3.5433, 3.3611) to (-3.5446, 3.3579) to (-3.5459, 3.3547) to (-3.5471, 3.3518) to (-3.5487, 3.3477) to (-3.5499, 3.3447) to (-3.5516, 3.3406) to (-3.5528, 3.3376) to (-3.5543, 3.3337) to (-3.5557, 3.3303) to (-3.5567, 3.3277) to (-3.5583, 3.3237) to (-3.5594, 3.3208) to (-3.5610, 3.3169) to (-3.5621, 3.3140) to (-3.5636, 3.3102) to (-3.5645, 3.3080) to (-3.5658, 3.3044) to (-3.5673, 3.3007) to (-3.5684, 3.2978) to (-3.5698, 3.2941) to (-3.5709, 3.2913) to (-3.5722, 3.2878) to (-3.5733, 3.2850) to (-3.5745, 3.2820) to (-3.5758, 3.2784) to (-3.5769, 3.2756) to (-3.5782, 3.2720) to (-3.5792, 3.2693) to (-3.5806, 3.2657) to (-3.5816, 3.2631) to (-3.5826, 3.2603) to (-3.5839, 3.2569) to (-3.5849, 3.2542) to (-3.5861, 3.2508) to (-3.5871, 3.2481) to (-3.5884, 3.2446) to (-3.5893, 3.2422) to (-3.5903, 3.2393) to (-3.5915, 3.2361) to (-3.5924, 3.2335) to (-3.5936, 3.2301) to (-3.5945, 3.2276) to (-3.5957, 3.2243) to (-3.5966, 3.2218) to (-3.5976, 3.2191) to (-3.5987, 3.2160) to (-3.5996, 3.2135) to (-3.6007, 3.2103) to (-3.6016, 3.2078) to (-3.6019, 3.2068) to (-3.6027, 3.2046) to (-3.6036, 3.2020) to (-3.6045, 3.1995) to (-3.6055, 3.1966) to (-3.6064, 3.1942) to (-3.6074, 3.1910) to (-3.6083, 3.1887) to (-3.6093, 3.1855) to (-3.6102, 3.1831) to (-3.6110, 3.1806) to (-3.6120, 3.1778) to (-3.6128, 3.1754) to (-3.6138, 3.1724) to (-3.6146, 3.1701) to (-3.6156, 3.1671) to (-3.6164, 3.1648) to (-3.6172, 3.1623) to (-3.6181, 3.1596) to (-3.6189, 3.1574) to (-3.6199, 3.1544) to (-3.6206, 3.1522) to (-3.6216, 3.1493) to (-3.6223, 3.1470) to (-3.6231, 3.1446) to (-3.6240, 3.1420) to (-3.6247, 3.1398) to (-3.6256, 3.1370) to (-3.6263, 3.1348) to (-3.6272, 3.1320) to (-3.6279, 3.1299) to (-3.6287, 3.1275) to (-3.6294, 3.1254) to (-3.6295, 3.1249) to (-3.6302, 3.1228) to (-3.6311, 3.1201) to (-3.6318, 3.1180) to (-3.6326, 3.1153) to (-3.6333, 3.1132) to (-3.6341, 3.1108) to (-3.6348, 3.1084) to (-3.6354, 3.1064) to (-3.6363, 3.1037) to (-3.6369, 3.1017) to (-3.6378, 3.0990) to (-3.6384, 3.0970) to (-3.6391, 3.0946) to (-3.6398, 3.0924) to (-3.6404, 3.0905) to (-3.6412, 3.0878) to (-3.6418, 3.0859) to (-3.6426, 3.0833) to (-3.6432, 3.0814) to (-3.6440, 3.0790) to (-3.6446, 3.0769) to (-3.6452, 3.0750) to (-3.6460, 3.0725) to (-3.6465, 3.0706) to (-3.6473, 3.0681) to (-3.6479, 3.0662) to (-3.6486, 3.0638) to (-3.6492, 3.0619) to (-3.6497, 3.0600) to (-3.6505, 3.0575) to (-3.6510, 3.0557) to (-3.6517, 3.0533) to (-3.6523, 3.0514) to (-3.6530, 3.0491) to (-3.6535, 3.0473) to (-3.6541, 3.0454) to (-3.6548, 3.0431) to (-3.6551, 3.0418) to (-3.6555, 3.0407) to (-3.6560, 3.0389) to (-3.6565, 3.0371) to (-3.6571, 3.0349) to (-3.6577, 3.0329) to (-3.6582, 3.0313) to (-3.6589, 3.0290) to (-3.6594, 3.0273) to (-3.6600, 3.0250) to (-3.6605, 3.0232) to (-3.6611, 3.0210) to (-3.6616, 3.0193) to (-3.6621, 3.0176) to (-3.6628, 3.0153) to (-3.6632, 3.0136) to (-3.6639, 3.0114) to (-3.6643, 3.0098) to (-3.6650, 3.0075) to (-3.6660, 3.0037) to (-3.6673, 2.9994) to (-3.6685, 2.9951) to (-3.6696, 2.9908) to (-3.6708, 2.9866) to (-3.6719, 2.9824) to (-3.6731, 2.9782) to (-3.6742, 2.9741) to (-3.6753, 2.9701) to (-3.6764, 2.9660) to (-3.6774, 2.9620) to (-3.6785, 2.9581) to (-3.6793, 2.9550) to (-3.6798, 2.9530) to (-3.6805, 2.9503) to (-3.6816, 2.9464) to (-3.6825, 2.9426) to (-3.6835, 2.9388) to (-3.6845, 2.9350) to (-3.6854, 2.9313) to (-3.6864, 2.9276) to (-3.6873, 2.9240) to (-3.6882, 2.9204) to (-3.6891, 2.9168) to (-3.6900, 2.9132) to (-3.6909, 2.9097) to (-3.6918, 2.9062) to (-3.6926, 2.9027) to (-3.6935, 2.8993) to (-3.6943, 2.8959) to (-3.6951, 2.8925) to (-3.6959, 2.8891) to (-3.6967, 2.8858) to (-3.6975, 2.8825) to (-3.6983, 2.8792) to (-3.6991, 2.8760) to (-3.6999, 2.8728) to (-3.7006, 2.8696) to (-3.7013, 2.8664) to (-3.7019, 2.8642) to (-3.7022, 2.8627) to (-3.7028, 2.8602) to (-3.7035, 2.8571) to (-3.7042, 2.8540) to (-3.7049, 2.8510) to (-3.7056, 2.8480) to (-3.7063, 2.8450) to (-3.7070, 2.8420) to (-3.7076, 2.8391) to (-3.7083, 2.8361) to (-3.7089, 2.8332) to (-3.7161, 2.8010) to (-3.7320, 2.7222) to (-3.7488, 2.6248) to (-3.7629, 2.5246) to (-3.7741, 2.4219) to (-3.7822, 2.3168) to (-3.7869, 2.2096) to (-3.7882, 2.0998) to (-3.7857, 1.9893) to (-3.7794, 1.8766) to (-3.7691, 1.7630) to (-3.7546, 1.6487) to (-3.7360, 1.5339) to (-3.7131, 1.4191) to (-3.6861, 1.3046) to (-3.6549, 1.1909) to (-3.6196, 1.0784) to (-3.5803, 0.9673) to (-3.5373, 0.8581) to (-3.4948, 0.7612) to (-3.4720, 0.7142) to (-3.4676, 0.7050) to (-3.4651, 0.6997) to (-3.4619, 0.6932) to (-3.4568, 0.6825) to (-3.4514, 0.6717) to (-3.4460, 0.6607) to (-3.4405, 0.6495) to (-3.4348, 0.6382) to (-3.4290, 0.6268) to (-3.4230, 0.6152) to (-3.4170, 0.6036) to (-3.4139, 0.5977) to (-3.4107, 0.5915) to (-3.4043, 0.5794) to (-3.3978, 0.5672) to (-3.3911, 0.5548) to (-3.3842, 0.5422) to (-3.3772, 0.5294) to (-3.3700, 0.5165) to (-3.3629, 0.5039) to (-3.3592, 0.4975) to (-3.3550, 0.4901) to (-3.3473, 0.4766) to (-3.3393, 0.4629) to (-3.3312, 0.4491) to (-3.3228, 0.4350) to (-3.3143, 0.4208) to (-3.3061, 0.4074) to (-3.3016, 0.4002) to (-3.2965, 0.3917) to (-3.2872, 0.3768) to (-3.2778, 0.3618) to (-3.2680, 0.3465) to (-3.2580, 0.3310) to (-3.2478, 0.3154) to (-3.2426, 0.3076) to (-3.2372, 0.2994) to (-3.2264, 0.2833) to (-3.2153, 0.2669) to (-3.2039, 0.2503) to (-3.1922, 0.2335) to (-3.1836, 0.2215) to (-3.1775, 0.2129) to (-3.1678, 0.1992) to (-3.1551, 0.1817) to (-3.1421, 0.1639) to (-3.1287, 0.1459) to (-3.1196, 0.1343) to (-3.1126, 0.1249) to (-3.1007, 0.1091) to (-3.0589, 0.0000) to (-3.0606, 0.0000) to (-3.0444, 0.0000) to (-3.0283, 0.0000) to (-3.0202, 0.0000) to (-3.0044, 0.0000) to (-2.9887, 0.0000) to (-2.9798, 0.0000) to (-2.9644, 0.0000) to (-2.9509, 0.0000) to (-2.8817, 0.1350) to (-2.8326, 0.1948) to (-2.8103, 0.2170) to (-2.7906, 0.2365) to (-2.7790, 0.2479) to (-2.7638, 0.2620) to (-2.7395, 0.2848) to (-2.7204, 0.3027) to (-2.7077, 0.3143) to (-2.6888, 0.3309) to (-2.6624, 0.3542) to (-2.6470, 0.3679) to (-2.6332, 0.3794) to (-2.6072, 0.4012) to (-2.5847, 0.4200) to (-2.5702, 0.4319) to (-2.5489, 0.4487) to (-2.5211, 0.4707) to (-2.5056, 0.4828) to (-2.4872, 0.4966) to (-2.4560, 0.5200) to (-2.4401, 0.5319) to (-2.4220, 0.5447) to (-2.3895, 0.5678) to (-2.3724, 0.5800) to (-2.3531, 0.5929) to (-2.3215, 0.6143) to (-2.3033, 0.6264) to (-2.2805, 0.6409) to (-2.2519, 0.6593) to (-2.2328, 0.6712) to (-2.2041, 0.6885) to (-2.1809, 0.7027) to (-2.1609, 0.7143) to (-2.1291, 0.7326) to (-2.1084, 0.7444) to (-2.0819, 0.7588) to (-2.0561, 0.7731) to (-2.0345, 0.7844) to (-2.0038, 0.8004) to (-1.9816, 0.8117) to (-1.9516, 0.8264) to (-1.9287, 0.8377) to (-1.9047, 0.8489) to (-1.8761, 0.8625) to (-1.8525, 0.8730) to (-1.8235, 0.8860) to (-1.7993, 0.8965) to (-1.7709, 0.9085) to (-1.7462, 0.9187) to (-1.7184, 0.9298) to (-1.6932, 0.9398) to (-1.6660, 0.9501) to (-1.6403, 0.9598) to (-1.6137, 0.9693) to (-1.5875, 0.9787) to (-1.5614, 0.9875) to (-1.5348, 0.9966) to (-1.5093, 1.0047) to (-1.4822, 1.0134) to (-0.7493, 0.9797) to (-0.3204, 0.6669) to (-0.3179, 0.6638) to (-0.3148, 0.6603) to (-0.3122, 0.6572) to (-0.3090, 0.6535) to (-0.3063, 0.6505) to (-0.3029, 0.6466) to (-0.2993, 0.6427) to (-0.2956, 0.6387) to (-0.2899, 0.6327) to (-0.2840, 0.6268) to (-0.2781, 0.6208) to (-0.2719, 0.6149) to (-0.2657, 0.6090) to (-0.2592, 0.6031) to (-0.2526, 0.5972) to (-0.2458, 0.5913) to (-0.2388, 0.5853) to (-0.2314, 0.5792) to (-0.2237, 0.5730) to (-0.2155, 0.5665) to (-0.2066, 0.5596) to (-0.1965, 0.5519) to (-0.1846, 0.5430) to (-0.1697, 0.5317) to (-0.1507, 0.5171) to (-0.1288, 0.4999) to (-0.1083, 0.4831) to (-0.0913, 0.4688) to (-0.0778, 0.4572) to (-0.0669, 0.4478) to (-0.0416, 0.4254) to (0.1281, 0.1498) to (0.1292, 0.1460) to (0.1303, 0.1419) to (0.1314, 0.1380) to (0.1331, 0.1319) to (0.1347, 0.1263) to (0.1359, 0.1221) to (0.1370, 0.1182) to (0.1382, 0.1142) to (0.1393, 0.1103) to (0.1405, 0.1063) to (0.1417, 0.1023) to (0.1428, 0.0983) to (0.1440, 0.0943) to (0.1452, 0.0903) to (0.1464, 0.0863) to (0.1477, 0.0822) to (0.1489, 0.0782) to (0.1501, 0.0740) to (0.1533, 0.0631) to (0.1572, 0.0509) to cycle; \end{scope}

==> figures/alpha_circles.tex <==
  \begin{tikzpicture}[every to/.style={hyperbolic plane},scale=0.61,>={Stealth[scale=1]}]  
       \pgfmathsetmacro{\myalphaone}{-2.5}  % Define a numeric variable
       \pgfmathsetmacro{\maxrone}{3.2566}
       \pgfmathsetmacro{\minrone}{1}
       \pgfmathsetmacro{\myalphatwo}{-1.3}  % Define a numeric variable
       \pgfmathsetmacro{\maxrtwo}{2.0999}
       \pgfmathsetmacro{\minrtwo}{0.5262}
       \pgfmathsetmacro{\myalphathree}{1.5}  % Define a numeric variable
       \pgfmathsetmacro{\maxrthree}{3.3423}
       \pgfmathsetmacro{\minrthree}{0.8740}

        \let\radius\undefined
        \newlength{\radius}
        \setlength{\radius}{1.5pt}

        % Fill intersection
        \begin{scope}
          % First annulus
          \clip (\myalphaone,0) circle (\maxrone);
          % Intersect with second annulus
          \clip (\myalphatwo,0) circle (\maxrtwo);
          % Intersect with third annulus
          \clip (\myalphathree,0) circle (\maxrthree);
          % Fill result

          \fill[black!20] (-5,-5) rectangle (5,5);

          \fill[white] (\myalphaone,0) circle (\minrone);
          \fill[white] (\myalphatwo,0) circle (\minrtwo);
          \fill[white] (\myalphathree,0) circle (\minrthree);

          
        \end{scope}

         \draw[thick, green, even odd rule] (\myalphaone,0) circle (\maxrone) (\myalphaone,0) circle (\minrone);
        \draw[thick, blue, even odd rule] (\myalphatwo,0) circle (\maxrtwo) (\myalphatwo,0) circle (\minrtwo);
        \draw[thick, red, even odd rule] (\myalphathree,0) circle (\maxrthree) (\myalphathree,0) circle (\minrthree);


        \input{data/SRG/corollary_example2.tex}
      
      
        \fill (\myalphaone,0) circle[radius=\radius];
        \fill (\myalphatwo,0) circle[radius=\radius];
        \fill (\myalphathree,0) circle[radius=\radius];
        \node[below, green] at (\myalphaone,0) {$\alpha_1$};
        \node[below, blue] at (\myalphatwo,0) {$\alpha_2$};
        \node[below, red] at (\myalphathree,0) {$\alpha_3$};
        
        \draw[->] (-6.5,0) -- (6,0) node[below]{$\Re$};
        \draw[->] (0,-3.4) -- (0,3.5) node[left]{$\Im$};
        \draw (\myalphaone,.05) -- (\myalphaone,-.15);
        \draw (\myalphatwo,.05) -- (\myalphatwo,-.15);
        \draw (\myalphathree,.05) -- (\myalphathree,-.15);
    \end{tikzpicture}


==> figures/high_lowpass.tex <==
    \begin{tikzpicture}[every to/.style={hyperbolic plane}, scale=1.82, >={Stealth[scale=1]}]     
      \input{data/SRG/robust_low_inf_0.02.tex}
      \input{data/SRG/robust_low_inf_0.01.tex}
      \input{data/SRG/robust_low_inf_0.005.tex}
      \input{data/SRG/normal_lowpass_inf.tex}
     \node[right] at (0.1,1.15) {\textbf{Low-pass filter}};

      \foreach \x in {0.5}{
        \node[below] at (\x,-0.01) {\x};
        \draw (\x,0) -- (\x,-0.05);
      }

    \foreach \y in {-1,1}{
        \node[left] at (-0.05,\y) {\y};
        \draw (0,\y) -- (-0.05,\y);
    }

    %\node[below] at (-0.1,-0.05) {0};

      % Coordinate system
      \draw[->] (-0.35,0) -- (1.3,0); %node[right] {$\Re(s)$}
      \draw[->] (0,-1.05) -- (0,1.15) node[left] {$\Im(s)$};

        \begin{scope}[shift={(2.6,0)}]
        \input{data/SRG/robust_high_inf_0.02.tex}
      \input{data/SRG/robust_high_inf_0.01.tex}
      \input{data/SRG/robust_high_inf_0.005.tex}
        \input{data/SRG/normal_highpass_inf.tex}

          \node[right] at (0.1,1.15) {\textbf{High-pass filter}};

      \foreach \x in { 0.5}{
        \node[below] at (\x,-0.01) {\x};
        \draw (\x,0) -- (\x,-0.05);
      }

    \foreach \y in {-1,1}{
        \node[left] at (-0.05,\y) {\y};
        \draw (0,\y) -- (-0.05,\y);
    }
    

      % Coordinate system
      \draw[->] (-0.6,0) -- (1.3,0) node[above] {$\Re(s)$};
      \draw[->] (0,-1.05) -- (0,1.15) node[left] {$\Im(s)$};
     \begin{scope}[shift={(0,-1.5)}]
    \node[right] at (1.1,1.1) {$\Bar{v}:$};
      \draw[fill=DutchBlue!90] (0.95, 0.9) rectangle (1.05, 0.95);
        \node[right] at (1.05, 0.925) {$0.005$};
        \draw[fill=DutchBlue!60] (0.95, 0.73) rectangle (1.05, 0.78);
        \node[right] at (1.05, 0.755) {$0.01$};
        \draw[fill=DutchBlue!30] (0.95, 0.56) rectangle (1.05, 0.61);
        \node[right] at (1.05, 0.585) {$0.02$};
    \end{scope}
    \end{scope}
    \end{tikzpicture}



==> figures/unstable_MIMO.tex <==
  \begin{tikzpicture}[scale = 0.3, >={Stealth[scale=1]}] 
      \begin{scope}[every to/.style={hyperbolic plane}]
      \input{data/SRG/robust_MIMO_unstable.tex}
      \input{data/SRG/trajectory_MIMO_unstable.tex}
      \input{data/SRG/normal_MIMO_unstable.tex}
      \end{scope}

    \node[right] at (3,7) {$\Tinf$};

      \foreach \x in {-3,2,6}{
        \node[below] at (\x,-0.1) {\x};
        \draw (\x,0) -- (\x,-0.2);
      }

    \foreach \y in {-4, 4}{
        \node[left] at (-0.05,\y) {\y};
        \draw (0,\y) -- (-0.2,\y);
    }

    %\node[below] at (-0.1,-0.05) {0};

      % Coordinate system
      \draw[->] (-4.5,0) -- (7.5,0);
      \draw[->] (0,-7) -- (0,7) node[left] {$\Im(s)$};

      \begin{scope}[shift={(13.5,0)}]
         \fill[DutchOrange!70] (-4.4,-6.9) rectangle (7,6.4);   
      \input{data/SRG/MIMO_int.tex}

      \node[right] at (1,7) {$\lim_{\tau \rightarrow \infty} \Ttau$};

      \foreach \x in {-3,2,6}{
        \node[below] at (\x,-0.1) {\x};
        \draw (\x,0) -- (\x,-0.2);
      }

    \foreach \y in {-4, 4}{
        \node[left] at (-0.05,\y) {\y};
        \draw (0,\y) -- (-0.2,\y);
    }

    %\node[below] at (-0.1,-0.05) {0};

      % Coordinate system
      \draw[->] (-4.5,0) -- (7.5,0) node[above] {$\Re(s)$};
      \draw[->] (0,-7) -- (0,7) node[left] {$\Im(s)$};
      \node[left] at (6,5) {$\cup \{\infty\}$};

     \node[right] at (2.5, -4.76) {$\Bar{v}: 0.01$};
        \draw[fill=DutchBlue!80] (2, -4.6) rectangle (2.66, -4.98);
      \end{scope}
    \end{tikzpicture}
